Vision-Based Proprioceptive Sensing for Soft Inflatable Actuators

This paper presents a vision-based sensing approach for a soft linear actuator, which is equipped with an integrated camera. The proposed vision-based sensing pipeline predicts the three-dimensional position of a point of interest on the actuator. To train and evaluate the algorithm, predictions are compared to ground truth data from an external motion capture system. An off-the-shelf distance sensor is integrated in a similar actuator and its performance is used as a baseline for comparison. The resulting sensing pipeline runs at 40 Hz in real-time on a standard laptop and is additionally used for closed loop elongation control of the actuator. It is shown that the approach can achieve comparable accuracy to the distance sensor.

==> img/FeatureExtraction.tex <==
\begin{tikzpicture}

\draw  (-1.25,1) rectangle (-0.1,0) node[pos=.5]{Image};
\draw  (-1.2,0.95) rectangle (-0.15,0.05) ;
\draw  (0.15,2.5) rectangle (0.65,-1.5) node[pos = .5,rotate=90]{Grayscale Conversion};
\draw[->] (-0.1,0.5) -- (0.15,0.5);
\draw  (1.2,0.25) rectangle (4.05,-0.25) node [pos=.5] {Ad. Thresholding};
\draw  (1.2,2) rectangle (4.05,1.5)node [pos=.5] {Bin. Thresholding};
\draw  (1.2,3) rectangle (4.05,2.5)node [pos=.5] {Canny Edge Det.};
\draw  (1.2,-1.75) rectangle (4.05,-2.25)node [pos=.5] {Dilation};
\draw  (1.2,-0.75) rectangle (4.05,-1.25)node [pos=.5] {Erosion};
\draw (0.65,0.5) -- (1,0.5) node [above,midway] {$\mathcal{G}$} -- (1,2.75);

\draw (1,0) -- (1,0.5);
\draw[->] (1,2.75) -- (1.2,2.75);
\draw[->] (1,1.75) -- (1.2,1.75);
\draw  (1.2,1.3) rectangle (3.2,0.9)node [pos=.5]{\small{Averaging}};
\draw[->] (2.2,1.3) -- (2.2,1.5);
\draw[->] (1,0.5) -- (4.65,0.5);
\draw[->] (2.2,0.5) -- (2.2,0.9);
\draw  (3.45,0.9) rectangle (4.05,1.3) node [pos=.5]{$\scriptstyle {b_\mathcal{M}}$};
\draw[->] (3.75,1.3) -- (3.75,1.5);
\draw[->] (4.05,2.75) -- (4.65,2.75) node [above,midway]{$\mathcal{C}$};
\draw[->] (4.05,1.75) -- (4.65,1.75) node [above,midway]{$\mathcal{M}$};
\draw[->] (4.05,0) -- (4.65,0) node [above,midway]{$\mathcal{A}$};
\draw[->] (4.05,-1) -- (4.65,-1) node [above,midway]{$\mathcal{E}$};
\draw[->] (4.05,-2) -- (4.65,-2) node [above,midway]{$\mathcal{D}$};

\draw[->] (6.05,1.5) -- (6.8,1.5) node [above,midway]{$\mu_\mathcal{C}$};
\draw[->] (6.05,1) -- (6.8,1) node [above,midway]{$\mu_\mathcal{M}$};
\draw[->] (6.05,0) -- (6.8,0) node [above,midway]{$\mu_\mathcal{A}$};
\draw[->] (6.05,-0.5) -- (6.8,-0.5) node [above,midway]{$\mu_\mathcal{E}$};
\draw[->] (6.05,-1) -- (6.8,-1) node [above,midway]{$\mu_\mathcal{D}$};
\draw[->] (6.05,0.5) -- (6.8,0.5) node [above,midway]{$\mu_\mathcal{G}$};

\draw (4.35,0) -- (4.35,-0.5) -- (1,-0.5) -- (1,-2);
\draw[->] (1,-2) -- (1.2,-2);
\draw[->] (1,-1) -- (1.2,-1);
\draw[->] (1,0) -- (1.2,0);
\draw  (4.65,3.25) rectangle (5.15,-2.5) node[pos = .5,rotate=90]{Average Pooling};
\draw  (5.55,3.1) rectangle (6.05,-2.35) node[pos = .5,rotate=90]{Flattening};


\draw[->] (5.15,0) -- (5.55,0);
\draw[->] (5.15,0.5) -- (5.55,0.5);
\draw[->] (5.15,-2) -- (5.4,-2) -- (5.4,-1) -- (5.55,-1);
\draw[->] (5.15,-1) -- (5.3,-1) -- (5.3,-0.5) -- (5.55,-0.5);
\draw[->] (5.15,2.75) -- (5.4,2.75) -- (5.4,1.5) -- (5.55,1.5);
\draw[->] (5.15,1.75) -- (5.3,1.75) -- (5.3,1) -- (5.55,1);
\draw[->] (4.9,3.5) -- (4.9,3.25);
\draw  (4.65,3.5) rectangle (5.15,4) node [pos=.5] {$S$};
\draw  (6.8,2) rectangle (7.35,-1.55)  node [pos=.5]  {$ \mu$};
\draw  (6.85,1.95) rectangle (7.3,-1.5);
\end{tikzpicture}

==> img/TOFx.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.1,0.4)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xlabel={},
xmajorgrids,
xmin=0.0, xmax=41.57,
xtick={0,5,...,40},
xtick style={color=black},
xticklabels={,,},
y grid style={dotted,gray},
ylabel={$x$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=-40, ymax=40,
ytick style={color=black},
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-2.632}},black]
table {%
2.632 -0.389341
2.661 -0.381317
2.689 -0.341045
2.717 -0.316819
2.739 -0.346729
2.768 -0.337403
2.796 -0.302874
2.819 -0.381889
2.847 -0.322374
2.869 -0.399995
2.917 -0.394504
2.951 -0.339748
2.982 -0.339959
3.009 -0.3227
3.037 -0.399221
3.067 -0.389372
3.099 -0.396259
3.119 -0.446334
3.148 -0.433397
3.169 -0.409121
3.207 -0.385813
3.229 -0.323129
3.249 -0.2804
3.287 -0.166071
3.329 0.0260843
3.374 0.214917
3.411 0.684706
3.439 1.41825
3.474 1.04264
3.509 1.19502
3.538 1.24562
3.571 1.09203
3.599 0.280457
3.631 -0.448429
3.665 0.203763
3.697 0.426025
3.73 0.0713636
3.774 0.332062
3.807 0.56786
3.841 0.920689
3.887 1.67185
3.909 1.73454
3.938 1.606
3.971 1.65912
4.017 1.53628
4.051 0.748166
4.094 -1.07441
4.126 -1.03407
4.149 -0.389215
4.181 0.15996
4.209 0.0832734
4.242 -0.345276
4.272 -0.600052
4.307 -0.339453
4.334 -0.0998949
4.365 0.0889305
4.393 -0.0390054
4.414 -0.0796959
4.434 -0.122695
4.479 0.0290137
4.508 0.206535
4.529 0.254061
4.564 0.244723
4.59 0.188364
4.627 0.194806
4.657 0.302349
4.699 0.279039
4.737 0.258504
4.782 0.367083
4.816 0.362735
4.847 0.396213
4.877 0.374275
4.914 0.36203
4.949 0.364392
4.982 0.374666
5.009 0.374994
5.029 0.404652
5.058 0.324294
5.091 0.330238
5.114 0.331837
5.143 0.302375
5.165 0.318009
5.2 0.320527
5.234 0.344663
5.269 0.36425
5.317 0.307331
5.347 0.280185
5.38 0.231736
5.409 0.185386
5.447 0.107911
5.482 0.100627
5.524 0.0743956
5.56 0.0822752
5.588 0.0390496
5.621 0.0289997
5.648 -0.0361631
5.681 -0.0342015
5.727 -0.142725
5.761 -0.253564
5.796 -0.266726
5.824 -0.281422
5.859 -0.289378
5.889 -0.356938
5.921 -0.425338
5.956 -0.493262
5.992 -0.55633
6.022 -0.585781
6.049 -0.615906
6.08 -0.704931
6.109 -0.700311
6.146 -0.794192
6.174 -0.90071
6.212 -0.991723
6.239 -1.00384
6.264 -1.10213
6.289 -1.10658
6.324 -1.18559
6.349 -1.22027
6.369 -1.23961
6.417 -1.37481
6.452 -1.47912
6.479 -1.55982
6.499 -1.53859
6.528 -1.58287
6.564 -1.56332
6.604 -1.65939
6.624 -1.65071
6.657 -1.63722
6.693 -1.63927
6.719 -1.56211
6.739 -1.5543
6.774 -1.60507
6.814 -1.49562
6.852 -1.40804
6.879 -1.32572
6.899 -1.24321
6.928 -1.15073
6.967 -1.0265
6.989 -0.966528
7.009 -0.88989
7.044 -0.840927
7.077 -0.691132
7.104 -0.570571
7.139 -0.56135
7.174 -0.533788
7.199 -0.52035
7.234 -0.483243
7.282 -0.462887
7.314 -0.445817
7.344 -0.521563
7.392 -0.482772
7.414 -0.493048
7.462 -0.563721
7.489 -0.63792
7.509 -0.68628
7.534 -0.733228
7.569 -0.77911
7.589 -0.779948
7.614 -0.893825
7.649 -0.96568
7.687 -0.960431
7.717 -1.06071
7.747 -1.10226
7.782 -1.02475
7.809 -1.05615
7.844 -1.02881
7.889 -0.98169
7.921 -0.944177
7.946 -0.918634
7.984 -0.89733
8.029 -0.86194
8.058 -0.818231
8.094 -0.79367
8.129 -0.671629
8.164 -0.726667
8.209 -0.520691
8.238 -0.521136
8.267 -0.492277
8.289 -0.401972
8.334 -0.336641
8.369 -0.262945
8.414 -0.253038
8.452 -0.179009
8.479 -0.194428
8.514 -0.111621
8.543 -0.0609569
8.576 -0.0320187
8.612 0.0727608
8.639 0.0328744
8.674 0.0129845
8.719 0.125066
8.751 0.08696
8.792 0.101151
8.814 0.058777
8.849 0.127223
8.886 0.0607145
8.909 0.0722242
8.929 0.0697318
8.958 0.068738
8.997 0.128839
9.031 0.138425
9.062 0.106027
9.095 0.129591
9.131 0.178004
9.154 0.193325
9.189 0.182108
9.221 0.165482
9.244 0.17259
9.264 0.16754
9.309 0.186124
9.329 0.167711
9.362 0.0900054
9.395 0.0969403
9.429 0.133737
9.464 0.123687
9.489 0.0886352
9.529 0.108773
9.559 0.155877
9.607 0.236215
9.629 0.289445
9.664 0.385416
9.697 0.393611
9.727 0.396846
9.749 0.431348
9.774 0.379144
9.809 0.470136
9.83 0.523989
9.877 0.496015
9.907 0.468873
9.929 0.414282
9.954 0.413418
9.989 0.51584
10.014 0.477518
10.049 0.457159
10.081 0.471331
10.109 0.473615
10.129 0.461754
10.166 0.491933
10.212 0.602673
10.246 0.624463
10.279 0.619593
10.327 0.614846
10.349 0.591119
10.37 0.619392
10.402 0.602267
10.43 0.65941
10.471 0.547205
10.509 0.612858
10.549 0.571227
10.589 0.601118
10.609 0.596158
10.657 0.570716
10.692 0.611897
10.719 0.606449
10.751 0.614695
10.786 0.605609
10.814 0.577965
10.852 0.543343
10.88 0.511619
10.914 0.502028
10.947 0.546788
10.974 0.594766
11.009 0.589927
11.044 0.505776
11.079 0.562406
11.108 0.558175
11.129 0.519313
11.154 0.559305
11.199 0.503861
11.231 0.534998
11.266 0.513342
11.309 0.533572
11.344 0.535315
11.373 0.571637
11.409 0.491763
11.43 0.52032
11.454 0.547486
11.489 0.564107
11.522 0.526161
11.549 0.528479
11.569 0.496425
11.589 0.543872
11.618 0.566757
11.647 0.577406
11.68 0.579498
11.714 0.57364
11.747 0.522057
11.78 0.505019
11.801 0.529014
11.824 0.517902
11.856 0.562819
11.889 0.558791
11.909 0.561496
11.929 0.48257
11.949 0.514599
11.969 0.535373
11.989 0.577057
12.014 0.570452
12.049 0.564586
12.078 0.549557
12.111 0.543346
12.144 0.553638
12.176 0.566992
12.207 0.543713
12.229 0.580471
12.269 0.531227
12.289 0.458007
12.318 0.465528
12.351 0.520425
12.389 0.495642
12.429 0.491994
12.464 0.457987
12.496 0.412015
12.529 0.431822
12.557 0.4318
12.579 0.458598
12.611 0.417335
12.644 0.420181
12.676 0.454948
12.709 0.356646
12.749 0.395507
12.783 0.440089
12.804 0.351822
12.852 0.308752
12.88 0.311987
12.912 0.293533
12.947 0.218552
12.974 0.20882
13.012 0.157566
13.057 0.109548
13.091 0.0975944
13.119 0.100303
13.154 0.104832
13.179 0.0723376
13.212 0.0411866
13.249 0.0217064
13.269 0.0203483
13.298 -0.0525803
13.331 -0.057357
13.374 -0.109052
13.409 -0.22674
13.454 -0.212917
13.489 -0.262335
13.509 -0.253276
13.534 -0.258227
13.567 -0.251138
13.601 -0.326999
13.636 -0.251074
13.664 -0.375995
13.695 -0.416959
13.729 -0.467745
13.767 -0.465419
13.789 -0.56847
13.822 -0.558706
13.856 -0.553657
13.894 -0.611908
13.926 -0.622981
13.949 -0.613519
13.979 -0.691714
13.999 -0.746145
14.034 -0.798635
14.069 -0.846799
14.098 -0.900583
14.131 -0.965131
14.166 -0.987206
14.204 -1.05386
14.239 -1.04879
14.274 -1.11773
14.309 -1.14245
14.344 -1.20415
14.387 -1.28742
14.429 -1.38019
14.465 -1.40486
14.512 -1.48783
14.541 -1.47055
14.582 -1.50196
14.611 -1.5427
14.646 -1.52479
14.669 -1.55468
14.704 -1.57648
14.733 -1.59691
14.765 -1.56116
14.801 -1.60424
14.834 -1.61266
14.869 -1.57521
14.895 -1.531
14.929 -1.51996
14.961 -1.5617
14.995 -1.52459
15.027 -1.47893
15.062 -1.50023
15.084 -1.40905
15.104 -1.38321
15.142 -1.36885
15.165 -1.33084
15.201 -1.2419
15.234 -1.21008
15.27 -1.20235
15.301 -1.14376
15.347 -1.07746
15.381 -1.08569
15.409 -1.07424
15.429 -1.08263
15.461 -1.12678
15.504 -1.15007
15.536 -1.13731
15.567 -1.17738
15.601 -1.21743
15.629 -1.25215
15.649 -1.24666
15.669 -1.27799
15.694 -1.26535
15.729 -1.30847
15.761 -1.23261
15.795 -1.21536
15.828 -1.2126
15.861 -1.15461
15.884 -1.1958
15.91 -1.13101
15.934 -1.1273
15.969 -1.0813
16.004 -1.04329
16.045 -1.03008
16.081 -0.81041
16.124 -0.758559
16.159 -0.724253
16.194 -0.627722
16.229 -0.470463
16.269 -0.464928
16.304 -0.40069
16.344 -0.317488
16.376 -0.306838
16.411 -0.174839
16.434 -0.206224
16.466 -0.13033
16.496 -0.0558392
16.532 -0.0490365
16.574 -0.00972251
16.612 0.063634
16.646 0.0592419
16.669 0.0183029
16.702 0.00208207
16.735 0.0644022
16.769 0.00931331
16.817 0.0579395
16.862 0.0952682
16.895 0.148323
16.932 0.0577089
16.961 0.10099
16.989 0.117587
17.018 0.174551
17.039 0.172102
17.072 0.108038
17.101 0.144305
17.124 0.165001
17.156 0.108902
17.19 0.159186
17.222 0.129418
17.245 0.0751686
17.287 0.135232
17.309 0.147604
17.344 0.197039
17.381 0.275245
17.409 0.320305
17.444 0.377967
17.487 0.445374
17.527 0.476625
17.549 0.506296
17.584 0.543908
17.632 0.501147
17.661 0.550163
17.696 0.599542
17.724 0.57381
17.744 0.566639
17.779 0.566225
17.813 0.563236
17.842 0.530934
17.876 0.477019
17.904 0.475428
17.944 0.53071
17.987 0.448099
18.022 0.484104
18.044 0.566917
18.079 0.612658
18.109 0.590581
18.141 0.565689
18.176 0.635173
18.209 0.604355
18.229 0.563628
18.254 0.623252
18.286 0.650202
18.321 0.635708
18.344 0.609986
18.387 0.667456
18.409 0.637154
18.429 0.636434
18.461 0.596515
18.494 0.61233
18.53 0.627757
18.574 0.582328
18.609 0.566907
18.641 0.633646
18.674 0.552192
18.71 0.475404
18.741 0.500812
18.787 0.608005
18.821 0.597918
18.859 0.558289
18.88 0.500714
18.924 0.540249
18.945 0.554135
18.975 0.555776
19.01 0.518802
19.041 0.554263
19.076 0.573462
19.104 0.537111
19.139 0.550261
19.159 0.55618
19.185 0.541824
19.216 0.60483
19.251 0.526856
19.294 0.584092
19.329 0.55392
19.359 0.504706
19.391 0.579475
19.426 0.56871
19.46 0.605753
19.491 0.626771
19.525 0.558964
19.561 0.576145
19.607 0.548138
19.63 0.558623
19.664 0.556214
19.693 0.543096
19.725 0.529472
19.76 0.537959
19.794 0.556668
19.826 0.585974
19.86 0.632295
19.888 0.538031
19.927 0.556779
19.949 0.549715
19.977 0.541675
19.999 0.570848
20.044 0.56409
20.075 0.597151
20.11 0.581999
20.144 0.502129
20.176 0.512419
20.21 0.44099
20.244 0.417535
20.292 0.440721
20.327 0.332122
20.349 0.253079
20.382 0.233952
20.41 0.165043
20.446 0.0864072
20.477 0.0413062
20.51 -0.0745964
20.544 -0.116282
20.577 -0.154872
20.61 -0.161365
20.641 -0.175561
20.676 -0.132832
20.704 -0.145169
20.734 -0.178186
20.773 -0.171914
20.799 -0.0818213
20.834 -0.0616534
20.882 -0.0781917
20.916 0.000474428
20.944 0.00592147
20.974 -0.0477803
21.01 -0.0196878
21.047 -0.0674103
21.069 -0.057158
21.104 -0.0818891
21.139 -0.132791
21.182 -0.134084
21.21 -0.170842
21.247 -0.111669
21.282 -0.0742913
21.31 -0.0314387
21.339 0.0161878
21.36 0.015734
21.405 0.101528
21.439 0.194474
21.484 0.261451
21.504 0.295842
21.539 0.259249
21.577 0.314402
21.6 0.319653
21.634 0.300619
21.67 0.293113
21.71 0.286602
21.752 0.34054
21.782 0.382899
21.81 0.394534
21.852 0.555289
21.887 1.01241
21.909 1.31629
21.95 1.2175
21.987 0.866548
22.015 0.58003
22.05 0.591504
22.094 0.509093
22.129 0.833759
22.164 0.338791
22.205 -0.53808
22.241 -1.09752
22.276 -1.89703
22.305 -2.71642
22.343 -3.88232
22.369 -4.76766
22.404 -6.0717
22.447 -7.46497
22.469 -8.37435
22.51 -9.74039
22.544 -10.8052
22.582 -11.8144
22.604 -12.5999
22.625 -13.1787
22.658 -14.2375
22.691 -15.1263
22.725 -16.0202
22.756 -16.685
22.79 -17.2396
22.815 -17.4752
22.846 -17.6844
22.87 -17.7535
22.899 -17.6419
22.927 -17.4226
22.949 -17.1494
22.989 -16.7006
23.024 -16.276
23.056 -15.806
23.085 -15.5876
23.121 -15.1291
23.157 -14.7134
23.185 -14.2507
23.224 -13.409
23.26 -12.3077
23.295 -11.1011
23.33 -9.80731
23.374 -8.14976
23.41 -6.99207
23.457 -5.54903
23.492 -4.33851
23.526 -3.17374
23.554 -2.00832
23.602 -0.557896
23.625 0.200582
23.662 1.29352
23.69 2.17983
23.719 3.11488
23.759 3.9066
23.79 4.75757
23.824 5.36004
23.862 5.94764
23.889 6.3767
23.937 7.42535
23.967 8.2103
23.989 8.72512
24.019 9.4345
24.051 10.1065
24.082 10.6065
24.109 11.0048
24.141 11.388
24.175 11.9381
24.21 12.491
24.247 12.8903
24.269 12.965
24.304 13.0546
24.34 12.8824
24.375 12.8538
24.399 12.8207
24.431 12.6969
24.467 12.7138
24.494 12.6984
24.525 12.5805
24.567 12.3977
24.59 12.3155
24.625 12.0506
24.656 11.803
24.69 11.343
24.725 10.8057
24.754 10.2782
24.786 9.53717
24.82 8.38488
24.865 6.60577
24.91 4.53303
24.942 2.97936
24.975 1.06154
25.012 -1.02922
25.048 -3.24193
25.069 -4.32618
25.099 -5.89232
25.12 -6.78571
25.151 -8.1152
25.186 -9.50073
25.215 -10.4568
25.25 -11.5402
25.295 -12.8426
25.326 -13.7933
25.358 -15.0094
25.39 -16.1029
25.425 -17.4845
25.46 -18.7259
25.502 -20.0927
25.525 -20.9137
25.567 -21.8102
25.601 -22.3497
25.637 -22.4355
25.664 -22.3222
25.7 -21.838
25.735 -21.1074
25.775 -20.0019
25.809 -18.7255
25.847 -17.5202
25.869 -16.4222
25.904 -14.7979
25.952 -12.5706
25.975 -11.7939
26.014 -10.874
26.062 -10.5553
26.096 -10.6417
26.13 -11.2373
26.167 -12.3563
26.195 -13.5347
26.223 -14.7334
26.252 -15.7071
26.292 -17.2832
26.32 -18.2616
26.351 -19.1934
26.384 -19.9746
26.406 -20.3233
26.452 -20.7967
26.482 -21.0299
26.509 -20.9916
26.549 -20.905
26.575 -20.7917
26.61 -20.3467
26.647 -19.7616
26.67 -19.3078
26.705 -18.6178
26.736 -18.0052
26.774 -17.0788
26.817 -15.9256
26.862 -14.5206
26.896 -13.2308
26.929 -11.8573
26.95 -10.9532
26.99 -9.1885
27.026 -7.54315
27.055 -6.17234
27.102 -3.88598
27.135 -2.06637
27.17 -0.0682608
27.207 1.93086
27.229 3.27514
27.25 4.36489
27.278 5.93247
27.312 7.52929
27.346 9.39205
27.375 10.9758
27.409 12.5619
27.447 13.8961
27.469 14.7433
27.497 15.5835
27.524 16.3485
27.55 16.843
27.583 17.1408
27.611 17.0695
27.648 16.6365
27.685 15.8239
27.712 15.2259
27.757 13.8405
27.795 12.2759
27.84 10.3155
27.875 8.74558
27.91 7.10318
27.95 5.3124
27.985 3.68712
28.006 2.64697
28.04 0.740441
28.065 -0.810227
28.09 -2.28325
28.126 -4.63591
28.156 -6.54476
28.191 -8.41559
28.215 -9.70045
28.255 -11.1896
28.29 -12.0035
28.321 -12.5525
28.356 -12.832
28.39 -12.8355
28.415 -12.6696
28.462 -12.2417
28.507 -11.3069
28.54 -10.2603
28.575 -9.17651
28.607 -8.32169
28.637 -7.61814
28.675 -6.50261
28.707 -5.78535
28.74 -4.97781
28.785 -3.98809
28.82 -3.36787
28.867 -2.73215
28.89 -2.37295
28.927 -1.90182
28.957 -1.44864
28.99 -0.848652
29.025 -0.0217043
29.056 0.847593
29.09 2.12195
29.121 3.2279
29.156 4.60692
29.185 5.93773
29.23 7.68289
29.266 9.00172
29.301 10.1676
29.34 11.4633
29.376 12.5208
29.41 13.1644
29.441 13.5974
29.472 13.8198
29.507 13.871
29.54 14.0411
29.572 14.0612
29.606 14.1955
29.635 14.2848
29.67 14.5814
29.71 15.0871
29.757 15.8951
29.79 16.3937
29.815 16.6015
29.855 16.6698
29.89 16.6096
29.935 16.1481
29.97 15.2932
30.015 13.9778
30.05 12.7531
30.09 11.2437
30.122 10.0464
30.16 8.45208
30.191 7.28526
30.222 6.02998
30.256 4.69816
30.29 3.52713
30.325 2.26932
30.356 1.21167
30.387 0.0196344
30.421 -1.43882
30.465 -3.48906
30.5 -5.18358
30.54 -7.13451
30.577 -8.79134
30.607 -10.0834
30.636 -11.436
30.671 -12.9364
30.717 -14.734
30.757 -16.2673
30.787 -17.4145
30.815 -18.301
30.844 -19.2867
30.873 -20.1112
30.895 -20.5658
30.93 -21.4451
30.965 -22.2217
31.005 -22.8696
31.04 -23.3506
31.085 -23.7146
31.112 -23.7942
31.135 -23.7038
31.17 -23.3561
31.206 -22.7058
31.23 -22.1719
31.267 -21.1948
31.29 -20.3716
31.326 -19.2774
31.366 -17.9407
31.39 -17.1713
31.419 -16.1817
31.44 -15.516
31.487 -14.1671
31.521 -12.864
31.556 -11.6587
31.585 -10.7472
31.62 -9.69074
31.657 -8.66494
31.68 -7.84905
31.716 -6.54091
31.739 -5.44655
31.775 -3.72287
31.81 -1.84909
31.837 -0.410625
31.86 1.06445
31.885 2.63554
31.91 4.25827
31.937 5.88691
31.982 8.48971
32.022 10.5489
32.045 11.6837
32.081 13.3052
32.11 14.7254
32.146 16.1932
32.187 17.7293
32.223 19.003
32.255 19.7819
32.286 20.2389
32.322 20.6569
32.356 20.6806
32.391 20.5684
32.415 20.3067
32.45 19.7426
32.485 19.1823
32.522 18.489
32.556 17.8499
32.591 17.1683
32.619 16.7563
32.64 16.3827
32.685 15.7256
32.721 15.1021
32.752 14.5651
32.785 13.6311
32.822 12.6185
32.852 11.5018
32.882 10.4349
32.916 9.22457
32.94 8.35071
32.977 7.06799
33.007 5.89867
33.041 4.26609
33.087 2.25622
33.121 0.473124
33.155 -1.20424
33.19 -3.00047
33.23 -4.84139
33.265 -6.46907
33.304 -8.16807
33.325 -9.00779
33.365 -10.4334
33.405 -11.8139
33.441 -13.0245
33.475 -14.3638
33.52 -15.8772
33.547 -16.8663
33.575 -17.8826
33.615 -19.1908
33.65 -20.0425
33.697 -20.8834
33.728 -21.3185
33.761 -21.7785
33.788 -21.9427
33.82 -22.2251
33.855 -22.2359
33.89 -22.0576
33.922 -21.6876
33.95 -21.2827
33.985 -20.5295
34.023 -19.4644
34.05 -18.7402
34.082 -17.9703
34.105 -17.3223
34.132 -16.6762
34.155 -16.14
34.191 -15.2221
34.215 -14.5649
34.24 -13.8027
34.271 -12.7144
34.305 -11.3183
34.35 -9.44382
34.389 -7.6861
34.421 -6.31652
34.467 -4.53447
34.501 -3.31084
34.525 -2.46145
34.561 -1.32454
34.588 -0.469814
34.627 0.92557
34.67 2.63668
34.699 3.73212
34.725 4.60515
34.75 5.34928
34.77 5.93497
34.803 6.69827
34.83 7.07841
34.867 7.59233
34.888 7.91884
34.921 8.24199
34.945 8.47179
34.98 9.09677
35.016 9.7825
35.055 10.6142
35.079 11.1784
35.105 11.5928
35.14 12.283
35.185 12.6627
35.221 12.7406
35.271 12.7094
35.309 12.6258
35.33 12.4272
35.356 12.0593
35.391 10.979
35.426 9.60541
35.47 7.40904
35.506 5.61635
35.541 3.64757
35.575 1.81033
35.6 0.694512
35.635 -1.28164
35.675 -3.60063
35.706 -5.42961
35.741 -8.00378
35.768 -9.87795
35.79 -11.2339
35.825 -13.4394
35.851 -14.9001
35.878 -16.4315
35.9 -17.7683
35.936 -19.326
35.969 -20.4956
35.996 -21.2578
36.026 -21.9778
36.06 -22.5756
36.091 -22.9071
36.115 -22.8992
36.142 -22.7667
36.176 -22.3766
36.222 -21.7151
36.256 -21.0632
36.302 -20.2864
36.336 -19.7251
36.36 -19.4765
36.395 -19.4182
36.425 -19.5375
36.459 -19.8868
36.479 -20.0924
36.511 -20.5796
36.546 -21.0395
36.581 -21.1485
36.627 -20.6541
36.67 -19.1634
36.705 -17.4682
36.74 -15.365
36.775 -12.9804
36.815 -10.3586
36.854 -7.10089
36.875 -5.54777
36.915 -2.27752
36.947 0.35308
36.975 2.45712
37.01 4.59502
37.045 6.22156
37.085 7.1686
37.125 7.3393
37.172 6.64514
37.206 5.59352
37.23 4.7324
37.265 3.30916
37.3 2.18682
37.339 0.472801
37.376 -1.34088
37.4 -2.64136
37.436 -4.32848
37.47 -5.52683
37.505 -6.46374
37.536 -6.8454
37.57 -6.87245
37.601 -6.73787
37.635 -6.34074
37.68 -5.59664
37.715 -5.22337
37.747 -4.80494
37.781 -4.34901
37.815 -4.09698
37.851 -3.75891
37.88 -3.30843
37.916 -2.7162
37.95 -2.48173
37.981 -2.70972
38.02 -2.82983
38.053 -2.53364
38.086 -2.36358
38.125 -2.36275
38.153 -2.40755
38.175 -2.46465
38.211 -2.27538
38.239 -2.23362
38.267 -2.20271
38.294 -2.1925
38.326 -2.1802
38.35 -2.16242
38.386 -2.08575
38.425 -2.03245
38.449 -2.03095
38.489 -1.95359
38.509 -1.98711
38.547 -1.90379
38.57 -1.90092
38.601 -1.9602
38.635 -1.90815
38.67 -1.88197
38.697 -1.88426
38.72 -1.87425
38.755 -1.86052
38.785 -1.87544
38.814 -1.83063
38.846 -1.85345
38.881 -1.8527
38.908 -1.87172
38.937 -1.86283
38.96 -1.75521
39 -1.72538
39.035 -1.67694
39.069 -1.6541
39.105 -1.48458
39.136 -1.39017
39.16 -1.25895
39.185 -1.12483
39.215 -0.938554
39.24 -0.784822
39.274 -0.721634
39.303 -0.660271
39.335 -0.578552
39.37 -0.551041
39.401 -0.529073
39.436 -0.479502
39.47 -0.439491
39.505 -0.358393
39.541 -0.375988
39.576 -0.393786
39.621 -0.390264
39.644 -0.372189
39.681 -0.386591
39.72 -2.51368
39.749 -3.872
39.777 -2.44798
39.805 -2.75612
39.836 -1.55173
39.866 -1.51748
39.89 -2.15492
39.921 -2.59902
39.956 -2.85885
39.987 -3.73911
40.018 -4.6712
40.051 -6.11594
40.085 -7.31344
40.11 -8.11324
40.145 -8.95406
40.185 -10.0968
40.219 -11.1253
40.24 -11.5652
40.268 -12.2238
40.296 -12.8358
40.32 -13.2898
40.355 -14.0083
40.39 -14.5528
40.422 -15.0652
40.445 -15.4805
40.47 -15.8893
40.499 -16.4978
40.525 -16.8857
40.561 -17.592
40.605 -18.3258
40.64 -18.7336
40.688 -19.3772
40.719 -19.5549
40.751 -19.7637
40.787 -19.8615
40.815 -19.9313
40.842 -19.68
40.866 -19.4025
40.898 -18.8406
40.932 -18.1618
40.977 -16.9901
41.01 -15.9116
41.047 -14.7419
41.07 -13.7965
41.107 -12.4104
41.136 -11.0617
41.165 -9.65308
41.192 -8.42921
41.22 -6.8223
41.251 -5.20282
41.284 -3.47301
41.305 -1.93005
41.332 -0.450199
41.36 1.41604
41.389 3.336
41.417 4.9901
41.448 6.76906
41.47 8.20542
41.499 9.78247
41.542 11.2978
41.569 12.0753
41.59 12.4371
41.618 12.9633
41.646 13.5118
41.68 14.0496
41.715 14.5463
41.75 14.7626
41.785 14.5423
41.819 14.137
41.84 13.7967
41.871 13.2317
41.906 12.706
41.941 12.1031
41.965 11.456
41.99 10.648
42.025 9.12776
42.062 7.36762
42.085 5.92634
42.116 4.44363
42.151 3.13574
42.183 2.27987
42.225 1.00901
42.27 0.0660545
42.306 -0.407577
42.335 -0.807447
42.371 -1.1482
42.405 -1.61507
42.432 -1.91286
42.463 -2.46267
42.496 -3.08411
42.531 -3.88371
42.563 -4.60436
42.59 -5.10519
42.617 -5.50345
42.655 -5.61162
42.687 -5.33693
42.721 -4.82112
42.75 -4.33883
42.786 -3.84813
42.819 -3.60959
42.851 -3.38069
42.886 -3.01746
42.918 -2.76048
42.962 -2.75278
42.985 -2.57721
43.014 -2.16877
43.035 -2.00147
43.062 -1.45587
43.085 -0.698312
43.114 -0.124403
43.135 -0.239259
43.167 -0.562766
43.201 -0.28972
43.23 -0.100841
43.266 -0.26106
43.297 -0.271518
43.332 -0.153519
43.365 -0.077472
43.407 -0.0435923
43.441 -0.009285
43.477 -0.0541215
43.505 -0.0546523
43.533 -0.0152309
43.567 0.0343799
43.603 0.068742
43.635 0.0219125
43.67 -0.0143878
43.701 -0.020179
43.735 0.00814684
43.766 0.0486162
43.807 0.00310126
43.841 0.017814
43.875 0.0321919
43.9 0.0343719
43.935 0.0531631
43.967 0.0800955
44.001 0.0775426
44.029 0.0732958
44.05 0.0539906
44.085 0.0158914
44.11 0.0378747
44.147 0.0748692
44.181 0.076646
44.208 0.0955176
};
\addlegendentry{$x_\text{GT}$}
\end{axis}

\end{tikzpicture}

==> img/TOFy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.1,0.4)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xlabel={},
xticklabels={,,},
xmajorgrids,
xmin=0.0, xmax=41.57,
xtick={0,5,...,40},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$y$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=-40, ymax=40,
ytick style={color=black},
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-2.632}},black]
table {%
2.632 0.315388
2.661 0.197325
2.689 0.219276
2.717 0.151472
2.739 0.242501
2.768 0.228457
2.796 0.225005
2.819 0.222757
2.847 0.229684
2.869 0.173342
2.917 0.183682
2.951 0.27615
2.982 0.227926
3.009 0.20796
3.037 0.169288
3.067 0.208157
3.099 0.209579
3.119 0.0681163
3.148 0.0952073
3.169 0.161814
3.207 0.0118804
3.229 -0.0236835
3.249 -0.249637
3.287 0.0183987
3.329 -0.141357
3.374 -0.760328
3.411 -0.663163
3.439 0.23853
3.474 0.377676
3.509 0.229582
3.538 0.373657
3.571 0.550796
3.599 -0.0165328
3.631 -0.18504
3.665 0.072574
3.697 0.149471
3.73 0.0293093
3.774 0.00661305
3.807 0.0268229
3.841 -0.342395
3.887 -0.98639
3.909 -1.01226
3.938 -0.886465
3.971 -0.48155
4.017 0.550573
4.051 0.130262
4.094 -0.625542
4.126 -0.753476
4.149 -0.691042
4.181 -0.295
4.209 -0.152962
4.242 -0.601682
4.272 -0.351536
4.307 -0.174683
4.334 -0.0629804
4.365 0.00612673
4.393 0.0706901
4.414 0.0738162
4.434 -0.0569727
4.479 0.0510282
4.508 0.14231
4.529 0.172786
4.564 0.226456
4.59 0.154047
4.627 0.103742
4.657 0.0991189
4.699 -0.0720583
4.737 0.0419184
4.782 0.113677
4.816 0.0854891
4.847 0.108773
4.877 -0.0180352
4.914 0.0694612
4.949 0.162316
4.982 0.23456
5.009 0.203046
5.029 0.125449
5.058 -0.035468
5.091 -0.0610726
5.114 0.107861
5.143 0.0473354
5.165 0.102091
5.2 0.100806
5.234 0.165402
5.269 0.193428
5.317 0.311105
5.347 0.209324
5.38 0.171989
5.409 0.2853
5.447 0.200746
5.482 0.228051
5.524 0.435642
5.56 0.462734
5.588 0.417422
5.621 0.500215
5.648 0.481658
5.681 0.549452
5.727 0.539037
5.761 0.508512
5.796 0.493389
5.824 0.620668
5.859 0.623461
5.889 0.644423
5.921 0.645355
5.956 0.606001
5.992 0.567132
6.022 0.508437
6.049 0.480535
6.08 0.42691
6.109 0.642222
6.146 0.658668
6.174 0.694015
6.212 0.484024
6.239 0.682081
6.264 0.707311
6.289 0.663565
6.324 0.876297
6.349 0.678253
6.369 0.922726
6.417 0.848825
6.452 0.90532
6.479 1.00263
6.499 0.777945
6.528 1.09989
6.564 1.01404
6.604 1.13755
6.624 1.14617
6.657 1.14021
6.693 1.18482
6.719 1.02559
6.739 1.11074
6.774 1.07571
6.814 0.954323
6.852 1.06309
6.879 0.865424
6.899 0.849135
6.928 0.969459
6.967 0.860285
6.989 0.919599
7.009 0.990485
7.044 0.93201
7.077 1.04512
7.104 1.03592
7.139 0.900642
7.174 1.07443
7.199 1.09542
7.234 1.02544
7.282 1.04206
7.314 1.02091
7.344 0.896732
7.392 0.993292
7.414 1.00725
7.462 1.00089
7.489 1.04024
7.509 1.09665
7.534 1.01051
7.569 0.870699
7.589 0.872869
7.614 0.72965
7.649 0.874784
7.687 0.572927
7.717 0.549199
7.747 0.66364
7.782 0.580953
7.809 0.388915
7.844 0.316248
7.889 0.387882
7.921 0.313463
7.946 0.319865
7.984 0.34001
8.029 0.16943
8.058 -0.0794077
8.094 -0.0510754
8.129 -0.0494758
8.164 -0.217391
8.209 -0.0653657
8.238 -0.0745263
8.267 -0.355736
8.289 -0.351412
8.334 -0.497542
8.369 -0.332528
8.414 -0.628645
8.452 -0.524162
8.479 -0.501091
8.514 -0.514863
8.543 -0.526181
8.576 -0.71509
8.612 -0.615071
8.639 -0.583419
8.674 -0.653165
8.719 -0.693761
8.751 -0.571343
8.792 -0.598867
8.814 -0.716112
8.849 -0.548513
8.886 -0.53097
8.909 -0.471964
8.929 -0.622445
8.958 -0.62789
8.997 -0.380905
9.031 -0.379785
9.062 -0.550457
9.095 -0.432909
9.131 -0.224942
9.154 -0.224652
9.189 -0.236796
9.221 -0.219816
9.244 -0.304432
9.264 -0.239676
9.309 -0.15877
9.329 -0.189017
9.362 -0.169956
9.395 -0.156816
9.429 -0.337761
9.464 -0.247027
9.489 -0.248127
9.529 -0.252389
9.559 -0.148849
9.607 -0.0560934
9.629 -0.00127757
9.664 0.0322687
9.697 -0.0843842
9.727 -0.0830252
9.749 0.146421
9.774 0.212194
9.809 -0.0325528
9.83 0.0702486
9.877 -0.019334
9.907 0.104532
9.929 0.0259246
9.954 -0.0901765
9.989 -0.0412918
10.014 0.125653
10.049 0.166205
10.081 0.17677
10.109 0.158182
10.129 0.136461
10.166 0.195857
10.212 0.1508
10.246 0.1181
10.279 0.0262589
10.327 0.0789568
10.349 0.0527054
10.37 0.0272195
10.402 0.0629935
10.43 -0.0510615
10.471 -0.144939
10.509 0.00281596
10.549 -0.0139874
10.589 0.0660792
10.609 0.0027964
10.657 -0.226222
10.692 -0.11726
10.719 -0.0407719
10.751 -0.019865
10.786 -0.0698533
10.814 -0.153003
10.852 -0.13253
10.88 -0.0758396
10.914 -0.0715838
10.947 -0.159152
10.974 -0.154846
11.009 -0.175987
11.044 -0.173104
11.079 -0.156209
11.108 -0.187967
11.129 -0.101393
11.154 -0.151756
11.199 -0.303185
11.231 -0.187312
11.266 -0.119165
11.309 -0.189622
11.344 -0.140871
11.373 -0.243628
11.409 -0.430913
11.43 -0.341895
11.454 -0.307967
11.489 -0.20806
11.522 -0.182016
11.549 -0.168119
11.569 -0.214519
11.589 -0.284858
11.618 -0.190275
11.647 -0.22595
11.68 -0.166316
11.714 -0.448115
11.747 -0.597199
11.78 -0.63945
11.801 -0.63739
11.824 -0.382837
11.856 -0.367651
11.889 -0.224542
11.909 -0.240588
11.929 -0.286553
11.949 -0.195376
11.969 -0.179457
11.989 -0.228
12.014 -0.198315
12.049 -0.221724
12.078 -0.235982
12.111 -0.429794
12.144 -0.485961
12.176 -0.48446
12.207 -0.475613
12.229 -0.358022
12.269 -0.189326
12.289 -0.159917
12.318 -0.10201
12.351 -0.118561
12.389 -0.420607
12.429 -0.165157
12.464 -0.171389
12.496 -0.226932
12.529 -0.159901
12.557 -0.125132
12.579 -0.129984
12.611 -0.0965456
12.644 -0.088949
12.676 -0.0573344
12.709 -0.0101405
12.749 -0.096191
12.783 0.00498309
12.804 0.03194
12.852 -0.0717918
12.88 0.13785
12.912 0.123882
12.947 -0.0786146
12.974 -0.0359878
13.012 0.112913
13.057 0.0208848
13.091 0.248312
13.119 0.244651
13.154 0.198959
13.179 0.224697
13.212 0.297328
13.249 0.256873
13.269 0.359983
13.298 0.12831
13.331 0.367337
13.374 0.203179
13.409 0.304648
13.454 0.347878
13.489 0.0978127
13.509 0.286814
13.534 0.450489
13.567 0.368696
13.601 0.438343
13.636 0.331694
13.664 0.360764
13.695 0.43593
13.729 0.434388
13.767 0.467031
13.789 0.400429
13.822 0.376242
13.856 0.318943
13.894 0.410342
13.926 0.189338
13.949 0.437732
13.979 0.468785
13.999 0.375509
14.034 0.543347
14.069 0.509219
14.098 0.450426
14.131 0.372281
14.166 0.408089
14.204 0.520303
14.239 0.388185
14.274 0.710102
14.309 0.697084
14.344 0.577605
14.387 0.632163
14.429 0.636536
14.465 0.82688
14.512 0.789412
14.541 0.658445
14.582 0.995874
14.611 0.844581
14.646 0.804499
14.669 0.814555
14.704 1.03307
14.733 1.05475
14.765 1.07358
14.801 0.913499
14.834 1.11602
14.869 1.07298
14.895 0.83712
14.929 1.04679
14.961 1.05827
14.995 0.955902
15.027 0.836095
15.062 0.986581
15.084 1.00163
15.104 0.845147
15.142 1.02515
15.165 0.91085
15.201 0.788347
15.234 0.827881
15.27 0.986672
15.301 0.812994
15.347 0.779132
15.381 0.764219
15.409 0.95051
15.429 0.927131
15.461 0.945612
15.504 0.800055
15.536 0.984548
15.567 0.885015
15.601 0.684401
15.629 0.666108
15.649 0.931093
15.669 0.847103
15.694 0.842983
15.729 0.768703
15.761 0.708041
15.795 0.692931
15.828 0.544992
15.861 0.584006
15.884 0.517585
15.91 0.552386
15.934 0.346553
15.969 0.369391
16.004 0.299953
16.045 0.212385
16.081 0.0214019
16.124 0.0800826
16.159 -0.161782
16.194 -0.230965
16.229 -0.136173
16.269 -0.392675
16.304 -0.466164
16.344 -0.412068
16.376 -0.392294
16.411 -0.652068
16.434 -0.582055
16.466 -0.513975
16.496 -0.657496
16.532 -0.636574
16.574 -0.531417
16.612 -0.586386
16.646 -0.476423
16.669 -0.600448
16.702 -0.567527
16.735 -0.548568
16.769 -0.575006
16.817 -0.615105
16.862 -0.423166
16.895 -0.394884
16.932 -0.532328
16.961 -0.440706
16.989 -0.326148
17.018 -0.285097
17.039 -0.271866
17.072 -0.236875
17.101 -0.266824
17.124 -0.368288
17.156 -0.301726
17.19 -0.244958
17.222 -0.211413
17.245 -0.246688
17.287 -0.192579
17.309 -0.368453
17.344 -0.102752
17.381 -0.0665348
17.409 -0.188737
17.444 -0.0128298
17.487 0.0962857
17.527 0.133621
17.549 0.190553
17.584 -0.00708482
17.632 -0.0219193
17.661 0.162565
17.696 0.0483948
17.724 -0.0584349
17.744 0.0894756
17.779 0.0897976
17.813 0.0424321
17.842 -0.0548446
17.876 0.0202564
17.904 0.157767
17.944 0.0751639
17.987 0.104247
18.022 0.0927261
18.044 0.0353272
18.079 0.0737152
18.109 0.0213353
18.141 0.00955562
18.176 0.011607
18.209 -0.0176527
18.229 0.00538804
18.254 0.016601
18.286 -0.0158038
18.321 -0.0889313
18.344 -0.0515368
18.387 0.0126179
18.409 -0.00507311
18.429 0.00948223
18.461 -0.00711802
18.494 -0.217469
18.53 -0.204752
18.574 -0.0682967
18.609 -0.110359
18.641 -0.268236
18.674 -0.209029
18.71 -0.132352
18.741 -0.0922812
18.787 -0.138088
18.821 -0.177184
18.859 -0.237352
18.88 -0.395004
18.924 -0.33014
18.945 -0.203942
18.975 -0.291161
19.01 -0.209082
19.041 -0.250537
19.076 -0.232276
19.104 -0.235732
19.139 -0.196961
19.159 -0.202073
19.185 -0.232118
19.216 -0.318402
19.251 -0.285506
19.294 -0.31237
19.329 -0.25937
19.359 -0.198095
19.391 -0.279428
19.426 -0.25374
19.46 -0.285487
19.491 -0.336509
19.525 -0.277883
19.561 -0.31422
19.607 -0.690933
19.63 -0.419793
19.664 -0.384522
19.693 -0.248665
19.725 -0.245952
19.76 -0.276487
19.794 -0.403035
19.826 -0.239414
19.86 -0.400244
19.888 -0.401764
19.927 -0.780328
19.949 -0.783729
19.977 -0.530487
19.999 -0.473295
20.044 -0.427212
20.075 -0.44439
20.11 -0.456033
20.144 -0.461238
20.176 -0.530007
20.21 -0.507853
20.244 -0.540843
20.292 -0.622118
20.327 -0.492067
20.349 -0.489839
20.382 -0.486411
20.41 -0.458776
20.446 -0.512362
20.477 -0.515929
20.51 -0.631228
20.544 -0.859846
20.577 -0.853571
20.61 -0.855571
20.641 -0.832228
20.676 -0.507086
20.704 -0.359744
20.734 -0.310016
20.773 -0.349859
20.799 -0.313659
20.834 -0.345588
20.882 -0.269746
20.916 -0.352434
20.944 -0.396946
20.974 -0.324774
21.01 -0.354815
21.047 -0.525175
21.069 -0.382679
21.104 -0.286303
21.139 -0.261684
21.182 -0.775404
21.21 -0.799474
21.247 -0.733015
21.282 -0.482795
21.31 -0.295108
21.339 -0.205718
21.36 -0.281195
21.405 -0.265851
21.439 -0.310843
21.484 -0.400401
21.504 -0.336033
21.539 -0.397457
21.577 -0.273373
21.6 -0.126953
21.634 -0.152075
21.67 -0.0720025
21.71 -0.0320665
21.752 -0.0214657
21.782 -0.11268
21.81 -0.117714
21.852 -0.452177
21.887 -0.861218
21.909 -1.17532
21.95 -1.26974
21.987 -1.32578
22.015 -1.29089
22.05 -1.52164
22.094 -1.50029
22.129 -1.40735
22.164 -1.67712
22.205 -3.0671
22.241 -4.12123
22.276 -5.08692
22.305 -5.6913
22.343 -6.30274
22.369 -6.76979
22.404 -7.47135
22.447 -7.9108
22.469 -7.88136
22.51 -7.6765
22.544 -7.11054
22.582 -6.16352
22.604 -5.83739
22.625 -5.52235
22.658 -4.85891
22.691 -4.49936
22.725 -4.07548
22.756 -3.47839
22.79 -2.44891
22.815 -1.53873
22.846 -0.10703
22.87 0.784557
22.899 2.42176
22.927 3.89237
22.949 4.91648
22.989 6.63864
23.024 8.51064
23.056 10.2299
23.085 11.8065
23.121 13.6046
23.157 15.2432
23.185 16.3186
23.224 17.6317
23.26 18.756
23.295 20.0721
23.33 21.147
23.374 22.249
23.41 22.9973
23.457 24.0122
23.492 24.9083
23.526 25.0794
23.554 25.2491
23.602 25.2554
23.625 25.0365
23.662 24.6323
23.69 24.0695
23.719 23.3102
23.759 22.2866
23.79 21.3654
23.824 20.9089
23.862 20.7627
23.889 20.7221
23.937 20.1369
23.967 19.2301
23.989 18.5105
24.019 17.4534
24.051 16.4201
24.082 15.2464
24.109 13.8679
24.141 13.4778
24.175 13.7977
24.21 12.911
24.247 11.1567
24.269 9.66627
24.304 7.15687
24.34 5.13887
24.375 3.00315
24.399 2.30253
24.431 1.10235
24.467 -0.323118
24.494 -1.75303
24.525 -3.70856
24.567 -5.83359
24.59 -6.49489
24.625 -7.70211
24.656 -8.5934
24.69 -9.39466
24.725 -10.1094
24.754 -10.7173
24.786 -11.5777
24.82 -12.5414
24.865 -13.4303
24.91 -14.0069
24.942 -14.3543
24.975 -14.6545
25.012 -15.047
25.048 -15.1444
25.069 -15.3731
25.099 -15.6563
25.12 -15.7301
25.151 -16.0103
25.186 -16.4082
25.215 -16.1977
25.25 -15.4505
25.295 -14.3924
25.326 -13.276
25.358 -12.0489
25.39 -11.2287
25.425 -9.76378
25.46 -8.31529
25.502 -6.37096
25.525 -5.30989
25.567 -3.31861
25.601 -1.36035
25.637 0.720356
25.664 3.11018
25.7 6.10195
25.735 9.19405
25.775 12.2002
25.809 14.7753
25.847 16.797
25.869 18.3147
25.904 20.1211
25.952 22.1054
25.975 23.3016
26.014 24.4351
26.062 24.8306
26.096 24.5756
26.13 23.7965
26.167 22.2322
26.195 21.0918
26.223 19.8423
26.252 18.6067
26.292 16.717
26.32 15.3184
26.351 13.8316
26.384 12.0696
26.406 10.8798
26.452 8.53331
26.482 6.35761
26.509 4.54736
26.549 1.96101
26.575 0.622246
26.61 -1.19394
26.647 -2.72972
26.67 -3.80162
26.705 -5.29717
26.736 -6.6804
26.774 -8.16787
26.817 -9.17118
26.862 -10.8686
26.896 -12.0214
26.929 -13.0056
26.95 -13.4405
26.99 -14.2183
27.026 -15.1351
27.055 -15.3016
27.102 -15.5752
27.135 -16.1481
27.17 -16.2376
27.207 -16.0158
27.229 -15.4449
27.25 -14.9968
27.278 -14.0523
27.312 -13.2714
27.346 -11.9102
27.375 -10.6145
27.409 -9.23975
27.447 -7.90593
27.469 -7.02632
27.497 -6.19735
27.524 -4.80959
27.55 -3.45901
27.583 -1.66754
27.611 0.444607
27.648 2.39104
27.685 4.82715
27.712 6.65688
27.757 9.75352
27.795 11.5216
27.84 12.9559
27.875 14.1846
27.91 14.8684
27.95 14.9611
27.985 14.3496
28.006 13.9198
28.04 13.6532
28.065 13.0689
28.09 12.0308
28.126 10.3716
28.156 8.77215
28.191 7.68875
28.215 6.91374
28.255 6.15355
28.29 5.87336
28.321 5.64193
28.356 5.57039
28.39 5.33188
28.415 5.08205
28.462 3.93353
28.507 2.25326
28.54 1.02086
28.575 0.3099
28.607 -0.72263
28.637 -1.98591
28.675 -3.82724
28.707 -5.50087
28.74 -7.11188
28.785 -8.54692
28.82 -9.38446
28.867 -9.85333
28.89 -10.2021
28.927 -10.839
28.957 -11.2516
28.99 -11.7181
29.025 -12.6267
29.056 -12.8723
29.09 -13.0513
29.121 -13.0289
29.156 -12.9837
29.185 -12.4922
29.23 -12.3226
29.266 -11.9168
29.301 -11.8842
29.34 -11.2157
29.376 -10.1537
29.41 -9.60212
29.441 -8.48908
29.472 -7.45772
29.507 -6.26337
29.54 -5.12698
29.572 -4.49672
29.606 -3.24923
29.635 -2.30713
29.67 -0.958978
29.71 1.16975
29.757 3.62357
29.79 5.62427
29.815 6.85086
29.855 8.94251
29.89 10.4237
29.935 12.1961
29.97 13.1424
30.015 14.5469
30.05 15.9311
30.09 17.7097
30.122 19.0353
30.16 20.8414
30.191 21.8052
30.222 22.5514
30.256 23.2141
30.29 23.6905
30.325 24.0408
30.356 24.1205
30.387 24.1142
30.421 23.6664
30.465 22.9148
30.5 22.2781
30.54 21.5998
30.577 21.1338
30.607 20.5522
30.636 20.0604
30.671 19.6746
30.717 19.1484
30.757 18.2788
30.787 17.1574
30.815 16.1818
30.844 14.7202
30.873 13.2373
30.895 12.0504
30.93 9.9743
30.965 7.50992
31.005 5.18203
31.04 3.13667
31.085 0.102502
31.112 -1.42134
31.135 -2.91887
31.17 -4.61838
31.206 -6.45273
31.23 -7.73103
31.267 -9.33809
31.29 -10.248
31.326 -11.8355
31.366 -13.0548
31.39 -13.8128
31.419 -14.5746
31.44 -15.3289
31.487 -16.4822
31.521 -17.4224
31.556 -18.6329
31.585 -20.1668
31.62 -21.9288
31.657 -23.0899
31.68 -23.3171
31.716 -23.46
31.739 -23.5248
31.775 -23.8127
31.81 -24.1282
31.837 -24.4806
31.86 -25.0103
31.885 -25.2918
31.91 -25.3967
31.937 -25.3431
31.982 -24.4896
32.022 -23.52
32.045 -22.664
32.081 -21.7364
32.11 -20.7769
32.146 -19.4641
32.187 -17.8795
32.223 -16.051
32.255 -14.8061
32.286 -13.1926
32.322 -11.4241
32.356 -9.16345
32.391 -6.64149
32.415 -4.91624
32.45 -2.58033
32.485 -0.795882
32.522 0.988609
32.556 2.53247
32.591 4.16618
32.619 5.86114
32.64 7.1519
32.685 10.3544
32.721 13.0307
32.752 15.0704
32.785 16.8791
32.822 18.7075
32.852 19.6802
32.882 20.4073
32.916 21.4945
32.94 22.3681
32.977 23.8469
33.007 24.9169
33.041 25.809
33.087 26.1712
33.121 26.5883
33.155 26.8251
33.19 26.7822
33.23 26.883
33.265 26.7076
33.304 26.4897
33.325 26.3085
33.365 25.8731
33.405 25.2178
33.441 24.494
33.475 23.5464
33.52 22.0879
33.547 21.0449
33.575 19.8644
33.615 17.4656
33.65 15.4871
33.697 12.6924
33.728 11.1162
33.761 9.03327
33.788 7.89425
33.82 6.00424
33.855 4.02305
33.89 1.83323
33.922 0.0100407
33.95 -1.43911
33.985 -2.60502
34.023 -3.7664
34.05 -4.40868
34.082 -5.41199
34.105 -6.22219
34.132 -7.31277
34.155 -8.55872
34.191 -9.82708
34.215 -10.7908
34.24 -11.5045
34.271 -12.633
34.305 -13.5098
34.35 -14.5924
34.389 -15.3174
34.421 -15.6207
34.467 -15.9833
34.501 -16.1122
34.525 -15.898
34.561 -16.0819
34.588 -15.9099
34.627 -15.8438
34.67 -15.3831
34.699 -15.0341
34.725 -14.8518
34.75 -14.4151
34.77 -13.8753
34.803 -13.1987
34.83 -12.4526
34.867 -11.6052
34.888 -10.9749
34.921 -10.4894
34.945 -10.163
34.98 -9.11885
35.016 -7.64387
35.055 -5.70491
35.079 -4.77932
35.105 -3.83182
35.14 -2.34888
35.185 -0.776981
35.221 0.310634
35.271 2.26962
35.309 4.73059
35.33 6.16877
35.356 7.44909
35.391 9.50103
35.426 11.1839
35.47 12.9357
35.506 13.8258
35.541 15.511
35.575 16.6546
35.6 17.3583
35.635 18.4439
35.675 18.9534
35.706 19.0729
35.741 18.5805
35.768 17.7436
35.79 17.0663
35.825 15.6742
35.851 14.3815
35.878 13.0839
35.9 11.6944
35.936 9.72762
35.969 7.97546
35.996 6.88124
36.026 5.34319
36.06 3.38896
36.091 1.17395
36.115 -0.228114
36.142 -1.34976
36.176 -3.18634
36.222 -5.5709
36.256 -6.94821
36.302 -8.86553
36.336 -9.72864
36.36 -10.614
36.395 -11.0004
36.425 -10.6939
36.459 -9.7504
36.479 -9.07123
36.511 -8.35496
36.546 -6.5084
36.581 -4.5605
36.627 -1.90086
36.67 1.2977
36.705 4.31657
36.74 7.06887
36.775 9.14518
36.815 10.9012
36.854 12.1896
36.875 12.8872
36.915 12.7737
36.947 12.5772
36.975 11.8138
37.01 11.2929
37.045 10.2889
37.085 8.19741
37.125 5.74035
37.172 1.40919
37.206 -1.78902
37.23 -3.91474
37.265 -6.18271
37.3 -7.29433
37.339 -8.04071
37.376 -8.60741
37.4 -8.41325
37.436 -7.73856
37.47 -6.66089
37.505 -5.22264
37.536 -3.53503
37.57 -1.70997
37.601 -0.661944
37.635 0.384745
37.68 1.24851
37.715 0.861386
37.747 0.708068
37.781 0.331699
37.815 -0.0252675
37.851 -0.401883
37.88 -0.526957
37.916 -0.744886
37.95 -0.76074
37.981 -0.747672
38.02 -0.708496
38.053 -0.719723
38.086 -0.723536
38.125 -0.756609
38.153 -0.717512
38.175 -0.621823
38.211 -0.685952
38.239 -1.21512
38.267 -0.947385
38.294 -0.864097
38.326 -0.964867
38.35 -1.20257
38.386 -1.22458
38.425 -0.903555
38.449 -0.795417
38.489 -0.755206
38.509 -0.77659
38.547 -0.803347
38.57 -0.804102
38.601 -0.776299
38.635 -0.816793
38.67 -0.803326
38.697 -0.776526
38.72 -0.816524
38.755 -0.772745
38.785 -0.948126
38.814 -0.844316
38.846 -0.732374
38.881 -0.89318
38.908 -0.813248
38.937 -0.799188
38.96 -0.782966
39 -0.749892
39.035 -0.637584
39.069 -0.666817
39.105 -0.787608
39.136 -0.801119
39.16 -0.658884
39.185 -0.525721
39.215 -0.494768
39.24 -0.503078
39.274 -0.39829
39.303 -0.289624
39.335 -0.323934
39.37 -0.316587
39.401 -0.427579
39.436 -0.613027
39.47 -0.296335
39.505 -0.250257
39.541 -0.466122
39.576 -0.288487
39.621 -0.135509
39.644 -0.201293
39.681 -0.0144897
39.72 1.52847
39.749 1.5318
39.777 -0.472849
39.805 -2.07806
39.836 -1.07897
39.866 1.1781
39.89 1.39092
39.921 1.05629
39.956 1.58952
39.987 1.95313
40.018 2.61226
40.051 3.69848
40.085 5.22111
40.11 6.49909
40.145 8.01513
40.185 9.6295
40.219 10.3627
40.24 10.8562
40.268 11.7994
40.296 12.3894
40.32 12.9699
40.355 13.673
40.39 14.5122
40.422 15.1961
40.445 15.7136
40.47 15.9988
40.499 15.0243
40.525 14.1752
40.561 12.6346
40.605 10.6117
40.64 8.78897
40.688 6.24367
40.719 5.58566
40.751 3.75954
40.787 2.05056
40.815 0.683559
40.842 -0.0944532
40.866 -1.34564
40.898 -2.69736
40.932 -3.99924
40.977 -5.57331
41.01 -6.54485
41.047 -7.40489
41.07 -8.25368
41.107 -8.87285
41.136 -9.41371
41.165 -10.1411
41.192 -10.4162
41.22 -10.7762
41.251 -11.3796
41.284 -11.6272
41.305 -11.7784
41.332 -11.613
41.36 -11.3766
41.389 -10.9731
41.417 -10.7225
41.448 -10.3966
41.47 -9.90484
41.499 -9.17141
41.542 -7.82909
41.569 -6.45319
41.59 -5.96726
41.618 -5.22369
41.646 -4.16882
41.68 -2.85589
41.715 -2.21341
41.75 -1.35778
41.785 -0.344987
41.819 1.77113
41.84 2.89775
41.871 4.33417
41.906 5.31886
41.941 5.91773
41.965 6.09697
41.99 6.00974
42.025 5.51395
42.062 5.02876
42.085 4.8204
42.116 5.27686
42.151 6.69683
42.183 8.36162
42.225 10.5614
42.27 12.217
42.306 13.4618
42.335 14.4222
42.371 15.6271
42.405 16.3053
42.432 16.6625
42.463 16.5714
42.496 16.0318
42.531 14.6355
42.563 12.9215
42.59 11.407
42.617 9.99242
42.655 8.37476
42.687 7.66239
42.721 7.06999
42.75 6.86939
42.786 6.80474
42.819 6.4654
42.851 5.77519
42.886 5.31008
42.918 5.05466
42.962 4.19069
42.985 3.61491
43.014 3.35023
43.035 3.29059
43.062 3.0192
43.085 2.19992
43.114 1.78284
43.135 1.56458
43.167 1.92233
43.201 2.12063
43.23 1.72518
43.266 1.30314
43.297 1.24955
43.332 1.56024
43.365 1.29695
43.407 1.18362
43.441 1.18564
43.477 1.18513
43.505 1.07541
43.533 1.02262
43.567 0.914904
43.603 0.85412
43.635 0.84701
43.67 0.477023
43.701 0.458447
43.735 0.57618
43.766 0.592138
43.807 0.581725
43.841 0.528884
43.875 0.613653
43.9 0.556157
43.935 0.556375
43.967 0.556941
44.001 0.340827
44.029 0.337592
44.05 0.177097
44.085 0.379764
44.11 0.408868
44.147 0.518121
44.181 0.465664
44.208 0.439336
};
\addlegendentry{$y_\text{GT}$}
\end{axis}

\end{tikzpicture}

==> img/TOFz.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\hspace*{0.15 cm}\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.75,0.97)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xlabel={Time [s]},
xmajorgrids,
xmin=0.0, xmax=41.57,
xtick={0,5,...,40},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$z$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=0, ymax=150,
ytick style={color=black},
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-2.632}},black]
table {%
2.632 10.2116
2.661 10.2426
2.689 10.3071
2.717 10.287
2.739 10.2649
2.768 10.303
2.796 10.2681
2.819 10.4046
2.847 10.3618
2.869 10.603
2.917 10.666
2.951 10.5721
2.982 10.7343
3.009 10.8055
3.037 11.1052
3.067 11.195
3.099 11.3075
3.119 11.6899
3.148 11.8956
3.169 12.0202
3.207 12.5823
3.229 12.9077
3.249 13.4237
3.287 13.3664
3.329 13.8611
3.374 15.052
3.411 15.4523
3.439 15.9404
3.474 16.5854
3.509 16.895
3.538 17.4414
3.571 17.8064
3.599 18.6174
3.631 18.8153
3.665 19.4947
3.697 19.986
3.73 20.2974
3.774 21.051
3.807 21.578
3.841 22.0958
3.887 22.9378
3.909 23.2491
3.938 23.8855
3.971 24.4961
4.017 25.1919
4.051 26.0768
4.094 26.8312
4.126 27.3796
4.149 27.8746
4.181 28.306
4.209 28.9566
4.242 29.9753
4.272 30.0961
4.307 30.4809
4.334 31.0944
4.365 31.6792
4.393 32.3334
4.414 32.5667
4.434 33.0475
4.479 33.7826
4.508 34.2161
4.529 34.4616
4.564 34.8139
4.59 35.298
4.627 36.034
4.657 36.51
4.699 37.1996
4.737 37.5587
4.782 38.1459
4.816 38.7907
4.847 39.1288
4.877 39.7274
4.914 40.4835
4.949 41.1894
4.982 42.042
5.009 42.6644
5.029 43.227
5.058 44.3191
5.091 45.3616
5.114 45.8895
5.143 47.154
5.165 47.8189
5.2 49.3228
5.234 50.4097
5.269 51.8722
5.317 53.6522
5.347 54.9343
5.38 56.6808
5.409 57.8392
5.447 59.5633
5.482 61.2562
5.524 63.2622
5.56 64.942
5.588 66.4002
5.621 67.7758
5.648 69.4112
5.681 70.8772
5.727 73.1838
5.761 75.1897
5.796 76.8458
5.824 78.4555
5.859 80.2535
5.889 81.9617
5.921 83.492
5.956 85.4586
5.992 87.3298
6.022 89.2013
6.049 90.9486
6.08 92.6246
6.109 93.8953
6.146 95.7736
6.174 97.4405
6.212 99.6917
6.239 101.025
6.264 102.36
6.289 103.81
6.324 105.393
6.349 106.915
6.369 107.749
6.417 110.174
6.452 112.156
6.479 113.292
6.499 114.597
6.528 115.64
6.564 117.432
6.604 119.299
6.624 120.139
6.657 121.75
6.693 123.244
6.719 124.4
6.739 125.256
6.774 126.848
6.814 128.59
6.852 129.886
6.879 131.23
6.899 131.963
6.928 132.827
6.967 134.228
6.989 134.981
7.009 135.613
7.044 136.481
7.077 137.192
7.104 137.728
7.139 138.431
7.174 138.64
7.199 138.815
7.234 139.111
7.282 138.99
7.314 138.894
7.344 138.853
7.392 138.34
7.414 138.03
7.462 137.352
7.489 136.766
7.509 136.141
7.534 135.744
7.569 134.893
7.589 134.166
7.614 133.773
7.649 132.537
7.687 131.698
7.717 130.574
7.747 129.42
7.782 128.289
7.809 127.466
7.844 126.136
7.889 124.367
7.921 123.312
7.946 122.486
7.984 120.921
8.029 119.501
8.058 118.729
8.094 117.379
8.129 116.119
8.164 115.067
8.209 113.271
8.238 112.228
8.267 111.641
8.289 110.719
8.334 109.38
8.369 107.82
8.414 106.584
8.452 105.093
8.479 104.196
8.514 102.981
8.543 101.931
8.576 101.121
8.612 99.8376
8.639 98.9281
8.674 97.8251
8.719 96.5546
8.751 95.3985
8.792 94.2387
8.814 93.8181
8.849 92.5648
8.886 91.6895
8.909 90.8602
8.929 90.4285
8.958 89.6046
8.997 88.3138
9.031 87.3913
9.062 86.8021
9.095 85.8194
9.131 84.6691
9.154 84.0713
9.189 83.2084
9.221 82.4121
9.244 82.0203
9.264 81.4487
9.309 80.1556
9.329 79.8493
9.362 79.0764
9.395 78.2357
9.429 77.7764
9.464 76.8489
9.489 76.3417
9.529 75.4852
9.559 74.6191
9.607 73.6478
9.629 73.0493
9.664 72.2621
9.697 71.9002
9.727 71.3641
9.749 70.6332
9.774 70.0727
9.809 69.7304
9.83 69.242
9.877 68.4358
9.907 67.5704
9.929 67.2545
9.954 66.9536
9.989 66.2442
10.014 65.6545
10.049 65.1149
10.081 64.6287
10.109 64.1374
10.129 63.6807
10.166 63.0694
10.212 62.3108
10.246 61.7753
10.279 61.2921
10.327 60.5653
10.349 60.2103
10.37 59.8697
10.402 59.4024
10.43 58.9285
10.471 58.5885
10.509 57.882
10.549 57.147
10.589 56.4829
10.609 56.3269
10.657 56.04
10.692 55.2238
10.719 54.7258
10.751 54.361
10.786 54.0227
10.814 53.6262
10.852 53.1354
10.88 52.6931
10.914 52.2266
10.947 51.9648
10.974 51.573
11.009 51.3055
11.044 50.8396
11.079 50.2448
11.108 49.9433
11.129 49.6772
11.154 49.4202
11.199 49.107
11.231 48.5688
11.266 48.1668
11.309 47.6681
11.344 47.3129
11.373 47.0128
11.409 46.888
11.43 46.619
11.454 46.2881
11.489 45.8164
11.522 45.5544
11.549 45.194
11.569 45.0486
11.589 44.9476
11.618 44.5464
11.647 44.3344
11.68 43.9197
11.714 43.9566
11.747 43.9709
11.78 43.7183
11.801 43.5813
11.824 43.0497
11.856 42.7545
11.889 42.1861
11.909 42.0499
11.929 41.9466
11.949 41.6233
11.969 41.4577
11.989 41.2941
12.014 41.0419
12.049 40.8817
12.078 40.7395
12.111 40.8441
12.144 40.7925
12.176 40.8186
12.207 40.8903
12.229 40.8937
12.269 41.2751
12.289 41.7166
12.318 42.3406
12.351 43.0226
12.389 44.2855
12.429 45.0664
12.464 46.0291
12.496 47.0012
12.529 47.8088
12.557 48.377
12.579 49.1872
12.611 49.8964
12.644 50.879
12.676 51.5688
12.709 52.4085
12.749 53.6213
12.783 54.319
12.804 54.7555
12.852 56.4424
12.88 56.9214
12.912 57.7698
12.947 59.1252
12.974 60.0587
13.012 60.9692
13.057 62.7256
13.091 63.5108
13.119 64.7659
13.154 65.7808
13.179 66.7944
13.212 67.6995
13.249 69.1345
13.269 69.7329
13.298 71.0475
13.331 71.7844
13.374 73.4854
13.409 74.7227
13.454 76.2159
13.489 77.7097
13.509 78.218
13.534 78.7895
13.567 79.8907
13.601 80.9432
13.636 82.277
13.664 83.3612
13.695 84.3216
13.729 85.581
13.767 86.8484
13.789 87.812
13.822 89.0708
13.856 90.3862
13.894 91.7203
13.926 93.1124
13.949 93.6476
13.979 94.7714
13.999 95.6241
14.034 96.6782
14.069 97.9176
14.098 99.108
14.131 100.367
14.166 101.617
14.204 102.929
14.239 104.341
14.274 105.277
14.309 106.441
14.344 107.958
14.387 109.416
14.429 110.878
14.465 111.818
14.512 113.369
14.541 114.529
14.582 115.594
14.611 116.675
14.646 117.675
14.669 118.442
14.704 119.298
14.733 120.069
14.765 120.939
14.801 122.099
14.834 122.753
14.869 123.751
14.895 124.598
14.929 125.316
14.961 126.064
14.995 127.065
15.027 127.836
15.062 128.487
15.084 129.121
15.104 129.67
15.142 130.106
15.165 130.766
15.201 131.639
15.234 132.233
15.27 132.552
15.301 133.089
15.347 133.495
15.381 133.553
15.409 133.319
15.429 133.251
15.461 132.95
15.504 132.622
15.536 132.043
15.567 131.609
15.601 131.379
15.629 130.758
15.649 130.084
15.669 129.798
15.694 129.348
15.729 128.461
15.761 127.537
15.795 126.557
15.828 125.509
15.861 124.468
15.884 123.653
15.91 122.69
15.934 121.971
15.969 120.455
16.004 119.061
16.045 117.498
16.081 116.012
16.124 113.989
16.159 112.79
16.194 111.261
16.229 109.784
16.269 108.311
16.304 107.174
16.344 105.412
16.376 104.295
16.411 103.136
16.434 102.155
16.466 100.928
16.496 100.076
16.532 98.7493
16.574 97.2386
16.612 96.2296
16.646 94.8982
16.669 94.4721
16.702 93.3966
16.735 92.4312
16.769 91.4409
16.817 90.1096
16.862 88.6289
16.895 87.6501
16.932 86.7152
16.961 86.0157
16.989 85.0841
17.018 84.2328
17.039 83.7356
17.072 82.9184
17.101 82.2154
17.124 81.8262
17.156 80.9028
17.19 80.0519
17.222 79.4584
17.245 78.7725
17.287 77.7948
17.309 77.4936
17.344 76.3362
17.381 75.5645
17.409 74.9815
17.444 74.091
17.487 73.254
17.527 72.3102
17.549 71.7934
17.584 71.383
17.632 70.4681
17.661 69.62
17.696 69.0991
17.724 68.6232
17.744 68.0507
17.779 67.3131
17.813 66.7599
17.842 66.2502
17.876 65.6152
17.904 65.0491
17.944 64.3761
17.987 63.5432
18.022 62.922
18.044 62.5768
18.079 61.9214
18.109 61.5128
18.141 61.0152
18.176 60.3577
18.209 59.8393
18.229 59.4901
18.254 59.0551
18.286 58.6614
18.321 58.16
18.344 57.7513
18.387 57.0012
18.409 56.7089
18.429 56.4334
18.461 56.0696
18.494 55.8526
18.53 55.2752
18.574 54.3568
18.609 54.0593
18.641 53.869
18.674 53.3028
18.71 52.7143
18.741 52.3136
18.787 51.8161
18.821 51.4742
18.859 51.0504
18.88 50.9238
18.924 50.1966
18.945 49.8223
18.975 49.6007
19.01 49.1676
19.041 48.8304
19.076 48.3743
19.104 47.9913
19.139 47.6453
19.159 47.4837
19.185 47.2001
19.216 46.9205
19.251 46.5406
19.294 46.0512
19.329 45.6696
19.359 45.4395
19.391 45.062
19.426 44.7955
19.46 44.3677
19.491 44.0749
19.525 43.7885
19.561 43.538
19.607 43.6739
19.63 43.1522
19.664 42.8284
19.693 42.3522
19.725 42.101
19.76 41.7922
19.794 41.5526
19.826 41.0959
19.86 40.8698
19.888 40.823
19.927 40.9892
19.949 40.8467
19.977 40.2288
19.999 39.9873
20.044 39.4281
20.075 39.2016
20.11 38.9268
20.144 38.76
20.176 38.6549
20.21 38.4025
20.244 38.1398
20.292 37.746
20.327 37.4247
20.349 37.2374
20.382 37.0476
20.41 36.8481
20.446 36.7197
20.477 36.5225
20.51 36.4383
20.544 36.6054
20.577 36.4061
20.61 36.1963
20.641 35.9507
20.676 35.3318
20.704 35.0101
20.734 34.8885
20.773 34.73
20.799 34.4479
20.834 34.3534
20.882 34.1363
20.916 34.0069
20.944 34.0694
20.974 34.0704
21.01 34.0571
21.047 34.4332
21.069 34.3528
21.104 34.4416
21.139 34.8758
21.182 35.8387
21.21 36.295
21.247 36.7569
21.282 36.9907
21.31 37.0969
21.339 37.3082
21.36 37.7198
21.405 38.2513
21.439 38.7794
21.484 39.5788
21.504 39.7592
21.539 40.3253
21.577 40.5569
21.6 40.6675
21.634 41.1541
21.67 41.6482
21.71 42.0859
21.752 42.4895
21.782 42.9446
21.81 43.1642
21.852 43.8212
21.887 44.0576
21.909 44.2187
21.95 44.4956
21.987 44.8074
22.015 45.1042
22.05 45.588
22.094 46.128
22.129 46.2485
22.164 46.4661
22.205 46.6868
22.241 46.8389
22.276 47.1548
22.305 47.1438
22.343 47.2686
22.369 47.4733
22.404 47.8142
22.447 47.8591
22.469 47.8088
22.51 48.2268
22.544 48.4979
22.582 48.2062
22.604 48.6233
22.625 48.7631
22.658 48.533
22.691 48.7123
22.725 48.8899
22.756 48.7981
22.79 48.9305
22.815 49.0156
22.846 49.1323
22.87 49.7815
22.899 49.8303
22.927 49.587
22.949 49.946
22.989 50.2624
23.024 50.2302
23.056 50.2892
23.085 50.5542
23.121 50.5832
23.157 50.4564
23.185 50.2585
23.224 50.5371
23.26 50.7406
23.295 50.7605
23.33 50.8453
23.374 51.0607
23.41 51.2006
23.457 51.2215
23.492 50.9965
23.526 51.4059
23.554 51.4174
23.602 51.614
23.625 51.9684
23.662 52.2497
23.69 52.639
23.719 52.9342
23.759 53.4887
23.79 53.5352
23.824 53.8918
23.862 54.2887
23.889 54.5829
23.937 54.6749
23.967 54.9578
23.989 55.0133
24.019 55.2667
24.051 55.3654
24.082 55.8856
24.109 56.5087
24.141 56.7133
24.175 56.4426
24.21 56.8724
24.247 57.1672
24.269 57.2415
24.304 57.6433
24.34 57.9673
24.375 58.799
24.399 58.5106
24.431 58.8208
24.467 58.8055
24.494 58.731
24.525 58.8713
24.567 59.0773
24.59 58.819
24.625 58.9616
24.656 59.0035
24.69 59.1018
24.725 59.3309
24.754 59.1435
24.786 59.3171
24.82 59.4198
24.865 59.5258
24.91 59.5762
24.942 59.7888
24.975 59.8429
25.012 60.2651
25.048 60.1634
25.069 60.3669
25.099 60.2642
25.12 60.0144
25.151 59.9416
25.186 60.2285
25.215 60.1933
25.25 60.1866
25.295 60.4877
25.326 60.4158
25.358 60.468
25.39 60.7644
25.425 60.5226
25.46 60.5329
25.502 60.6815
25.525 60.6354
25.567 60.6127
25.601 60.7647
25.637 60.7807
25.664 60.7651
25.7 60.7885
25.735 60.6281
25.775 60.801
25.809 60.8442
25.847 60.9132
25.869 60.7723
25.904 60.6862
25.952 60.9768
25.975 60.4512
26.014 60.3883
26.062 60.561
26.096 60.7336
26.13 61.1332
26.167 61.7943
26.195 61.937
26.223 61.9552
26.252 62.0916
26.292 62.3027
26.32 62.4019
26.351 62.6871
26.384 62.9042
26.406 63.2514
26.452 63.4439
26.482 63.7881
26.509 64.005
26.549 64.3797
26.575 64.3032
26.61 64.4478
26.647 64.7774
26.67 64.8593
26.705 65.0926
26.736 65.3383
26.774 65.4921
26.817 65.3956
26.862 65.9157
26.896 66.0017
26.929 66.0914
26.95 65.9788
26.99 66.0545
27.026 66.4068
27.055 66.1671
27.102 66.4292
27.135 66.753
27.17 66.7692
27.207 66.6694
27.229 66.7023
27.25 66.8609
27.278 67.1065
27.312 67.262
27.346 67.0274
27.375 67.0072
27.409 66.8715
27.447 66.8912
27.469 66.805
27.497 66.6033
27.524 66.6724
27.55 66.6335
27.583 66.8164
27.611 66.6523
27.648 66.8939
27.685 67.1443
27.712 67.018
27.757 66.9683
27.795 67.4198
27.84 67.8479
27.875 67.591
27.91 67.8029
27.95 68.1053
27.985 68.3723
28.006 68.6451
28.04 68.666
28.065 68.9111
28.09 68.9405
28.126 69.3207
28.156 69.6882
28.191 69.4876
28.215 69.547
28.255 69.4322
28.29 69.3087
28.321 69.5533
28.356 69.557
28.39 69.7471
28.415 69.7637
28.462 69.8732
28.507 70.1811
28.54 70.5569
28.575 70.5297
28.607 70.9654
28.637 71.184
28.675 70.8366
28.707 70.8405
28.74 70.7054
28.785 70.7454
28.82 70.8928
28.867 70.8877
28.89 70.9528
28.927 71.1475
28.957 70.9189
28.99 71.0491
29.025 71.7015
29.056 71.7628
29.09 71.8618
29.121 72.1121
29.156 72.7949
29.185 72.7957
29.23 73.6434
29.266 73.8108
29.301 74.4317
29.34 75.1491
29.376 75.5725
29.41 76.4805
29.441 76.9728
29.472 77.5838
29.507 78.5016
29.54 79.2778
29.572 80.196
29.606 80.7769
29.635 81.4468
29.67 82.0264
29.71 82.69
29.757 83.5388
29.79 84.0765
29.815 84.5892
29.855 85.1746
29.89 85.6289
29.935 86.4163
29.97 87.4175
30.015 88.1517
30.05 88.8224
30.09 89.7094
30.122 90.2053
30.16 90.6345
30.191 91.1326
30.222 91.8682
30.256 92.4699
30.29 93.108
30.325 93.8104
30.356 94.1871
30.387 94.7767
30.421 95.5979
30.465 96.5266
30.5 97.177
30.54 97.9645
30.577 98.628
30.607 99.1594
30.636 99.6334
30.671 100.15
30.717 100.718
30.757 101.397
30.787 102.099
30.815 102.374
30.844 103.175
30.873 103.445
30.895 103.987
30.93 104.373
30.965 105.1
31.005 105.317
31.04 105.469
31.085 105.798
31.112 105.928
31.135 106.421
31.17 106.404
31.206 106.689
31.23 106.78
31.267 107.026
31.29 106.86
31.326 107.129
31.366 107.157
31.39 107.157
31.419 106.866
31.44 107.115
31.487 106.667
31.521 106.512
31.556 105.852
31.585 105.468
31.62 104.972
31.657 104.445
31.68 103.888
31.716 103.337
31.739 103.049
31.775 102.589
31.81 101.73
31.837 100.934
31.86 100.479
31.885 99.7788
31.91 99.3204
31.937 98.8471
31.982 98.0814
32.022 97.6639
32.045 97.0418
32.081 96.5468
32.11 95.9853
32.146 95.4596
32.187 94.8598
32.223 94.2473
32.255 93.9573
32.286 93.5179
32.322 93.4716
32.356 93.1187
32.391 92.7702
32.415 92.6581
32.45 92.4328
32.485 92.3353
32.522 92.0092
32.556 91.7386
32.591 91.5055
32.619 91.0133
32.64 90.7831
32.685 89.9509
32.721 89.3818
32.752 88.9153
32.785 88.532
32.822 87.8167
32.852 87.5163
32.882 87.1961
32.916 86.8001
32.94 86.5063
32.977 85.9145
33.007 85.4078
33.041 84.7883
33.087 84.5689
33.121 84.0493
33.155 83.8167
33.19 83.5582
33.23 83.0372
33.265 82.8076
33.304 82.5202
33.325 82.3685
33.365 82.2029
33.405 81.9237
33.441 81.6868
33.475 81.6779
33.52 81.5433
33.547 81.5
33.575 80.9873
33.615 81.1762
33.65 81.0047
33.697 81.2026
33.728 80.9836
33.761 81.1659
33.788 80.991
33.82 80.7747
33.855 80.8329
33.89 80.5296
33.922 80.4795
33.95 80.4953
33.985 80.3167
34.023 80.4455
34.05 80.5646
34.082 80.4724
34.105 80.2529
34.132 80.1578
34.155 80.2647
34.191 80.0791
34.215 80.1543
34.24 79.8233
34.271 79.777
34.305 79.2826
34.35 78.9099
34.389 78.8234
34.421 78.3749
34.467 77.8677
34.501 77.4525
34.525 76.7836
34.561 76.5084
34.588 75.8966
34.627 75.3886
34.67 74.4251
34.699 73.5629
34.725 73.2747
34.75 72.9968
34.77 72.4545
34.803 71.8614
34.83 71.2532
34.867 70.6089
34.888 70.1274
34.921 69.7876
34.945 69.4071
34.98 68.6219
35.016 67.888
35.055 67.1333
35.079 66.8994
35.105 66.1352
35.14 65.3126
35.185 64.5042
35.221 63.8536
35.271 62.8877
35.309 62.1649
35.33 61.629
35.356 61.2654
35.391 60.4755
35.426 59.8923
35.47 58.9768
35.506 58.6696
35.541 57.7635
35.575 56.9876
35.6 56.4351
35.635 55.6891
35.675 54.8578
35.706 54.3618
35.741 53.7114
35.768 53.3796
35.79 53.1142
35.825 52.444
35.851 52.0616
35.878 51.6264
35.9 51.1737
35.936 50.6789
35.969 50.5586
35.996 49.9394
36.026 49.3588
36.06 48.7106
36.091 48.5591
36.115 48.369
36.142 47.8316
36.176 47.4622
36.222 47.3369
36.256 46.6492
36.302 46.579
36.336 45.8194
36.36 45.7837
36.395 45.444
36.425 45.0569
36.459 44.5767
36.479 44.3137
36.511 44.2806
36.546 43.5901
36.581 43.2253
36.627 43.2747
36.67 43.125
36.705 43.0157
36.74 42.6288
36.775 42.5115
36.815 42.5481
36.854 42.4503
36.875 42.2541
36.915 42.285
36.947 41.9131
36.975 41.9139
37.01 41.2243
37.045 40.9067
37.085 40.9059
37.125 40.4133
37.172 40.3783
37.206 39.9202
37.23 39.3894
37.265 39.0955
37.3 38.6818
37.339 38.049
37.376 37.9647
37.4 37.6172
37.436 37.5574
37.47 37.4527
37.505 37.2665
37.536 36.7424
37.57 36.4811
37.601 36.6127
37.635 36.1897
37.68 36.1239
37.715 36.1389
37.747 35.7698
37.781 35.4531
37.815 35.2239
37.851 35.2078
37.88 35.0299
37.916 34.7227
37.95 34.5302
37.981 34.512
38.02 34.2533
38.053 33.8081
38.086 33.6328
38.125 33.4363
38.153 33.2639
38.175 33.1562
38.211 32.9183
38.239 33.5209
38.267 33.0302
38.294 32.848
38.326 32.8239
38.35 33.0591
38.386 32.9541
38.425 32.4936
38.449 32.2869
38.489 32.0711
38.509 32.1466
38.547 32.0807
38.57 32.0755
38.601 32.1303
38.635 32.0906
38.67 32.0817
38.697 32.1364
38.72 32.2342
38.755 32.2856
38.785 32.6231
38.814 32.5959
38.846 32.7935
38.881 33.2546
38.908 33.5265
38.937 33.8152
38.96 34.094
39 34.7444
39.035 35.2393
39.069 35.9529
39.105 36.6993
39.136 37.1467
39.16 37.4598
39.185 37.8036
39.215 38.3888
39.24 39.2899
39.274 39.4293
39.303 39.572
39.335 40.0829
39.37 40.7019
39.401 41.3208
39.436 42.0413
39.47 42.1731
39.505 42.5743
39.541 43.2957
39.576 43.5572
39.621 43.8955
39.644 44.2745
39.681 44.5822
39.72 44.9939
39.749 45.0296
39.777 45.448
39.805 45.8437
39.836 46.6097
39.866 46.745
39.89 46.9909
39.921 47.3024
39.956 47.6973
39.987 48.066
40.018 48.4343
40.051 48.2147
40.085 48.546
40.11 48.3557
40.145 48.615
40.185 48.4805
40.219 48.7885
40.24 48.7055
40.268 48.5965
40.296 48.771
40.32 48.8857
40.355 48.9414
40.39 49.0043
40.422 49.2612
40.445 49.295
40.47 49.3164
40.499 49.7501
40.525 49.5777
40.561 50.2964
40.605 51.0387
40.64 51.4254
40.688 52.0776
40.719 51.9874
40.751 52.4761
40.787 52.8615
40.815 53.3056
40.842 53.4019
40.866 53.8522
40.898 54.1558
40.932 54.5175
40.977 55.3448
41.01 55.4931
41.047 55.9731
41.07 56.3825
41.107 56.7842
41.136 56.9166
41.165 57.3311
41.192 57.6472
41.22 57.9341
41.251 58.3579
41.284 58.4592
41.305 58.4876
41.332 58.7504
41.36 58.951
41.389 59.072
41.417 59.2288
41.448 59.0542
41.47 59.0254
41.499 58.9067
41.542 58.9713
41.569 59.0667
41.59 59.3521
41.618 59.6208
41.646 59.4757
41.68 59.3708
41.715 59.5928
41.75 59.4449
41.785 60.0062
41.819 59.8598
41.84 60.1201
41.871 60.2146
41.906 60.448
41.941 60.6904
41.965 60.8222
41.99 61.1868
42.025 61.6798
42.062 62.2834
42.085 62.9231
42.116 63.0872
42.151 62.9558
42.183 62.4381
42.225 61.9362
42.27 61.7668
42.306 61.3665
42.335 60.7402
42.371 60.1468
42.405 59.8792
42.432 59.5459
42.463 59.463
42.496 59.4504
42.531 59.9679
42.563 60.4123
42.59 60.4219
42.617 60.2627
42.655 60.3745
42.687 60.3166
42.721 60.1515
42.75 59.8753
42.786 59.39
42.819 59.2044
42.851 59.2481
42.886 58.7656
42.918 58.4083
42.962 57.8681
42.985 57.6271
43.014 57.2129
43.035 57.0719
43.062 56.7975
43.085 56.9696
43.114 56.3094
43.135 56.0966
43.167 55.5949
43.201 55.1504
43.23 54.7485
43.266 54.5565
43.297 54.4176
43.332 53.6752
43.365 53.0752
43.407 52.6921
43.441 52.2859
43.477 51.6957
43.505 51.3381
43.533 50.961
43.567 50.5128
43.603 50.1919
43.635 49.8404
43.67 49.7412
43.701 49.365
43.735 48.7117
43.766 48.3282
43.807 47.9234
43.841 47.4968
43.875 47.013
43.9 46.7168
43.935 46.3049
43.967 45.9455
44.001 45.8673
44.029 45.5872
44.05 45.6069
44.085 45.0043
44.11 44.6146
44.147 44.1236
44.181 43.767
44.208 43.5257
};
\addlegendentry{$z_\text{GT}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-2.632}},very thin, red]
table {%
2.632 10.49
2.661 10.49
2.689 9.48
2.717 9.48
2.739 10.49
2.768 9.48
2.796 8.47
2.819 9.48
2.847 9.48
2.869 9.48
2.917 9.48
2.951 9.48
2.982 9.48
3.009 9.48
3.037 10.49
3.067 10.49
3.099 10.49
3.119 11.5
3.148 11.5
3.169 12.51
3.207 11.5
3.229 12.51
3.249 11.5
3.287 11.5
3.329 13.52
3.374 13.52
3.411 14.53
3.439 14.53
3.474 16.55
3.509 16.55
3.538 17.56
3.571 17.56
3.599 16.55
3.631 17.56
3.665 17.56
3.697 18.57
3.73 17.56
3.774 19.58
3.807 20.59
3.841 21.6
3.887 21.6
3.909 23.62
3.938 21.6
3.971 23.62
4.017 24.63
4.051 25.64
4.094 24.63
4.126 27.66
4.149 27.66
4.181 26.65
4.209 28.67
4.242 27.66
4.272 29.68
4.307 29.68
4.334 29.68
4.365 30.69
4.393 30.69
4.414 32.71
4.434 31.7
4.479 32.71
4.508 33.72
4.529 34.73
4.564 33.72
4.59 35.74
4.627 34.73
4.657 35.74
4.699 35.74
4.737 37.76
4.782 37.76
4.816 36.75
4.847 38.77
4.877 38.77
4.914 39.78
4.949 39.78
4.982 41.8
5.009 42.81
5.029 42.81
5.058 41.8
5.091 44.83
5.114 45.84
5.143 44.83
5.165 45.84
5.2 48.87
5.234 49.88
5.269 51.9
5.317 52.91
5.347 55.94
5.38 55.94
5.409 56.95
5.447 58.97
5.482 59.98
5.524 62
5.56 65.03
5.588 66.04
5.621 68.06
5.648 69.07
5.681 70.08
5.727 72.1
5.761 73.11
5.796 74.12
5.824 78.16
5.859 78.16
5.889 80.18
5.921 81.19
5.956 83.21
5.992 85.23
6.022 87.25
6.049 90.28
6.08 90.28
6.109 90.28
6.146 92.3
6.174 94.32
6.212 94.32
6.239 99.37
6.264 99.37
6.289 102.4
6.324 101.39
6.349 105.43
6.369 106.44
6.417 108.46
6.452 110.48
6.479 112.5
6.499 113.51
6.528 115.53
6.564 117.55
6.604 118.56
6.624 119.57
6.657 120.58
6.693 119.57
6.719 121.59
6.739 121.59
6.774 124.364
6.814 123.193
6.852 125.535
6.879 127.877
6.899 131.39
6.928 130.219
6.967 130.219
6.989 132.561
7.009 134.903
7.044 131.39
7.077 134.903
7.104 133.732
7.139 136.074
7.174 136.074
7.199 137.245
7.234 137.245
7.282 138.416
7.314 136.074
7.344 138.416
7.392 136.074
7.414 137.245
7.462 137.245
7.489 136.074
7.509 133.732
7.534 133.732
7.569 136.074
7.589 132.561
7.614 132.561
7.649 131.39
7.687 130.219
7.717 131.39
7.747 129.048
7.782 129.048
7.809 125.535
7.844 125.535
7.889 123.193
7.921 124.364
7.946 122.022
7.984 121.59
8.029 121.59
8.058 120.58
8.094 119.57
8.129 115.53
8.164 115.53
8.209 115.53
8.238 112.5
8.267 111.49
8.289 111.49
8.334 112.5
8.369 107.45
8.414 108.46
8.452 106.44
8.479 104.42
8.514 103.41
8.543 102.4
8.576 99.37
8.612 100.38
8.639 98.36
8.674 97.35
8.719 98.36
8.751 95.33
8.792 94.32
8.814 93.31
8.849 93.31
8.886 91.29
8.909 90.28
8.929 90.28
8.958 91.29
8.997 89.27
9.031 87.25
9.062 87.25
9.095 85.23
9.131 84.22
9.154 82.2
9.189 84.22
9.221 82.2
9.244 83.21
9.264 80.18
9.309 80.18
9.329 79.17
9.362 79.17
9.395 78.16
9.429 77.15
9.464 77.15
9.489 77.15
9.529 74.12
9.559 75.13
9.607 75.13
9.629 75.13
9.664 73.11
9.697 72.1
9.727 72.1
9.749 71.09
9.774 70.08
9.809 71.09
9.83 70.08
9.877 70.08
9.907 69.07
9.929 68.06
9.954 67.05
9.989 66.04
10.014 67.05
10.049 66.04
10.081 65.03
10.109 65.03
10.129 64.02
10.166 65.03
10.212 63.01
10.246 63.01
10.279 60.99
10.327 62
10.349 58.97
10.37 60.99
10.402 60.99
10.43 60.99
10.471 58.97
10.509 57.96
10.549 56.95
10.589 57.96
10.609 56.95
10.657 54.93
10.692 54.93
10.719 55.94
10.751 52.91
10.786 54.93
10.814 52.91
10.852 51.9
10.88 51.9
10.914 53.92
10.947 50.89
10.974 50.89
11.009 49.88
11.044 49.88
11.079 49.88
11.108 48.87
11.129 49.88
11.154 47.86
11.199 49.88
11.231 47.86
11.266 49.88
11.309 46.85
11.344 46.85
11.373 46.85
11.409 46.85
11.43 44.83
11.454 46.85
11.489 44.83
11.522 44.83
11.549 45.84
11.569 44.83
11.589 44.83
11.618 44.83
11.647 42.81
11.68 44.83
11.714 42.81
11.747 41.8
11.78 42.81
11.801 42.81
11.824 40.79
11.856 42.81
11.889 42.81
11.909 41.8
11.929 40.79
11.949 40.79
11.969 41.8
11.989 40.79
12.014 40.79
12.049 41.8
12.078 41.8
12.111 39.78
12.144 40.79
12.176 40.79
12.207 38.77
12.229 39.78
12.269 40.79
12.289 41.8
12.318 42.81
12.351 42.81
12.389 42.81
12.429 42.81
12.464 45.84
12.496 44.83
12.529 47.86
12.557 47.86
12.579 48.87
12.611 48.87
12.644 48.87
12.676 48.87
12.709 51.9
12.749 52.91
12.783 54.93
12.804 55.94
12.852 53.92
12.88 56.95
12.912 56.95
12.947 56.95
12.974 58.97
13.012 60.99
13.057 62
13.091 62
13.119 65.03
13.154 63.01
13.179 67.05
13.212 66.04
13.249 69.07
13.269 69.07
13.298 71.09
13.331 72.1
13.374 73.11
13.409 74.12
13.454 76.14
13.489 75.13
13.509 77.15
13.534 78.16
13.567 77.15
13.601 81.19
13.636 81.19
13.664 83.21
13.695 84.22
13.729 84.22
13.767 87.25
13.789 87.25
13.822 87.25
13.856 90.28
13.894 89.27
13.926 92.3
13.949 94.32
13.979 92.3
13.999 93.31
14.034 93.31
14.069 96.34
14.098 98.36
14.131 98.36
14.166 99.37
14.204 99.37
14.239 102.4
14.274 103.41
14.309 105.43
14.344 106.44
14.387 107.45
14.429 109.47
14.465 111.49
14.512 111.49
14.541 114.52
14.582 116.54
14.611 115.53
14.646 118.56
14.669 118.56
14.704 119.57
14.733 119.57
14.765 121.59
14.801 123.193
14.834 121.59
14.869 122.022
14.895 124.364
14.929 124.364
14.961 125.535
14.995 125.535
15.027 124.364
15.062 127.877
15.084 127.877
15.104 130.219
15.142 129.048
15.165 129.048
15.201 132.561
15.234 132.561
15.27 132.561
15.301 133.732
15.347 132.561
15.381 133.732
15.409 136.074
15.429 132.561
15.461 133.732
15.504 133.732
15.536 133.732
15.567 131.39
15.601 132.561
15.629 132.561
15.649 130.219
15.669 129.048
15.694 130.219
15.729 129.048
15.761 127.877
15.795 129.048
15.828 125.535
15.861 125.535
15.884 124.364
15.91 124.364
15.934 123.193
15.969 122.022
16.004 119.57
16.045 118.56
16.081 118.56
16.124 115.53
16.159 115.53
16.194 115.53
16.229 111.49
16.269 107.45
16.304 108.46
16.344 104.42
16.376 103.41
16.411 103.41
16.434 102.4
16.466 99.37
16.496 100.38
16.532 99.37
16.574 98.36
16.612 96.34
16.646 94.32
16.669 93.31
16.702 95.33
16.735 94.32
16.769 90.28
16.817 90.28
16.862 88.26
16.895 89.27
16.932 87.25
16.961 85.23
16.989 86.24
17.018 86.24
17.039 83.21
17.072 85.23
17.101 83.21
17.124 82.2
17.156 81.19
17.19 80.18
17.222 80.18
17.245 78.16
17.287 78.16
17.309 76.14
17.344 75.13
17.381 78.16
17.409 76.14
17.444 76.14
17.487 73.11
17.527 72.1
17.549 72.1
17.584 71.09
17.632 71.09
17.661 71.09
17.696 70.08
17.724 69.07
17.744 69.07
17.779 68.06
17.813 68.06
17.842 67.05
17.876 67.05
17.904 67.05
17.944 64.02
17.987 64.02
18.022 63.01
18.044 64.02
18.079 64.02
18.109 60.99
18.141 64.02
18.176 59.98
18.209 58.97
18.229 62
18.254 59.98
18.286 58.97
18.321 57.96
18.344 58.97
18.387 57.96
18.409 56.95
18.429 54.93
18.461 56.95
18.494 56.95
18.53 54.93
18.574 56.95
18.609 53.92
18.641 52.91
18.674 53.92
18.71 52.91
18.741 52.91
18.787 51.9
18.821 52.91
18.859 50.89
18.88 49.88
18.924 50.89
18.945 49.88
18.975 48.87
19.01 48.87
19.041 47.86
19.076 49.88
19.104 48.87
19.139 45.84
19.159 46.85
19.185 46.85
19.216 44.83
19.251 46.85
19.294 45.84
19.329 44.83
19.359 44.83
19.391 45.84
19.426 43.82
19.46 42.81
19.491 43.82
19.525 43.82
19.561 42.81
19.607 43.82
19.63 41.8
19.664 41.8
19.693 41.8
19.725 42.81
19.76 41.8
19.794 41.8
19.826 41.8
19.86 41.8
19.888 40.79
19.927 40.79
19.949 41.8
19.977 38.77
19.999 39.78
20.044 40.79
20.075 37.76
20.11 39.78
20.144 38.77
20.176 39.78
20.21 38.77
20.244 37.76
20.292 38.77
20.327 37.76
20.349 36.75
20.382 36.75
20.41 37.76
20.446 36.75
20.477 36.75
20.51 37.76
20.544 35.74
20.577 35.74
20.61 35.74
20.641 35.74
20.676 34.73
20.704 34.73
20.734 34.73
20.773 34.73
20.799 34.73
20.834 34.73
20.882 34.73
20.916 34.73
20.944 33.72
20.974 34.73
21.01 33.72
21.047 34.73
21.069 31.7
21.104 34.73
21.139 33.72
21.182 34.73
21.21 34.73
21.247 34.73
21.282 36.75
21.31 36.75
21.339 35.74
21.36 36.75
21.405 36.75
21.439 37.76
21.484 36.75
21.504 38.77
21.539 39.78
21.577 38.77
21.6 38.77
21.634 39.78
21.67 39.78
21.71 40.79
21.752 40.79
21.782 43.82
21.81 41.8
21.852 41.8
21.887 42.81
21.909 43.82
21.95 43.82
21.987 44.83
22.015 43.82
22.05 44.83
22.094 45.84
22.129 43.82
22.164 45.84
22.205 44.83
22.241 47.86
22.276 47.86
22.305 47.86
22.343 47.86
22.369 45.84
22.404 47.86
22.447 49.88
22.469 49.88
22.51 48.87
22.544 50.89
22.582 51.9
22.604 51.9
22.625 53.92
22.658 52.91
22.691 51.9
22.725 53.92
22.756 53.92
22.79 53.92
22.815 52.91
22.846 52.91
22.87 51.9
22.899 52.91
22.927 54.93
22.949 54.93
22.989 53.92
23.024 54.93
23.056 55.94
23.085 54.93
23.121 57.96
23.157 56.95
23.185 58.97
23.224 59.98
23.26 62
23.295 60.99
23.33 59.98
23.374 62
23.41 62
23.457 60.99
23.492 65.03
23.526 66.04
23.554 64.02
23.602 67.05
23.625 67.05
23.662 66.04
23.69 67.05
23.719 66.04
23.759 69.07
23.79 65.03
23.824 65.03
23.862 64.02
23.889 66.04
23.937 69.07
23.967 65.03
23.989 65.03
24.019 66.04
24.051 64.02
24.082 64.02
24.109 65.03
24.141 63.01
24.175 65.03
24.21 65.03
24.247 62
24.269 64.02
24.304 65.03
24.34 63.01
24.375 58.97
24.399 60.99
24.431 60.99
24.467 60.99
24.494 62
24.525 59.98
24.567 63.01
24.59 60.99
24.625 62
24.656 63.01
24.69 64.02
24.725 63.01
24.754 62
24.786 64.02
24.82 65.03
24.865 65.03
24.91 64.02
24.942 66.04
24.975 67.05
25.012 66.04
25.048 67.05
25.069 67.05
25.099 69.07
25.12 69.07
25.151 69.07
25.186 69.07
25.215 71.09
25.25 71.09
25.295 70.08
25.326 71.09
25.358 71.09
25.39 70.08
25.425 72.1
25.46 70.08
25.502 69.07
25.525 69.07
25.567 70.08
25.601 70.08
25.637 71.09
25.664 70.08
25.7 70.08
25.735 69.07
25.775 72.1
25.809 71.09
25.847 73.11
25.869 72.1
25.904 72.1
25.952 72.1
25.975 74.12
26.014 77.15
26.062 76.14
26.096 75.13
26.13 74.12
26.167 75.13
26.195 72.1
26.223 73.11
26.252 73.11
26.292 73.11
26.32 75.13
26.351 73.11
26.384 75.13
26.406 73.11
26.452 75.13
26.482 73.11
26.509 72.1
26.549 71.09
26.575 73.11
26.61 72.1
26.647 73.11
26.67 72.1
26.705 73.11
26.736 71.09
26.774 72.1
26.817 73.11
26.862 73.11
26.896 73.11
26.929 74.12
26.95 74.12
26.99 74.12
27.026 74.12
27.055 74.12
27.102 74.12
27.135 74.12
27.17 73.11
27.207 73.11
27.229 74.12
27.25 74.12
27.278 71.09
27.312 71.09
27.346 71.09
27.375 70.08
27.409 70.08
27.447 71.09
27.469 70.08
27.497 69.07
27.524 70.08
27.55 71.09
27.583 70.08
27.611 71.09
27.648 70.08
27.685 72.1
27.712 72.1
27.757 73.11
27.795 73.11
27.84 73.11
27.875 73.11
27.91 75.13
27.95 73.11
27.985 75.13
28.006 73.11
28.04 71.09
28.065 72.1
28.09 72.1
28.126 72.1
28.156 72.1
28.191 70.08
28.215 70.08
28.255 71.09
28.29 71.09
28.321 72.1
28.356 71.09
28.39 73.11
28.415 74.12
28.462 72.1
28.507 73.11
28.54 71.09
28.575 72.1
28.607 72.1
28.637 73.11
28.675 72.1
28.707 74.12
28.74 74.12
28.785 75.13
28.82 74.12
28.867 75.13
28.89 75.13
28.927 74.12
28.957 75.13
28.99 74.12
29.025 76.14
29.056 75.13
29.09 76.14
29.121 76.14
29.156 75.13
29.185 75.13
29.23 77.15
29.266 76.14
29.301 76.14
29.34 77.15
29.376 78.16
29.41 79.17
29.441 80.18
29.472 78.16
29.507 80.18
29.54 81.19
29.572 80.18
29.606 82.2
29.635 83.21
29.67 82.2
29.71 84.22
29.757 86.24
29.79 86.24
29.815 88.26
29.855 89.27
29.89 90.28
29.935 91.29
29.97 93.31
30.015 94.32
30.05 95.33
30.09 96.34
30.122 96.34
30.16 98.36
30.191 100.38
30.222 100.38
30.256 102.4
30.29 102.4
30.325 104.42
30.356 103.41
30.387 103.41
30.421 105.43
30.465 104.42
30.5 103.41
30.54 104.42
30.577 105.43
30.607 106.44
30.636 106.44
30.671 107.45
30.717 109.47
30.757 110.48
30.787 110.48
30.815 109.47
30.844 111.49
30.873 110.48
30.895 111.49
30.93 112.5
30.965 112.5
31.005 114.52
31.04 114.52
31.085 116.54
31.112 115.53
31.135 117.55
31.17 115.53
31.206 117.55
31.23 115.53
31.267 117.55
31.29 118.56
31.326 118.56
31.366 116.54
31.39 117.55
31.419 117.55
31.44 117.55
31.487 116.54
31.521 116.54
31.556 115.53
31.585 116.54
31.62 116.54
31.657 115.53
31.68 115.53
31.716 116.54
31.739 117.55
31.775 115.53
31.81 113.51
31.837 112.5
31.86 111.49
31.885 110.48
31.91 110.48
31.937 108.46
31.982 108.46
32.022 106.44
32.045 104.42
32.081 105.43
32.11 103.41
32.146 104.42
32.187 102.4
32.223 102.4
32.255 100.38
32.286 99.37
32.322 97.35
32.356 99.37
32.391 95.33
32.415 95.33
32.45 95.33
32.485 95.33
32.522 95.33
32.556 94.32
32.591 95.33
32.619 93.31
32.64 93.31
32.685 94.32
32.721 94.32
32.752 95.33
32.785 96.34
32.822 96.34
32.852 98.36
32.882 96.34
32.916 96.34
32.94 97.35
32.977 97.35
33.007 97.35
33.041 97.35
33.087 99.37
33.121 96.34
33.155 95.33
33.19 95.33
33.23 95.33
33.265 97.35
33.304 96.34
33.325 94.32
33.365 94.32
33.405 94.32
33.441 95.33
33.475 94.32
33.52 94.32
33.547 93.31
33.575 94.32
33.615 93.31
33.65 92.3
33.697 91.29
33.728 91.29
33.761 89.27
33.788 91.29
33.82 90.28
33.855 90.28
33.89 88.26
33.922 86.24
33.95 88.26
33.985 88.26
34.023 86.24
34.05 87.25
34.082 86.24
34.105 87.25
34.132 85.23
34.155 84.22
34.191 88.26
34.215 87.25
34.24 85.23
34.271 87.25
34.305 87.25
34.35 86.24
34.389 84.22
34.421 84.22
34.467 83.21
34.501 84.22
34.525 84.22
34.561 84.22
34.588 85.23
34.627 80.18
34.67 81.19
34.699 78.16
34.725 79.17
34.75 78.16
34.77 78.16
34.803 77.15
34.83 75.13
34.867 76.14
34.888 74.12
34.921 73.11
34.945 73.11
34.98 72.1
35.016 72.1
35.055 70.08
35.079 70.08
35.105 69.07
35.14 70.08
35.185 67.05
35.221 66.04
35.271 67.05
35.309 65.03
35.33 67.05
35.356 65.03
35.391 64.02
35.426 67.05
35.47 66.04
35.506 65.03
35.541 64.02
35.575 64.02
35.6 64.02
35.635 63.01
35.675 63.01
35.706 60.99
35.741 60.99
35.768 62
35.79 58.97
35.825 59.98
35.851 62
35.878 59.98
35.9 60.99
35.936 59.98
35.969 59.98
35.996 60.99
36.026 59.98
36.06 57.96
36.091 56.95
36.115 57.96
36.142 57.96
36.176 57.96
36.222 58.97
36.256 57.96
36.302 58.97
36.336 56.95
36.36 57.96
36.395 57.96
36.425 59.98
36.459 55.94
36.479 55.94
36.511 55.94
36.546 53.92
36.581 51.9
36.627 51.9
36.67 48.87
36.705 47.86
36.74 47.86
36.775 44.83
36.815 46.85
36.854 43.82
36.875 43.82
36.915 44.83
36.947 43.82
36.975 41.8
37.01 43.82
37.045 44.83
37.085 41.8
37.125 42.81
37.172 40.79
37.206 38.77
37.23 39.78
37.265 38.77
37.3 37.76
37.339 38.77
37.376 38.77
37.4 37.76
37.436 37.76
37.47 38.77
37.505 37.76
37.536 37.76
37.57 38.77
37.601 35.74
37.635 35.74
37.68 36.75
37.715 34.73
37.747 34.73
37.781 35.74
37.815 33.72
37.851 36.75
37.88 33.72
37.916 33.72
37.95 32.71
37.981 33.72
38.02 34.73
38.053 35.74
38.086 34.73
38.125 34.73
38.153 34.73
38.175 33.72
38.211 32.71
38.239 31.7
38.267 30.69
38.294 33.72
38.326 33.72
38.35 31.7
38.386 31.7
38.425 31.7
38.449 31.7
38.489 32.71
38.509 32.71
38.547 30.69
38.57 31.7
38.601 31.7
38.635 31.7
38.67 32.71
38.697 33.72
38.72 32.71
38.755 31.7
38.785 33.72
38.814 31.7
38.846 32.71
38.881 31.7
38.908 31.7
38.937 33.72
38.96 35.74
39 32.71
39.035 35.74
39.069 35.74
39.105 33.72
39.136 34.73
39.16 35.74
39.185 36.75
39.215 39.78
39.24 38.77
39.274 38.77
39.303 37.76
39.335 39.78
39.37 40.79
39.401 40.79
39.436 40.79
39.47 40.79
39.505 40.79
39.541 40.79
39.576 42.81
39.621 42.81
39.644 42.81
39.681 42.81
39.72 43.82
39.749 43.82
39.777 44.83
39.805 45.84
39.836 46.85
39.866 46.85
39.89 47.86
39.921 47.86
39.956 46.85
39.987 47.86
40.018 47.86
40.051 47.86
40.085 47.86
40.11 49.88
40.145 49.88
40.185 49.88
40.219 49.88
40.24 53.92
40.268 52.91
40.296 51.9
40.32 51.9
40.355 53.92
40.39 55.94
40.422 55.94
40.445 57.96
40.47 58.97
40.499 59.98
40.525 59.98
40.561 58.97
40.605 57.96
40.64 58.97
40.688 59.98
40.719 56.95
40.751 58.97
40.787 60.99
40.815 59.98
40.842 59.98
40.866 59.98
40.898 59.98
40.932 62
40.977 62
41.01 63.01
41.047 63.01
41.07 63.01
41.107 62
41.136 63.01
41.165 62
41.192 63.01
41.22 64.02
41.251 64.02
41.284 64.02
41.305 62
41.332 63.01
41.36 63.01
41.389 62
41.417 65.03
41.448 62
41.47 62
41.499 64.02
41.542 62
41.569 60.99
41.59 62
41.618 60.99
41.646 62
41.68 62
41.715 62
41.75 63.01
41.785 62
41.819 63.01
41.84 64.02
41.871 63.01
41.906 64.02
41.941 64.02
41.965 64.02
41.99 66.04
42.025 65.03
42.062 65.03
42.085 63.01
42.116 65.03
42.151 65.03
42.183 65.03
42.225 64.02
42.27 65.03
42.306 66.04
42.335 65.03
42.371 66.04
42.405 65.03
42.432 65.03
42.463 64.02
42.496 65.03
42.531 64.02
42.563 64.02
42.59 62
42.617 62
42.655 63.01
42.687 63.01
42.721 62
42.75 59.98
42.786 59.98
42.819 60.99
42.851 60.99
42.886 59.98
42.918 59.98
42.962 57.96
42.985 58.97
43.014 59.98
43.035 58.97
43.062 56.95
43.085 57.96
43.114 58.97
43.135 56.95
43.167 56.95
43.201 56.95
43.23 54.93
43.266 53.92
43.297 54.93
43.332 52.91
43.365 53.92
43.407 51.9
43.441 51.9
43.477 50.89
43.505 51.9
43.533 50.89
43.567 48.87
43.603 49.88
43.635 48.87
43.67 47.86
43.701 47.86
43.735 48.87
43.766 48.87
43.807 46.85
43.841 45.84
43.875 45.84
43.9 45.84
43.935 45.84
43.967 45.84
44.001 44.83
44.029 45.84
44.05 43.82
44.085 43.82
44.11 44.83
44.147 44.83
44.181 43.82
44.208 43.82
};
\addlegendentry{$z_\text{TF}$}
\end{axis}

%{50Hz, rmseup to 20 = 1.370 [mm] rmse dist = 6.190 [mm]};

\end{tikzpicture}

==> img/V3ElCtrl.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=6.9 cm,
height=3.1 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.75,0.67)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xlabel={Time [s]},
xmajorgrids,
xmin=0.0, xmax=33,
xtick={0,5,...,30},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$z$ [mm]},
ymajorgrids,
ymin=25, ymax=125,
ytick style={color=black},
ytick = {25,50,75,100,125}
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-3.532}},black]
table {%
3.532 30
3.563 30
3.593 30
3.624 30
3.655 30
3.685 30
3.716 30
3.746 30
3.777 30
3.808 30
3.838 30
3.87 30
3.9 30
3.931 30
3.962 30
3.993 30
4.024 30
4.054 30
4.083 30
4.113 30
4.143 30
4.174 30
4.204 30
4.235 30
4.265 30
4.294 30
4.324 30
4.354 30
4.384 30
4.414 30
4.444 30
4.476 30
4.504 30
4.534 30
4.564 30
4.594 30
4.626 30
4.656 30
4.686 30
4.716 30
4.746 30
4.776 30
4.806 30
4.836 30
4.866 30
4.896 30
4.926 30
4.957 30
4.987 30
5.016 30
5.046 30
5.077 30
5.107 30
5.137 30
5.167 30
5.197 30
5.227 30
5.257 30
5.287 30
5.317 30
5.347 30
5.377 30
5.407 30
5.437 30
5.467 30
5.496 30
5.527 30
5.558 30
5.588 30
5.618 30
5.648 30
5.677 30
5.708 30
5.738 30
5.768 30
5.798 30
5.828 30
5.858 30
5.888 30
5.918 30
5.948 30
5.978 30
6.008 30
6.038 30
6.068 30
6.098 30
6.128 30
6.158 30
6.188 30
6.218 30
6.249 30
6.28 30
6.311 30
6.342 30
6.373 30
6.403 30
6.433 30
6.464 30
6.493 30
6.523 30
6.554 30
6.584 30
6.615 30
6.646 30
6.677 30
6.707 30
6.738 30
6.768 30
6.799 30
6.827 30
6.858 30
6.89 30
6.921 30
6.951 30
6.981 30
7.011 30
7.041 30
7.073 30
7.102 30
7.132 30
7.162 30
7.193 30
7.223 30
7.253 30
7.283 30
7.313 30
7.343 30
7.374 30
7.403 30
7.433 30
7.463 30
7.492 30
7.523 30
7.553 30
7.585 30
7.615 30
7.645 30
7.676 30
7.707 30
7.738 30
7.768 30
7.799 30
7.829 30
7.859 30
7.89 30
7.921 30
7.952 30
7.982 30
8.014 30
8.044 30
8.074 30
8.105 30
8.136 30
8.166 30
8.196 30
8.226 30
8.256 30
8.287 30
8.317 30
8.347 30
8.376 50
8.407 50
8.437 50
8.467 50
8.497 50
8.528 50
8.558 50
8.589 50
8.619 50
8.649 50
8.679 50
8.709 50
8.74 50
8.77 50
8.801 50
8.831 50
8.861 50
8.891 50
8.921 50
8.95 50
8.98 50
9.01 50
9.04 50
9.069 50
9.099 50
9.129 50
9.16 50
9.19 50
9.22 50
9.25 50
9.28 50
9.31 50
9.34 50
9.37 50
9.4 50
9.429 50
9.459 50
9.489 50
9.519 50
9.55 50
9.581 50
9.611 50
9.641 50
9.671 50
9.701 50
9.731 50
9.761 50
9.793 50
9.823 50
9.854 50
9.883 50
9.914 50
9.944 50
9.976 50
10.006 50
10.037 50
10.068 50
10.098 50
10.128 50
10.158 50
10.189 50
10.219 50
10.249 50
10.279 50
10.31 50
10.34 50
10.371 50
10.402 50
10.433 50
10.464 50
10.493 50
10.524 50
10.554 50
10.584 50
10.615 50
10.645 50
10.674 50
10.704 50
10.735 50
10.765 50
10.796 50
10.826 50
10.856 50
10.887 50
10.917 50
10.948 50
10.98 50
11.01 50
11.04 50
11.069 50
11.098 50
11.13 50
11.161 50
11.192 50
11.222 50
11.254 50
11.283 50
11.314 50
11.344 50
11.374 50
11.404 50
11.434 50
11.464 50
11.496 50
11.526 50
11.557 50
11.588 50
11.618 50
11.649 50
11.681 50
11.712 50
11.742 50
11.772 50
11.801 50
11.831 50
11.861 50
11.891 50
11.924 50
11.954 50
11.984 50
12.015 50
12.045 50
12.075 50
12.105 50
12.135 50
12.165 50
12.195 50
12.225 50
12.255 50
12.285 50
12.315 50
12.345 50
12.375 50
12.405 50
12.434 50
12.465 50
12.495 50
12.525 50
12.554 50
12.585 50
12.615 50
12.645 50
12.675 50
12.705 50
12.735 50
12.765 50
12.795 50
12.825 50
12.855 50
12.885 50
12.915 50
12.945 50
12.975 50
13.005 50
13.035 50
13.065 50
13.096 50
13.126 50
13.156 50
13.186 50
13.217 50
13.248 50
13.278 50
13.309 50
13.34 50
13.371 50
13.401 50
13.432 50
13.462 50
13.492 50
13.523 50
13.554 50
13.585 50
13.615 50
13.646 50
13.677 50
13.707 50
13.737 50
13.768 50
13.798 50
13.827 50
13.858 50
13.888 50
13.919 50
13.949 50
13.979 50
14.009 50
14.039 50
14.069 50
14.1 50
14.13 50
14.16 50
14.19 50
14.22 50
14.25 50
14.28 50
14.31 50
14.34 50
14.37 50
14.4 50
14.43 50
14.46 50
14.489 50
14.52 50
14.55 50
14.58 50
14.61 50
14.64 50
14.67 50
14.701 50
14.732 50
14.762 50
14.794 50
14.824 50
14.855 50
14.886 50
14.916 75
14.946 75
14.976 75
15.007 75
15.038 75
15.068 75
15.099 75
15.132 75
15.161 75
15.191 75
15.222 75
15.253 75
15.283 75
15.312 75
15.342 75
15.371 75
15.402 75
15.433 75
15.464 75
15.494 75
15.526 75
15.557 75
15.588 75
15.618 75
15.649 75
15.68 75
15.71 75
15.74 75
15.769 75
15.799 75
15.831 75
15.861 75
15.891 75
15.921 75
15.952 75
15.982 75
16.012 75
16.043 75
16.074 75
16.105 75
16.136 75
16.166 75
16.198 75
16.229 75
16.259 75
16.292 75
16.322 75
16.351 75
16.382 75
16.412 75
16.443 75
16.473 75
16.504 75
16.534 75
16.565 75
16.595 75
16.626 75
16.656 75
16.687 75
16.717 75
16.748 75
16.779 75
16.811 75
16.84 75
16.871 75
16.9 75
16.932 75
16.962 75
16.992 75
17.023 75
17.053 75
17.083 75
17.113 75
17.143 75
17.173 75
17.204 75
17.233 75
17.264 75
17.293 75
17.323 75
17.354 75
17.383 75
17.413 75
17.443 75
17.473 75
17.503 75
17.533 75
17.563 75
17.592 75
17.624 75
17.654 75
17.684 75
17.714 75
17.745 75
17.775 75
17.805 75
17.836 75
17.866 75
17.896 75
17.925 75
17.956 75
17.987 75
18.017 75
18.049 75
18.08 75
18.111 75
18.141 75
18.17 75
18.201 75
18.233 75
18.264 75
18.294 75
18.324 75
18.355 75
18.386 75
18.417 75
18.447 75
18.478 75
18.509 75
18.54 75
18.569 75
18.601 75
18.631 75
18.662 75
18.695 75
18.724 75
18.754 75
18.784 75
18.814 75
18.844 75
18.874 75
18.905 75
18.935 75
18.966 75
18.995 75
19.026 75
19.056 75
19.086 75
19.116 75
19.145 75
19.176 75
19.207 75
19.237 75
19.267 75
19.297 75
19.328 75
19.358 75
19.389 75
19.42 75
19.45 75
19.48 75
19.51 75
19.54 75
19.57 75
19.6 75
19.63 75
19.66 75
19.69 75
19.72 75
19.75 75
19.78 75
19.81 75
19.84 75
19.87 75
19.9 75
19.93 75
19.96 75
19.99 75
20.02 75
20.051 75
20.081 75
20.111 75
20.142 75
20.172 75
20.204 75
20.235 75
20.266 75
20.296 75
20.327 75
20.357 75
20.388 75
20.418 75
20.45 75
20.481 75
20.51 75
20.54 75
20.569 75
20.599 75
20.629 75
20.66 75
20.69 75
20.721 75
20.751 75
20.781 75
20.812 75
20.842 75
20.872 75
20.901 75
20.931 75
20.961 75
20.991 75
21.021 75
21.051 75
21.081 75
21.11 75
21.141 75
21.17 75
21.2 75
21.23 75
21.26 75
21.29 75
21.32 75
21.35 75
21.381 75
21.411 75
21.442 75
21.473 75
21.504 100
21.535 100
21.566 100
21.596 100
21.627 100
21.656 100
21.686 100
21.717 100
21.747 100
21.777 100
21.808 100
21.837 100
21.868 100
21.9 100
21.929 100
21.958 100
21.988 100
22.018 100
22.048 100
22.078 100
22.109 100
22.139 100
22.169 100
22.199 100
22.229 100
22.259 100
22.289 100
22.319 100
22.348 100
22.379 100
22.41 100
22.439 100
22.47 100
22.501 100
22.531 100
22.562 100
22.592 100
22.624 100
22.654 100
22.685 100
22.715 100
22.746 100
22.777 100
22.808 100
22.837 100
22.869 100
22.899 100
22.93 100
22.961 100
22.991 100
23.021 100
23.051 100
23.082 100
23.111 100
23.141 100
23.171 100
23.201 100
23.232 100
23.263 100
23.294 100
23.325 100
23.354 100
23.386 100
23.416 100
23.446 100
23.477 100
23.507 100
23.537 100
23.567 100
23.598 100
23.628 100
23.658 100
23.688 100
23.718 100
23.75 100
23.78 100
23.81 100
23.84 100
23.87 100
23.9 100
23.93 100
23.96 100
23.99 100
24.02 100
24.05 100
24.08 100
24.11 100
24.14 100
24.17 100
24.2 100
24.23 100
24.26 100
24.29 100
24.32 100
24.35 100
24.38 100
24.411 100
24.441 100
24.471 100
24.501 100
24.531 100
24.561 100
24.591 100
24.621 100
24.651 100
24.681 100
24.711 100
24.741 100
24.771 100
24.801 100
24.833 100
24.862 100
24.893 100
24.924 100
24.956 100
24.986 100
25.015 100
25.045 100
25.075 100
25.105 100
25.135 100
25.165 100
25.196 100
25.226 100
25.257 100
25.286 100
25.316 100
25.346 100
25.377 100
25.407 100
25.438 100
25.468 100
25.498 100
25.528 100
25.559 100
25.589 100
25.619 100
25.65 100
25.681 100
25.711 100
25.743 100
25.772 100
25.804 100
25.834 100
25.864 100
25.894 100
25.925 100
25.955 100
25.986 100
26.016 100
26.047 100
26.079 100
26.109 100
26.139 100
26.169 100
26.199 100
26.229 100
26.26 100
26.29 100
26.32 100
26.35 100
26.38 100
26.41 100
26.44 100
26.469 100
26.499 100
26.529 100
26.56 100
26.59 100
26.62 100
26.65 100
26.68 100
26.711 100
26.743 100
26.773 100
26.802 100
26.832 100
26.863 100
26.893 100
26.923 100
26.954 100
26.983 100
27.015 100
27.045 100
27.076 100
27.106 100
27.136 100
27.166 100
27.196 100
27.226 100
27.256 100
27.286 100
27.316 100
27.346 100
27.376 100
27.406 100
27.436 100
27.465 100
27.496 100
27.527 100
27.557 100
27.587 100
27.618 100
27.648 100
27.679 100
27.708 100
27.738 100
27.769 100
27.799 100
27.83 100
27.86 100
27.889 100
27.921 100
27.951 100
27.982 100
28.012 100
28.043 100
28.074 125
28.104 125
28.134 125
28.166 125
28.195 125
28.226 125
28.257 125
28.287 125
28.317 125
28.347 125
28.377 125
28.408 125
28.439 125
28.469 125
28.499 125
28.529 125
28.559 125
28.589 125
28.618 125
28.648 125
28.678 125
28.708 125
28.738 125
28.769 125
28.8 125
28.83 125
28.86 125
28.889 125
28.919 125
28.95 125
28.978 125
29.009 125
29.038 125
29.069 125
29.1 125
29.13 125
29.16 125
29.19 125
29.22 125
29.25 125
29.28 125
29.31 125
29.34 125
29.37 125
29.399 125
29.429 125
29.459 125
29.489 125
29.519 125
29.549 125
29.58 125
29.61 125
29.64 125
29.671 125
29.701 125
29.731 125
29.761 125
29.791 125
29.823 125
29.854 125
29.882 125
29.913 125
29.943 125
29.973 125
30.004 125
30.033 125
30.064 125
30.094 125
30.125 125
30.155 125
30.185 125
30.215 125
30.245 125
30.275 125
30.305 125
30.335 125
30.365 125
30.395 125
30.424 125
30.454 125
30.484 125
30.514 125
30.544 125
30.574 125
30.604 125
30.634 125
30.664 125
30.696 125
30.726 125
30.756 125
30.786 125
30.815 125
30.846 125
30.876 125
30.907 125
30.938 125
30.969 125
30.999 125
31.03 125
31.061 125
31.093 125
31.125 125
31.155 125
31.185 125
31.215 125
31.245 125
31.275 125
31.305 125
31.335 125
31.365 125
31.396 125
31.425 125
31.457 125
31.488 125
31.518 125
31.548 125
31.58 125
31.611 125
31.641 125
31.671 125
31.703 125
31.733 125
31.764 125
31.794 125
31.824 125
31.854 125
31.885 125
31.915 125
31.945 125
31.975 125
32.005 125
32.036 125
32.065 125
32.095 125
32.126 125
32.156 125
32.186 125
32.216 125
32.246 125
32.276 125
32.306 125
32.336 125
32.366 125
32.396 125
32.426 125
32.455 125
32.485 125
32.515 125
32.545 125
32.575 125
32.605 125
32.636 125
32.666 125
32.698 125
32.728 125
32.758 125
32.788 125
32.819 125
32.849 125
32.879 125
32.911 125
32.941 125
32.971 125
33.002 125
33.033 125
33.065 125
33.095 125
33.125 125
33.155 125
33.185 125
33.215 125
33.245 125
33.276 125
33.307 125
33.337 125
33.369 125
33.398 125
33.428 125
33.458 125
33.489 125
33.519 125
33.551 125
33.582 125
33.612 125
33.642 125
33.672 125
33.703 125
33.734 125
33.764 125
33.795 125
33.825 125
33.855 125
33.885 125
33.916 125
33.946 125
33.976 125
34.007 125
34.037 125
34.068 125
34.099 125
34.129 125
34.159 125
34.188 125
34.218 125
34.249 125
34.281 125
34.311 125
34.343 125
34.373 125
34.405 125
34.435 125
34.466 125
34.496 125
34.527 125
34.557 125
34.587 125
34.617 125
34.648 125
34.678 125
34.71 125
34.739 125
34.769 125
34.799 125
34.83 125
34.86 125
34.89 125
34.92 125
34.951 125
34.981 125
35.01 125
35.041 125
35.071 125
35.101 125
35.131 125
35.161 125
35.191 125
35.221 125
35.251 125
35.281 125
35.31 125
35.341 125
35.371 125
35.402 125
35.432 125
35.462 125
35.492 125
35.523 125
35.554 125
35.584 125
35.614 125
35.644 125
35.675 125
35.706 125
35.736 125
35.766 125
35.796 125
35.826 125
35.856 125
35.886 125
35.916 125
35.946 125
35.976 125
36.006 125
36.036 125
36.066 125
36.096 125
36.126 125
36.155 125
36.186 125
36.216 125
36.246 125
36.276 125
36.306 125
36.337 125
36.367 125
36.397 125
36.427 125
36.457 125
36.488 125
36.519 125
36.548 125
36.579 125
36.61 125
36.641 125
36.672 125
36.702 125
36.731 125
36.762 125
36.793 125
36.824 125
36.854 125
36.884 125
36.915 125
36.945 125
36.976 125
37.006 125
37.036 125
};
\addlegendentry{$z_{\text{SP}}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-3.532}}, very thin, red]
table {%
	3.532 31.7546
	3.563 31.4988
	3.593 31.0131
	3.624 31.6109
	3.655 30.4684
	3.685 31.6328
	3.716 30.6673
	3.746 31.2355
	3.777 30.9292
	3.808 30.7391
	3.838 30.8599
	3.87 31.0083
	3.9 30.782
	3.931 30.451
	3.962 30.1138
	3.993 29.7387
	4.024 30.5647
	4.054 30.4651
	4.083 30.9497
	4.113 30.5023
	4.143 30.3645
	4.174 30.2044
	4.204 29.3881
	4.235 30.4081
	4.265 29.8192
	4.294 29.944
	4.324 29.9418
	4.354 29.9039
	4.384 29.5022
	4.414 29.8459
	4.444 30.4621
	4.476 29.0907
	4.504 29.4258
	4.534 29.3454
	4.564 29.2553
	4.594 28.4754
	4.626 29.6513
	4.656 29.8464
	4.686 30.7483
	4.716 30.7868
	4.746 30.5126
	4.776 31.2004
	4.806 31.9716
	4.836 30.2633
	4.866 31.7428
	4.896 31.0684
	4.926 30.8036
	4.957 30.6057
	4.987 30.6368
	5.016 31.2032
	5.046 30.1986
	5.077 30.417
	5.107 29.5473
	5.137 30.5981
	5.167 30.5034
	5.197 28.8055
	5.227 29.395
	5.257 29.7218
	5.287 29.5575
	5.317 29.8048
	5.347 30.1127
	5.377 30.1345
	5.407 30.0424
	5.437 29.4565
	5.467 28.8211
	5.496 29.4628
	5.527 28.3581
	5.558 27.7927
	5.588 28.9637
	5.618 29.2052
	5.648 29.1903
	5.677 30.2922
	5.708 30.0418
	5.738 30.2256
	5.768 30.999
	5.798 31.3807
	5.828 30.7185
	5.858 31.0514
	5.888 30.6132
	5.918 31.5928
	5.948 30.871
	5.978 30.9032
	6.008 31.2422
	6.038 30.636
	6.068 30.723
	6.098 30.1616
	6.128 31.0562
	6.158 31.1783
	6.188 30.5905
	6.218 30.4328
	6.249 29.3597
	6.28 29.9035
	6.311 30.05
	6.342 29.6663
	6.373 30.0684
	6.403 30.2602
	6.433 29.7273
	6.464 28.8212
	6.493 29.6692
	6.523 29.1462
	6.554 28.8042
	6.584 29.1737
	6.615 28.7015
	6.646 29.0677
	6.677 30.1364
	6.707 30.5107
	6.738 30.6632
	6.768 30.5172
	6.799 30.4956
	6.827 30.9916
	6.858 30.2016
	6.89 30.6591
	6.921 31.4193
	6.951 30.7544
	6.981 30.7589
	7.011 30.4688
	7.041 30.2544
	7.073 30.1138
	7.102 30.2543
	7.132 29.7776
	7.162 30.5216
	7.193 30.8203
	7.223 29.8416
	7.253 30.4021
	7.283 30.2956
	7.313 30.2377
	7.343 30.3581
	7.374 30.2465
	7.403 30.0216
	7.433 29.3992
	7.463 29.3966
	7.492 28.879
	7.523 30.2717
	7.553 29.2882
	7.585 29.1647
	7.615 29.3013
	7.645 28.9715
	7.676 29.8255
	7.707 29.0299
	7.738 29.2073
	7.768 29.4632
	7.799 30.4761
	7.829 29.4588
	7.859 30.6698
	7.89 30.2353
	7.921 30.7805
	7.952 30.4598
	7.982 30.8256
	8.014 30.5522
	8.044 30.6423
	8.074 30.6689
	8.105 30.6113
	8.136 29.781
	8.166 29.5093
	8.196 29.2945
	8.226 30.1059
	8.256 30.0169
	8.287 28.8921
	8.317 29.1258
	8.347 29.2018
	8.376 28.1549
	8.407 28.6891
	8.437 29.3546
	8.467 30.5759
	8.497 35.53
	8.528 32.1457
	8.558 32.8644
	8.589 32.8912
	8.619 35.8144
	8.649 37.7862
	8.679 38.1027
	8.709 39.6816
	8.74 40.4046
	8.77 40.4738
	8.801 42.2374
	8.831 42.1021
	8.861 42.4506
	8.891 44.0289
	8.921 45.3967
	8.95 45.4695
	8.98 46.1434
	9.01 46.7432
	9.04 46.6478
	9.069 47.3616
	9.099 47.3801
	9.129 47.6989
	9.16 47.8113
	9.19 48.3983
	9.22 49.0565
	9.25 48.5953
	9.28 49.5601
	9.31 49.4804
	9.34 50.1766
	9.37 50.6184
	9.4 50.3519
	9.429 50.8835
	9.459 51.0917
	9.489 51.4874
	9.519 51.5804
	9.55 52.0267
	9.581 51.7767
	9.611 51.3522
	9.641 52.0338
	9.671 51.4051
	9.701 51.8908
	9.731 52.0545
	9.761 52.9502
	9.793 52.2715
	9.823 52.0027
	9.854 51.3106
	9.883 51.5787
	9.914 51.9563
	9.944 51.085
	9.976 51.4595
	10.006 50.7712
	10.037 50.9439
	10.068 50.8326
	10.098 51.08
	10.128 51.8928
	10.158 51.6973
	10.189 51.9581
	10.219 52.2482
	10.249 52.1748
	10.279 52.073
	10.31 51.4522
	10.34 51.353
	10.371 50.5895
	10.402 50.8182
	10.433 50.1388
	10.464 49.9174
	10.493 49.8545
	10.524 50.0217
	10.554 50.8484
	10.584 51.022
	10.615 51.5128
	10.645 51.4905
	10.674 51.9721
	10.704 52.2317
	10.735 51.5193
	10.765 51.322
	10.796 51.0992
	10.826 51.1542
	10.856 50.651
	10.887 50.3034
	10.917 50.0409
	10.948 49.5219
	10.98 49.8813
	11.01 50.8538
	11.04 51.0271
	11.069 51.1483
	11.098 50.9478
	11.13 52.0904
	11.161 51.5687
	11.192 51.4914
	11.222 50.8804
	11.254 50.8073
	11.283 50.0823
	11.314 50.2048
	11.344 51.0045
	11.374 51.19
	11.404 51.7455
	11.434 51.3536
	11.464 51.8686
	11.496 51.7788
	11.526 50.3354
	11.557 50.8489
	11.588 50.8233
	11.618 50.202
	11.649 50.7179
	11.681 49.5432
	11.712 49.8032
	11.742 50.8805
	11.772 50.5101
	11.801 50.8976
	11.831 50.7488
	11.861 51.4251
	11.891 50.3226
	11.924 51.2742
	11.954 51.1448
	11.984 50.9141
	12.015 49.5526
	12.045 50.2396
	12.075 50.0916
	12.105 49.2302
	12.135 49.5015
	12.165 50.2385
	12.195 50.0796
	12.225 50.7399
	12.255 50.8463
	12.285 51.4519
	12.315 51.2772
	12.345 51.8382
	12.375 51.26
	12.405 49.9568
	12.434 50.1129
	12.465 49.8272
	12.495 50.0283
	12.525 49.7751
	12.554 50.2046
	12.585 49.9222
	12.615 50.6621
	12.645 50.7357
	12.675 50.6816
	12.705 51.283
	12.735 50.6869
	12.765 50.9342
	12.795 50.7254
	12.825 50.2201
	12.855 49.8018
	12.885 49.3716
	12.915 48.9872
	12.945 49.435
	12.975 49.6138
	13.005 49.6101
	13.035 50.4285
	13.065 50.185
	13.096 50.7029
	13.126 51.4214
	13.156 51.1998
	13.186 51.3049
	13.217 50.7052
	13.248 51.1076
	13.278 49.7319
	13.309 50.7298
	13.34 49.5621
	13.371 49.3712
	13.401 49.417
	13.432 50.1874
	13.462 49.8014
	13.492 49.5528
	13.523 50.4738
	13.554 50.3106
	13.585 50.9546
	13.615 50.5453
	13.646 51.3481
	13.677 51.1754
	13.707 50.9639
	13.737 50.6996
	13.768 50.1226
	13.798 48.8542
	13.827 49.1913
	13.858 48.3593
	13.888 49.2687
	13.919 49.5467
	13.949 49.6796
	13.979 50.3951
	14.009 49.9839
	14.039 50.5914
	14.069 50.6069
	14.1 51.1996
	14.13 51.1282
	14.16 51.8145
	14.19 50.4447
	14.22 50.5196
	14.25 50.4374
	14.28 49.1379
	14.31 51.0012
	14.34 49.3652
	14.37 49.1844
	14.4 48.8697
	14.43 49.3428
	14.46 50.2801
	14.489 49.5781
	14.52 50.147
	14.55 50.5655
	14.58 50.779
	14.61 50.4779
	14.64 50.9149
	14.67 51.0371
	14.701 51.2333
	14.732 50.2186
	14.762 49.0976
	14.794 49.6581
	14.824 49.3748
	14.855 49.1672
	14.886 49.5357
	14.916 49.6955
	14.946 51.4578
	14.976 50.7511
	15.007 50.906
	15.038 51.0542
	15.068 54.0599
	15.099 54.3769
	15.132 56.1389
	15.161 56.9514
	15.191 58.3833
	15.222 59.864
	15.253 62.9614
	15.283 64.2023
	15.312 65.892
	15.342 66.8085
	15.371 66.7964
	15.402 67.8773
	15.433 69.2575
	15.464 68.8601
	15.494 69.9142
	15.526 70.3903
	15.557 70.2863
	15.588 71.0224
	15.618 71.6001
	15.649 72.3927
	15.68 71.9651
	15.71 72.8106
	15.74 72.3905
	15.769 72.6048
	15.799 72.7446
	15.831 73.0142
	15.861 72.6472
	15.891 72.6884
	15.921 72.9428
	15.952 73.3029
	15.982 72.201
	16.012 72.9734
	16.043 73.4556
	16.074 73.6958
	16.105 73.4314
	16.136 73.6952
	16.166 73.6715
	16.198 73.4772
	16.229 73.7764
	16.259 73.5955
	16.292 73.9808
	16.322 73.4253
	16.351 74.5131
	16.382 74.1048
	16.412 74.712
	16.443 74.8216
	16.473 75.0379
	16.504 74.5698
	16.534 75.248
	16.565 75.8617
	16.595 75.6182
	16.626 75.1886
	16.656 74.1817
	16.687 74.7669
	16.717 74.1811
	16.748 74.4268
	16.779 74.5962
	16.811 74.7496
	16.84 74.9628
	16.871 74.9795
	16.9 75.6102
	16.932 76.206
	16.962 75.2188
	16.992 75.4768
	17.023 75.4774
	17.053 75.1551
	17.083 74.7998
	17.113 74.7291
	17.143 74.9153
	17.173 74.5939
	17.204 74.7391
	17.233 73.9208
	17.264 74.9149
	17.293 74.8763
	17.323 75.0655
	17.354 74.5458
	17.383 75.6813
	17.413 75.1323
	17.443 75.0804
	17.473 75.4612
	17.503 75.9888
	17.533 75.5563
	17.563 75.325
	17.592 75.26
	17.624 75.115
	17.654 75.3954
	17.684 74.7634
	17.714 75.7563
	17.745 75.2048
	17.775 74.3491
	17.805 75.0081
	17.836 75.3241
	17.866 75.3201
	17.896 75.1137
	17.925 75.1918
	17.956 74.7131
	17.987 75.4363
	18.017 75.3885
	18.049 75.3605
	18.08 75.6926
	18.111 75.0497
	18.141 75.8106
	18.17 75.0863
	18.201 75.6713
	18.233 74.4509
	18.264 74.636
	18.294 74.8409
	18.324 74.2353
	18.355 74.198
	18.386 74.8432
	18.417 75.0506
	18.447 74.9898
	18.478 75.4376
	18.509 75.6959
	18.54 75.4565
	18.569 75.2821
	18.601 75.0038
	18.631 75.1589
	18.662 75.1803
	18.695 74.7814
	18.724 74.3863
	18.754 74.0142
	18.784 74.1844
	18.814 74.4495
	18.844 75.3666
	18.874 74.7156
	18.905 75.773
	18.935 75.6074
	18.966 75.2363
	18.995 75.2889
	19.026 75.3424
	19.056 75.2196
	19.086 75.2707
	19.116 75.1023
	19.145 75.646
	19.176 75.7754
	19.207 75.4645
	19.237 75.5541
	19.267 75.5688
	19.297 75.0772
	19.328 75.377
	19.358 74.8804
	19.389 74.1688
	19.42 74.4167
	19.45 74.9342
	19.48 75.3992
	19.51 75.1272
	19.54 75.4859
	19.57 76.2009
	19.6 76.2401
	19.63 76.0751
	19.66 74.9911
	19.69 75.8084
	19.72 75.1318
	19.75 74.9681
	19.78 75.0769
	19.81 74.3943
	19.84 74.4337
	19.87 75.2593
	19.9 75.1248
	19.93 75.6639
	19.96 75.3384
	19.99 75.4926
	20.02 75.3288
	20.051 75.5814
	20.081 74.9924
	20.111 75.1732
	20.142 74.6452
	20.172 74.7262
	20.204 74.3182
	20.235 74.8691
	20.266 75.1827
	20.296 75.1104
	20.327 74.8317
	20.357 74.6761
	20.388 75.1192
	20.418 75.1836
	20.45 75.1516
	20.481 74.7624
	20.51 75.1898
	20.54 75.6081
	20.569 75.184
	20.599 75.9539
	20.629 75.5915
	20.66 75.5025
	20.69 75.0028
	20.721 74.6578
	20.751 74.7018
	20.781 75.2657
	20.812 76.2407
	20.842 75.5903
	20.872 75.7472
	20.901 75.5241
	20.931 75.2922
	20.961 75.6152
	20.991 75.8796
	21.021 75.2883
	21.051 75.2389
	21.081 75.1774
	21.11 74.6893
	21.141 74.6548
	21.17 74.4624
	21.2 73.9901
	21.23 74.6272
	21.26 74.6474
	21.29 75.1195
	21.32 75.1777
	21.35 75.3214
	21.381 75.4027
	21.411 75.1845
	21.442 74.8608
	21.473 75.3661
	21.504 75.3021
	21.535 74.9804
	21.566 75.0944
	21.596 75.0214
	21.627 75.2414
	21.656 77.2102
	21.686 78.8707
	21.717 81.585
	21.747 83.2375
	21.777 85.0162
	21.808 85.8432
	21.837 87.6062
	21.868 89.4229
	21.9 90.7481
	21.929 91.0481
	21.958 92.9573
	21.988 93.2543
	22.018 94.4257
	22.048 95.075
	22.078 95.8365
	22.109 97.1296
	22.139 95.9732
	22.169 96.8435
	22.199 97.4052
	22.229 97.9827
	22.259 97.9769
	22.289 97.4013
	22.319 97.746
	22.348 97.4868
	22.379 97.1827
	22.41 97.2405
	22.439 97.4815
	22.47 96.435
	22.501 96.6842
	22.531 97.2369
	22.562 97.0581
	22.592 97.7039
	22.624 97.288
	22.654 97.8552
	22.685 97.7823
	22.715 98.1923
	22.746 98.0891
	22.777 97.9492
	22.808 97.1894
	22.837 97.9823
	22.869 97.4019
	22.899 97.5904
	22.93 97.2692
	22.961 98.2726
	22.991 97.2242
	23.021 97.5482
	23.051 97.6334
	23.082 98.1454
	23.111 97.5617
	23.141 98.2076
	23.171 97.8804
	23.201 98.3017
	23.232 98.1759
	23.263 98.8325
	23.294 99.1895
	23.325 98.9445
	23.354 98.8988
	23.386 98.369
	23.416 98.7029
	23.446 98.3655
	23.477 98.1178
	23.507 98.0989
	23.537 98.8875
	23.567 98.9232
	23.598 98.4082
	23.628 98.8657
	23.658 98.7955
	23.688 98.7824
	23.718 98.7399
	23.75 97.9721
	23.78 98.8037
	23.81 98.4631
	23.84 98.3053
	23.87 98.106
	23.9 99.2358
	23.93 98.6212
	23.96 98.7297
	23.99 98.3069
	24.02 98.1873
	24.05 98.9546
	24.08 97.9102
	24.11 98.7629
	24.14 98.4103
	24.17 98.9225
	24.2 98.9892
	24.23 97.9744
	24.26 98.3292
	24.29 98.8358
	24.32 99.1751
	24.35 98.8708
	24.38 98.5637
	24.411 98.1893
	24.441 98.7274
	24.471 99.4429
	24.501 98.5211
	24.531 98.9289
	24.561 98.2554
	24.591 98.4589
	24.621 98.8833
	24.651 99.1079
	24.681 99.2577
	24.711 99.4456
	24.741 98.6628
	24.771 98.7782
	24.801 99.4173
	24.833 98.7683
	24.862 99.0023
	24.893 98.8372
	24.924 98.862
	24.956 99.67
	24.986 99.3351
	25.015 100.315
	25.045 99.6581
	25.075 100.383
	25.105 99.3936
	25.135 99.2673
	25.165 99.7479
	25.196 99.3467
	25.226 98.5047
	25.257 99.5979
	25.286 99.1164
	25.316 100.272
	25.346 100.414
	25.377 99.1304
	25.407 99.682
	25.438 99.789
	25.468 99.0613
	25.498 98.5801
	25.528 99.6154
	25.559 99.0368
	25.589 99.7156
	25.619 100.2
	25.65 100.181
	25.681 99.7905
	25.711 100.622
	25.743 99.6928
	25.772 100.097
	25.804 100.134
	25.834 99.5388
	25.864 99.4235
	25.894 100.139
	25.925 99.3889
	25.955 99.221
	25.986 99.5205
	26.016 99.6039
	26.047 100.681
	26.079 100.126
	26.109 100.806
	26.139 100.132
	26.169 100.051
	26.199 99.524
	26.229 100.078
	26.26 99.2838
	26.29 100.148
	26.32 100.052
	26.35 100.055
	26.38 100.461
	26.41 100.122
	26.44 99.5905
	26.469 100.199
	26.499 99.6278
	26.529 99.489
	26.56 98.8387
	26.59 99.4765
	26.62 99.6252
	26.65 99.7834
	26.68 100.038
	26.711 99.2956
	26.743 99.4846
	26.773 99.5626
	26.802 98.8528
	26.832 98.858
	26.863 100.217
	26.893 99.0986
	26.923 99.9484
	26.954 99.7771
	26.983 99.551
	27.015 98.9885
	27.045 99.1521
	27.076 99.7627
	27.106 100.112
	27.136 99.5872
	27.166 99.7315
	27.196 100.355
	27.226 99.3882
	27.256 99.0735
	27.286 100.107
	27.316 100.554
	27.346 100.429
	27.376 99.0083
	27.406 99.1268
	27.436 100.114
	27.465 99.8371
	27.496 100.197
	27.527 99.4611
	27.557 99.285
	27.587 100.112
	27.618 100.254
	27.648 100.136
	27.679 100.102
	27.708 100.135
	27.738 100.08
	27.769 100.122
	27.799 100.645
	27.83 99.8603
	27.86 99.5803
	27.889 99.932
	27.921 99.828
	27.951 99.7452
	27.982 98.5572
	28.012 99.6331
	28.043 99.0573
	28.074 100.099
	28.104 99.3231
	28.134 100.069
	28.166 100.047
	28.195 101.537
	28.226 103.635
	28.257 107.589
	28.287 108.198
	28.317 111.621
	28.347 111.558
	28.377 112.554
	28.408 114.164
	28.439 115.015
	28.469 116.329
	28.499 117.842
	28.529 119.731
	28.559 119.863
	28.589 121.17
	28.618 120.443
	28.648 121.498
	28.678 121.536
	28.708 122.761
	28.738 121.722
	28.769 121.736
	28.8 121.611
	28.83 120.724
	28.86 120.484
	28.889 120.4
	28.919 121.037
	28.95 120.81
	28.978 121.09
	29.009 120.965
	29.038 121.928
	29.069 121.492
	29.1 122.109
	29.13 122.078
	29.16 121.53
	29.19 121.662
	29.22 121.983
	29.25 121.914
	29.28 122.223
	29.31 121.615
	29.34 121.884
	29.37 121.243
	29.399 121.098
	29.429 120.276
	29.459 121.113
	29.489 120.441
	29.519 122.34
	29.549 122.264
	29.58 121.653
	29.61 121.616
	29.64 122.058
	29.671 122.217
	29.701 122.438
	29.731 122.919
	29.761 123.385
	29.791 123.085
	29.823 122.874
	29.854 122.568
	29.882 122.626
	29.913 121.453
	29.943 121.501
	29.973 121.917
	30.004 122.15
	30.033 123.417
	30.064 123.467
	30.094 122.874
	30.125 123.624
	30.155 123.803
	30.185 122.445
	30.215 123.006
	30.245 122.778
	30.275 123.424
	30.305 122.037
	30.335 123.669
	30.365 123.026
	30.395 123.024
	30.424 122.907
	30.454 123.108
	30.484 122.884
	30.514 124.081
	30.544 123.649
	30.574 123.713
	30.604 123.36
	30.634 122.884
	30.664 123.487
	30.696 122.445
	30.726 122.966
	30.756 122.406
	30.786 124.705
	30.815 123.754
	30.846 122.592
	30.876 123.725
	30.907 123.113
	30.938 124.489
	30.969 124.124
	30.999 123.584
	31.03 123.513
	31.061 123.218
	31.093 123.064
	31.125 123.367
	31.155 123.848
	31.185 123.22
	31.215 124.082
	31.245 123.526
	31.275 123.223
	31.305 122.816
	31.335 123.113
	31.365 123.363
	31.396 123.882
	31.425 124.343
	31.457 123.505
	31.488 123.031
	31.518 123.904
	31.548 123.832
	31.58 123.113
	31.611 123.973
	31.641 123.93
	31.671 123.369
	31.703 123.35
	31.733 123.148
	31.764 124.558
	31.794 123.885
	31.824 123.776
	31.854 123.893
	31.885 123.407
	31.915 123.471
	31.945 124.295
	31.975 124.302
	32.005 122.826
	32.036 124.819
	32.065 125.006
	32.095 124.168
	32.126 125.446
	32.156 124.83
	32.186 123.504
	32.216 123.574
	32.246 122.785
	32.276 123.359
	32.306 123.293
	32.336 123.663
	32.366 124.23
	32.396 124.898
	32.426 124.093
	32.455 125.273
	32.485 124.244
	32.515 124.105
	32.545 124.745
	32.575 123.816
	32.605 124.34
	32.636 124.475
	32.666 124.624
	32.698 124.376
	32.728 124.566
	32.758 124.037
	32.788 123.488
	32.819 123.763
	32.849 123.855
	32.879 124.597
	32.911 123.613
	32.941 124.392
	32.971 124.958
	33.002 124.22
	33.033 124.718
	33.065 125.26
	33.095 123.893
	33.125 125.192
	33.155 125.857
	33.185 124.195
	33.215 124.805
	33.245 124.577
	33.276 124.933
	33.307 124.295
	33.337 123.831
	33.369 124.131
	33.398 125.145
	33.428 125.307
	33.458 124.251
	33.489 124.812
	33.519 124.457
	33.551 123.661
	33.582 124.13
	33.612 124.517
	33.642 123.878
	33.672 124.027
	33.703 124.811
	33.734 124.872
	33.764 125.059
	33.795 124.345
	33.825 124.679
	33.855 124.744
	33.885 124.979
	33.916 124.784
	33.946 124.431
	33.976 124.306
	34.007 125.274
	34.037 125.336
	34.068 124.49
	34.099 124.378
	34.129 124.838
	34.159 123.99
	34.188 125.664
	34.218 123.977
	34.249 124.833
	34.281 124.491
	34.311 124.95
	34.343 124.942
	34.373 125.305
	34.405 124.366
	34.435 124.547
	34.466 124.973
	34.496 124.846
	34.527 124.239
	34.557 123.998
	34.587 124.188
	34.617 124.421
	34.648 123.657
	34.678 125.212
	34.71 124.184
	34.739 124.33
	34.769 124.554
	34.799 124.075
	34.83 125.25
	34.86 124.206
	34.89 124.435
	34.92 124.316
	34.951 125.091
	34.981 125.414
	35.01 124.944
	35.041 125.239
	35.071 124.591
	35.101 124.489
	35.131 125.034
	35.161 124.113
	35.191 125.032
	35.221 124.826
	35.251 124.595
	35.281 124.34
	35.31 124.27
	35.341 123.995
	35.371 124.678
	35.402 125.222
	35.432 124.77
	35.462 124.984
	35.492 124.266
	35.523 124.717
	35.554 124.261
	35.584 124.269
	35.614 124.413
	35.644 124.692
	35.675 125.076
	35.706 125.775
	35.736 125.053
	35.766 125.175
	35.796 124.6
	35.826 124.717
	35.856 125.108
	35.886 124.832
	35.916 124.98
	35.946 124.56
	35.976 125.444
	36.006 125.672
	36.036 125.751
	36.066 124.982
	36.096 124.7
	36.126 124.56
	36.155 124.314
	36.186 124.915
	36.216 124.651
	36.246 125.171
	36.276 125.261
	36.306 124.72
	36.337 125.086
	36.367 124.647
	36.397 124.792
	36.427 124.317
	36.457 124.916
	36.488 124.754
	36.519 124.242
	36.548 125.09
	36.579 124.472
	36.61 125.621
	36.641 124.761
	36.672 124.889
	36.702 124.75
	36.731 124.807
	36.762 124.108
	36.793 124.829
	36.824 125.222
	36.854 124.25
	36.884 124.496
	36.915 125.509
	36.945 124.938
	36.976 124.599
	37.006 125.231
	37.036 124.945
};
\addlegendentry{$z_\text{CM}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-3.532}}, very thin, blue]
table {%
	3.532 29.4262
	3.563 29.1564
	3.593 29.2746
	3.624 29.6005
	3.655 29.7806
	3.685 29.6788
	3.716 29.5582
	3.746 29.4255
	3.777 29.4387
	3.808 29.3158
	3.838 29.1969
	3.87 28.7958
	3.9 28.6223
	3.931 28.5366
	3.962 28.6578
	3.993 28.582
	4.024 28.7726
	4.054 28.628
	4.083 28.6952
	4.113 28.4035
	4.143 28.2995
	4.174 28.2395
	4.204 28.065
	4.235 28.0064
	4.265 28.0462
	4.294 28.0419
	4.324 28.2871
	4.354 28.127
	4.384 28.0742
	4.414 27.7822
	4.444 27.7897
	4.476 27.7137
	4.504 27.5518
	4.534 27.8069
	4.564 27.7494
	4.594 28.2331
	4.626 28.2746
	4.656 28.8863
	4.686 29.3471
	4.716 29.6326
	4.746 29.9256
	4.776 29.6766
	4.806 29.8292
	4.836 29.5504
	4.866 29.3343
	4.896 29.3757
	4.926 29.1274
	4.957 29.007
	4.987 28.8371
	5.016 28.6583
	5.046 28.5502
	5.077 28.3313
	5.107 28.1991
	5.137 28.0501
	5.167 27.8601
	5.197 27.7203
	5.227 27.7428
	5.257 27.8385
	5.287 28.2051
	5.317 28.1052
	5.347 27.9598
	5.377 27.8617
	5.407 27.6539
	5.437 27.5524
	5.467 27.3707
	5.496 27.2354
	5.527 27.3464
	5.558 27.8883
	5.588 27.9933
	5.618 28.5115
	5.648 28.8826
	5.677 29.172
	5.708 29.4954
	5.738 29.6263
	5.768 29.4283
	5.798 29.4013
	5.828 29.2965
	5.858 29.7515
	5.888 29.4282
	5.918 29.7892
	5.948 29.4726
	5.978 29.3388
	6.008 29.2071
	6.038 28.9875
	6.068 28.8837
	6.098 28.7487
	6.128 28.5351
	6.158 28.6868
	6.188 28.5055
	6.218 28.2503
	6.249 28.1723
	6.28 27.939
	6.311 28.2838
	6.342 28.389
	6.373 28.2513
	6.403 28.0237
	6.433 27.9132
	6.464 27.7013
	6.493 27.555
	6.523 27.7027
	6.554 27.7162
	6.584 27.8342
	6.615 28.1999
	6.646 28.7201
	6.677 28.9191
	6.707 29.3265
	6.738 29.5375
	6.768 29.3131
	6.799 29.1618
	6.827 28.9854
	6.858 29.3178
	6.89 29.1084
	6.921 29.4047
	6.951 29.415
	6.981 29.1498
	7.011 28.9989
	7.041 28.8615
	7.073 28.6055
	7.102 28.788
	7.132 28.5898
	7.162 28.4445
	7.193 28.6125
	7.223 28.3803
	7.253 28.2676
	7.283 28.4915
	7.313 28.3757
	7.343 28.3175
	7.374 28.0234
	7.403 27.947
	7.433 27.7462
	7.463 27.7719
	7.492 27.8825
	7.523 27.6867
	7.553 27.9549
	7.585 27.9127
	7.615 27.82
	7.645 27.6199
	7.676 27.9488
	7.707 27.8568
	7.738 28.127
	7.768 27.9255
	7.799 28.4714
	7.829 28.5292
	7.859 28.7644
	7.89 28.8082
	7.921 28.6611
	7.952 28.7995
	7.982 28.7258
	8.014 28.4981
	8.044 28.4218
	8.074 28.2249
	8.105 28.0509
	8.136 27.8766
	8.166 27.864
	8.196 27.9173
	8.226 27.8665
	8.256 27.7086
	8.287 27.5732
	8.317 27.4016
	8.347 27.5796
	8.376 27.8427
	8.407 28.3787
	8.437 29.1765
	8.467 30.6376
	8.497 31.6931
	8.528 32.9734
	8.558 34.3344
	8.589 35.3373
	8.619 36.6533
	8.649 37.8447
	8.679 38.9388
	8.709 39.9487
	8.74 41.0498
	8.77 41.8704
	8.801 42.6432
	8.831 43.3951
	8.861 44.1025
	8.891 44.658
	8.921 45.1922
	8.95 45.711
	8.98 46.0793
	9.01 46.5029
	9.04 46.9665
	9.069 47.299
	9.099 47.5273
	9.129 47.8221
	9.16 48.1696
	9.19 48.4133
	9.22 48.6636
	9.25 48.9777
	9.28 49.2811
	9.31 49.4337
	9.34 49.5116
	9.37 49.5148
	9.4 49.8814
	9.429 50.1766
	9.459 50.4652
	9.489 50.6566
	9.519 50.7928
	9.55 50.8384
	9.581 50.9927
	9.611 51.0809
	9.641 51.2796
	9.671 51.3972
	9.701 51.3778
	9.731 51.3233
	9.761 51.0851
	9.793 50.7575
	9.823 50.421
	9.854 50.5306
	9.883 50.3185
	9.914 50.3055
	9.944 49.8942
	9.976 49.7369
	10.006 50.0881
	10.037 50.4052
	10.068 50.4634
	10.098 50.6024
	10.128 50.7662
	10.158 50.9736
	10.189 51.0103
	10.219 50.7613
	10.249 50.3711
	10.279 49.9748
	10.31 49.6521
	10.34 49.3902
	10.371 49.0537
	10.402 48.7773
	10.433 49.0395
	10.464 49.2096
	10.493 49.4757
	10.524 49.7848
	10.554 50.1237
	10.584 50.4454
	10.615 50.7423
	10.645 50.817
	10.674 50.9826
	10.704 50.6134
	10.735 50.2755
	10.765 49.9268
	10.796 49.4702
	10.826 49.169
	10.856 48.9781
	10.887 48.8509
	10.917 49.0754
	10.948 49.3288
	10.98 49.5507
	11.01 49.8255
	11.04 50.0816
	11.069 50.2725
	11.098 50.539
	11.13 50.2584
	11.161 49.8732
	11.192 49.7533
	11.222 49.591
	11.254 49.2531
	11.283 49.4679
	11.314 49.9549
	11.344 50.0799
	11.374 50.3231
	11.404 50.5675
	11.434 50.3715
	11.464 50.1241
	11.496 49.738
	11.526 49.4053
	11.557 49.3361
	11.588 49.1967
	11.618 49.1926
	11.649 48.8911
	11.681 49.2243
	11.712 49.4002
	11.742 49.6098
	11.772 49.7717
	11.801 49.9287
	11.831 49.8458
	11.861 49.967
	11.891 49.6496
	11.924 49.1403
	11.954 49.4998
	11.984 49.4433
	12.015 49.1147
	12.045 48.9111
	12.075 49.132
	12.105 49.3177
	12.135 49.4865
	12.165 49.6966
	12.195 50.0779
	12.225 50.227
	12.255 50.3964
	12.285 50.5433
	12.315 50.4448
	12.345 50.0765
	12.375 49.7186
	12.405 49.3038
	12.434 49.233
	12.465 49.0817
	12.495 49.3727
	12.525 49.2377
	12.554 49.5761
	12.585 49.697
	12.615 50.0243
	12.645 50.136
	12.675 50.0279
	12.705 49.7291
	12.735 49.4989
	12.765 49.1182
	12.795 48.846
	12.825 48.5054
	12.855 48.2456
	12.885 48.4666
	12.915 48.6309
	12.945 49.0033
	12.975 49.2616
	13.005 49.5017
	13.035 49.8435
	13.065 49.9272
	13.096 50.0644
	13.126 50.2693
	13.156 49.893
	13.186 49.5238
	13.217 49.1925
	13.248 49.4613
	13.278 49.283
	13.309 48.696
	13.34 48.8015
	13.371 48.7412
	13.401 49.0911
	13.432 49.343
	13.462 49.6865
	13.492 49.8709
	13.523 50.0526
	13.554 50.2286
	13.585 50.2306
	13.615 50.1832
	13.646 49.968
	13.677 49.587
	13.707 49.2733
	13.737 48.855
	13.768 48.5408
	13.798 48.2337
	13.827 48.4812
	13.858 48.7156
	13.888 48.958
	13.919 49.2389
	13.949 49.5004
	13.979 49.7621
	14.009 50.0896
	14.039 50.2723
	14.069 50.36
	14.1 50.3451
	14.13 50.139
	14.16 49.8171
	14.19 49.3325
	14.22 49.0954
	14.25 49.207
	14.28 48.7959
	14.31 48.5388
	14.34 48.8003
	14.37 48.8004
	14.4 48.9536
	14.43 49.0955
	14.46 49.3328
	14.489 49.5432
	14.52 49.7699
	14.55 50.0497
	14.58 50.193
	14.61 50.1751
	14.64 49.8443
	14.67 49.448
	14.701 49.2602
	14.732 48.9088
	14.762 48.5987
	14.794 48.3027
	14.824 48.7607
	14.855 48.9846
	14.886 49.1776
	14.916 49.4066
	14.946 49.6942
	14.976 50.9243
	15.007 51.9763
	15.038 54.1055
	15.068 55.7813
	15.099 57.339
	15.132 58.6022
	15.161 60.0916
	15.191 61.4825
	15.222 62.9234
	15.253 64.5896
	15.283 65.6955
	15.312 66.6563
	15.342 67.5146
	15.371 68.2408
	15.402 68.888
	15.433 69.4856
	15.464 69.9369
	15.494 70.3477
	15.526 70.8164
	15.557 71.021
	15.588 71.3055
	15.618 71.5742
	15.649 71.7589
	15.68 71.9373
	15.71 71.9893
	15.74 72.2627
	15.769 72.3441
	15.799 72.3455
	15.831 72.4915
	15.861 72.6341
	15.891 72.7481
	15.921 72.7363
	15.952 72.9113
	15.982 73.0225
	16.012 73.1716
	16.043 73.2318
	16.074 73.2762
	16.105 73.4135
	16.136 73.5729
	16.166 73.7626
	16.198 73.9398
	16.229 74.0391
	16.259 74.1133
	16.292 74.337
	16.322 74.476
	16.351 74.6358
	16.382 74.6404
	16.412 74.7071
	16.443 74.9005
	16.473 75.0511
	16.504 75.0325
	16.534 75.1403
	16.565 75.0032
	16.595 74.9048
	16.626 74.7134
	16.656 74.5105
	16.687 74.4341
	16.717 74.4258
	16.748 74.5969
	16.779 74.8625
	16.811 75.0521
	16.84 75.1155
	16.871 75.2264
	16.9 75.4361
	16.932 75.4181
	16.962 75.2392
	16.992 75.1733
	17.023 75.1076
	17.053 74.8654
	17.083 74.8003
	17.113 74.6628
	17.143 74.5363
	17.173 74.6405
	17.204 74.7679
	17.233 74.946
	17.264 75.1382
	17.293 75.2165
	17.323 75.3099
	17.354 75.4339
	17.383 75.5338
	17.413 75.7019
	17.443 75.8604
	17.473 75.7738
	17.503 75.5469
	17.533 75.4743
	17.563 75.2958
	17.592 75.1723
	17.624 75.0402
	17.654 74.8501
	17.684 74.8916
	17.714 74.7628
	17.745 74.9543
	17.775 75.0229
	17.805 74.9549
	17.836 75.054
	17.866 75.1752
	17.896 75.1355
	17.925 75.1838
	17.956 75.3019
	17.987 75.3629
	18.017 75.4551
	18.049 75.4139
	18.08 75.2114
	18.111 75.1108
	18.141 74.9852
	18.17 74.8473
	18.201 74.9051
	18.233 74.7595
	18.264 74.5619
	18.294 74.6213
	18.324 74.8463
	18.355 74.9046
	18.386 75.1713
	18.417 75.2477
	18.447 75.3436
	18.478 75.3968
	18.509 75.3224
	18.54 75.1556
	18.569 74.9913
	18.601 74.8064
	18.631 74.6011
	18.662 74.5177
	18.695 74.4686
	18.724 74.4378
	18.754 74.6695
	18.784 74.7203
	18.814 74.962
	18.844 75.0255
	18.874 75.287
	18.905 75.2591
	18.935 75.3417
	18.966 75.2226
	18.995 75.0222
	19.026 75.0187
	19.056 74.8882
	19.086 74.9473
	19.116 75.0318
	19.145 75.0757
	19.176 75.2187
	19.207 75.1687
	19.237 75.1281
	19.267 74.8956
	19.297 74.8982
	19.328 74.7205
	19.358 74.6351
	19.389 74.6873
	19.42 74.7273
	19.45 74.9005
	19.48 75.0121
	19.51 75.2133
	19.54 75.3473
	19.57 75.3553
	19.6 75.218
	19.63 75.0985
	19.66 75.023
	19.69 74.9005
	19.72 74.8045
	19.75 74.6037
	19.78 74.5387
	19.81 74.6368
	19.84 74.6888
	19.87 74.971
	19.9 75.0491
	19.93 75.0966
	19.96 75.1468
	19.99 75.0375
	20.02 74.9665
	20.051 74.891
	20.081 74.7561
	20.111 74.6428
	20.142 74.5372
	20.172 74.4401
	20.204 74.66
	20.235 74.6436
	20.266 74.7806
	20.296 74.9653
	20.327 74.9057
	20.357 74.9611
	20.388 74.9657
	20.418 75.016
	20.45 75.124
	20.481 75.0543
	20.51 75.0815
	20.54 75.2158
	20.569 75.1734
	20.599 75.2225
	20.629 75.1197
	20.66 74.9503
	20.69 74.8526
	20.721 74.8659
	20.751 74.9667
	20.781 75.0997
	20.812 75.2652
	20.842 75.3173
	20.872 75.2625
	20.901 75.2108
	20.931 75.0409
	20.961 74.9772
	20.991 74.9481
	21.021 74.7634
	21.051 74.7601
	21.081 74.564
	21.11 74.4744
	21.141 74.4208
	21.17 74.4773
	21.2 74.6752
	21.23 74.8295
	21.26 75.0028
	21.29 74.991
	21.32 75.0247
	21.35 75.2031
	21.381 75.2829
	21.411 75.2467
	21.442 75.173
	21.473 74.9793
	21.504 74.986
	21.535 74.832
	21.566 74.7148
	21.596 76.9503
	21.627 78.6267
	21.656 80.5316
	21.686 82.3446
	21.717 84.0471
	21.747 85.6439
	21.777 87.1547
	21.808 88.6031
	21.837 89.79
	21.868 91.0759
	21.9 92.1659
	21.929 93.1457
	21.958 94.0747
	21.988 94.837
	22.018 95.5566
	22.048 96.1605
	22.078 96.7045
	22.109 97.0753
	22.139 97.1142
	22.169 97.2058
	22.199 97.2324
	22.229 97.1023
	22.259 97.0333
	22.289 97.0631
	22.319 96.9687
	22.348 96.9916
	22.379 96.9139
	22.41 96.7002
	22.439 96.6783
	22.47 96.7422
	22.501 96.7868
	22.531 96.9637
	22.562 97.0619
	22.592 97.0822
	22.624 97.253
	22.654 97.3086
	22.685 97.4004
	22.715 97.4588
	22.746 97.4005
	22.777 97.4915
	22.808 97.527
	22.837 97.547
	22.869 97.6292
	22.899 97.5719
	22.93 97.6059
	22.961 97.6579
	22.991 97.6668
	23.021 97.7077
	23.051 97.6854
	23.082 97.684
	23.111 97.7201
	23.141 97.7167
	23.171 97.7431
	23.201 97.8112
	23.232 98.0027
	23.263 98.2346
	23.294 98.2916
	23.325 98.2242
	23.354 98.1129
	23.386 98.0535
	23.416 97.927
	23.446 97.9654
	23.477 98.0198
	23.507 98.0181
	23.537 98.0639
	23.567 98.0954
	23.598 98.0388
	23.628 98.0935
	23.658 98.2226
	23.688 98.1092
	23.718 98.1776
	23.75 98.23
	23.78 98.2021
	23.81 98.2534
	23.84 98.2551
	23.87 98.2977
	23.9 98.3451
	23.93 98.2915
	23.96 98.2765
	23.99 98.1478
	24.02 98.2032
	24.05 98.2126
	24.08 98.2413
	24.11 98.2292
	24.14 98.4828
	24.17 98.5895
	24.2 98.6715
	24.23 98.6561
	24.26 98.6383
	24.29 98.7117
	24.32 98.7633
	24.35 98.7681
	24.38 98.7195
	24.411 98.7913
	24.441 98.9381
	24.471 98.9769
	24.501 99.02
	24.531 99.075
	24.561 99.0483
	24.591 99.0533
	24.621 99.1067
	24.651 99.1111
	24.681 99.1009
	24.711 99.1257
	24.741 99.2195
	24.771 99.1422
	24.801 99.2387
	24.833 99.2951
	24.862 99.2523
	24.893 99.4357
	24.924 99.6319
	24.956 99.7725
	24.986 99.8157
	25.015 99.7284
	25.045 99.5606
	25.075 99.3497
	25.105 99.3417
	25.135 99.2402
	25.165 99.2122
	25.196 99.2952
	25.226 99.3421
	25.257 99.3595
	25.286 99.4643
	25.316 99.4112
	25.346 99.4418
	25.377 99.3083
	25.407 99.2684
	25.438 99.2252
	25.468 99.2252
	25.498 99.2983
	25.528 99.4547
	25.559 99.6019
	25.589 99.6297
	25.619 99.7469
	25.65 99.7849
	25.681 99.8766
	25.711 99.8686
	25.743 99.6628
	25.772 99.7496
	25.804 99.7442
	25.834 99.5694
	25.864 99.4168
	25.894 99.4576
	25.925 99.5123
	25.955 99.6
	25.986 99.7107
	26.016 99.8249
	26.047 99.8637
	26.079 99.7415
	26.109 99.6581
	26.139 99.6992
	26.169 99.6287
	26.199 99.6165
	26.229 99.4985
	26.26 99.6567
	26.29 99.675
	26.32 99.6724
	26.35 99.6594
	26.38 99.4859
	26.41 99.5325
	26.44 99.4554
	26.469 99.419
	26.499 99.4786
	26.529 99.446
	26.56 99.4664
	26.59 99.6453
	26.62 99.5996
	26.65 99.5965
	26.68 99.6027
	26.711 99.4531
	26.743 99.4203
	26.773 99.4925
	26.802 99.5566
	26.832 99.6139
	26.863 99.5771
	26.893 99.5989
	26.923 99.4903
	26.954 99.2634
	26.983 99.4033
	27.015 99.4531
	27.045 99.48
	27.076 99.5559
	27.106 99.6576
	27.136 99.7442
	27.166 99.7603
	27.196 99.7276
	27.226 99.857
	27.256 99.9221
	27.286 99.8175
	27.316 99.8293
	27.346 99.7048
	27.376 99.5851
	27.406 99.4533
	27.436 99.519
	27.465 99.5565
	27.496 99.532
	27.527 99.6029
	27.557 99.6833
	27.587 99.6467
	27.618 99.7339
	27.648 99.8659
	27.679 99.7846
	27.708 99.8539
	27.738 99.8501
	27.769 99.6724
	27.799 99.6183
	27.83 99.5984
	27.86 99.4124
	27.889 99.29
	27.921 99.257
	27.951 99.3718
	27.982 99.3835
	28.012 99.5694
	28.043 99.6422
	28.074 99.7339
	28.104 99.8864
	28.134 100.649
	28.166 102.259
	28.195 104.406
	28.226 105.891
	28.257 107.66
	28.287 109.409
	28.317 111.092
	28.347 112.71
	28.377 114.062
	28.408 115.805
	28.439 116.996
	28.469 118.127
	28.499 119
	28.529 119.706
	28.559 120.212
	28.589 120.574
	28.618 120.74
	28.648 120.818
	28.678 120.926
	28.708 120.739
	28.738 120.727
	28.769 120.538
	28.8 120.468
	28.83 120.521
	28.86 120.581
	28.889 120.612
	28.919 120.749
	28.95 120.968
	28.978 121.096
	29.009 121.113
	29.038 121.175
	29.069 121.167
	29.1 121.167
	29.13 121.14
	29.16 121.117
	29.19 121.073
	29.22 121.173
	29.25 121.267
	29.28 121.17
	29.31 120.971
	29.34 120.796
	29.37 120.584
	29.399 120.464
	29.429 120.48
	29.459 120.698
	29.489 121.119
	29.519 121.421
	29.549 121.748
	29.58 121.815
	29.61 121.877
	29.64 122.059
	29.671 122.172
	29.701 122.204
	29.731 122.246
	29.761 122.183
	29.791 122.116
	29.823 121.985
	29.854 122.034
	29.882 121.955
	29.913 122.046
	29.943 122.189
	29.973 122.394
	30.004 122.66
	30.033 122.849
	30.064 122.896
	30.094 122.834
	30.125 122.817
	30.155 122.835
	30.185 122.754
	30.215 122.579
	30.245 122.602
	30.275 122.79
	30.305 122.758
	30.335 122.755
	30.365 122.889
	30.395 122.792
	30.424 122.763
	30.454 122.801
	30.484 122.888
	30.514 122.795
	30.544 122.744
	30.574 122.593
	30.604 122.275
	30.634 122.217
	30.664 122.327
	30.696 122.569
	30.726 122.79
	30.756 123.033
	30.786 123.042
	30.815 123.149
	30.846 123.122
	30.876 123.11
	30.907 123.195
	30.938 123.312
	30.969 123.377
	30.999 123.259
	31.03 123.216
	31.061 122.941
	31.093 122.687
	31.125 122.535
	31.155 122.681
	31.185 122.803
	31.215 122.826
	31.245 123.057
	31.275 123.144
	31.305 123.177
	31.335 123.242
	31.365 123.421
	31.396 123.579
	31.425 123.695
	31.457 123.675
	31.488 123.73
	31.518 123.677
	31.548 123.584
	31.58 123.681
	31.611 123.634
	31.641 123.66
	31.671 123.654
	31.703 123.513
	31.733 123.586
	31.764 123.759
	31.794 123.818
	31.824 123.958
	31.854 124.078
	31.885 124.063
	31.915 124.118
	31.945 124.162
	31.975 124.202
	32.005 124.22
	32.036 124.188
	32.065 124.278
	32.095 124.001
	32.126 123.687
	32.156 123.322
	32.186 123.124
	32.216 123.219
	32.246 123.398
	32.276 123.625
	32.306 123.921
	32.336 124.179
	32.366 124.37
	32.396 124.492
	32.426 124.446
	32.455 124.423
	32.485 124.332
	32.515 124.321
	32.545 124.232
	32.575 124.305
	32.605 124.234
	32.636 124.278
	32.666 124.319
	32.698 124.347
	32.728 124.393
	32.758 124.343
	32.788 124.189
	32.819 124.161
	32.849 124.145
	32.879 124.341
	32.911 124.386
	32.941 124.352
	32.971 124.476
	33.002 124.706
	33.033 124.591
	33.065 124.692
	33.095 124.515
	33.125 124.359
	33.155 124.358
	33.185 124.346
	33.215 124.293
	33.245 124.292
	33.276 124.37
	33.307 124.392
	33.337 124.557
	33.369 124.533
	33.398 124.545
	33.428 124.6
	33.458 124.56
	33.489 124.507
	33.519 124.557
	33.551 124.517
	33.582 124.502
	33.612 124.52
	33.642 124.506
	33.672 124.641
	33.703 124.742
	33.734 124.827
	33.764 124.846
	33.795 124.845
	33.825 124.859
	33.855 124.734
	33.885 124.769
	33.916 124.743
	33.946 124.691
	33.976 124.573
	34.007 124.564
	34.037 124.616
	34.068 124.464
	34.099 124.487
	34.129 124.519
	34.159 124.634
	34.188 124.626
	34.218 124.692
	34.249 124.806
	34.281 124.818
	34.311 124.78
	34.343 124.788
	34.373 124.827
	34.405 124.64
	34.435 124.664
	34.466 124.707
	34.496 124.668
	34.527 124.651
	34.557 124.514
	34.587 124.471
	34.617 124.288
	34.648 124.534
	34.678 124.586
	34.71 124.674
	34.739 124.746
	34.769 124.761
	34.799 124.806
	34.83 124.876
	34.86 125.017
	34.89 125.017
	34.92 124.945
	34.951 125.019
	34.981 125.132
	35.01 124.988
	35.041 124.994
	35.071 124.948
	35.101 124.747
	35.131 124.542
	35.161 124.68
	35.191 124.702
	35.221 124.82
	35.251 124.807
	35.281 124.887
	35.31 124.886
	35.341 125.003
	35.371 125.074
	35.402 125.134
	35.432 125.157
	35.462 125.104
	35.492 125.144
	35.523 125.06
	35.554 125.058
	35.584 125.119
	35.614 125.085
	35.644 125.115
	35.675 125.149
	35.706 125.146
	35.736 125.027
	35.766 124.974
	35.796 125.018
	35.826 124.946
	35.856 124.977
	35.886 125.017
	35.916 124.962
	35.946 124.915
	35.976 124.739
	36.006 124.822
	36.036 124.802
	36.066 124.733
	36.096 124.845
	36.126 124.766
	36.155 124.854
	36.186 125.004
	36.216 125.113
	36.246 125.023
	36.276 125.042
	36.306 124.8
	36.337 124.644
	36.367 124.526
	36.397 124.604
	36.427 124.687
	36.457 124.728
	36.488 124.916
	36.519 125.117
	36.548 125.231
	36.579 125.385
	36.61 125.432
	36.641 125.536
	36.672 125.372
	36.702 125.3
	36.731 125.306
	36.762 125.321
	36.793 125.355
	36.824 125.394
	36.854 125.473
	36.884 125.344
	36.915 125.226
	36.945 125.277
	36.976 125.297
	37.006 125.287
	37.036 125.201
};
\addlegendentry{$z_\text{GT}$}
\end{axis}
% rmse_z = 1.009 [mm]
\end{tikzpicture}

==> img/V3RTpredx.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.75,0.97)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xticklabels={,,},
xmajorgrids,
xmin=0.0, xmax=30,
xtick={0,5,...,30},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$x$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=-40, ymax=40,
ytick style={color=black},
]

\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, black]
table {%
1.007 -2.24457
1.037 -2.50303
1.067 -2.72061
1.097 -2.74975
1.128 -2.56234
1.159 -2.38038
1.19 -2.35879
1.219 -2.426
1.249 -2.55649
1.279 -2.53725
1.309 -2.40505
1.339 -2.23331
1.369 -2.07687
1.399 -1.98695
1.429 -1.9768
1.459 -1.97177
1.489 -1.97353
1.519 -1.93331
1.549 -1.7935
1.579 -1.52104
1.609 -0.917123
1.64 -0.236903
1.671 0.295913
1.701 0.717749
1.731 1.53428
1.761 2.02521
1.791 2.16493
1.821 2.50117
1.851 2.42742
1.881 2.20914
1.911 1.57754
1.941 0.942412
1.972 0.0444101
2.001 -0.857278
2.031 -1.13594
2.062 -1.89201
2.092 -3.00114
2.123 -3.99634
2.153 -5.18462
2.183 -6.36656
2.214 -6.52653
2.244 -7.42151
2.274 -8.06688
2.303 -8.92199
2.334 -10.2386
2.363 -10.6474
2.393 -10.951
2.423 -11.2075
2.453 -11.186
2.483 -11.3315
2.514 -11.3377
2.543 -11.244
2.575 -10.8159
2.604 -10.487
2.635 -10.0875
2.665 -9.57375
2.695 -9.16829
2.725 -8.83117
2.756 -8.42876
2.786 -7.97866
2.816 -7.50397
2.846 -6.98972
2.876 -6.43579
2.906 -5.7219
2.936 -5.05585
2.966 -4.40399
2.996 -3.64086
3.026 -2.69132
3.056 -1.41674
3.086 -0.681763
3.116 0.0833535
3.146 0.916864
3.176 1.58596
3.206 2.18275
3.236 2.69941
3.265 3.24987
3.296 3.9228
3.326 4.51341
3.356 5.18974
3.386 5.87262
3.416 6.4847
3.446 7.02079
3.476 7.57366
3.507 8.06945
3.537 8.48354
3.567 8.97789
3.597 9.29967
3.627 9.20029
3.657 9.43262
3.687 9.64348
3.717 9.89382
3.747 10.1359
3.777 10.4602
3.807 10.7792
3.837 11.024
3.866 11.124
3.896 11.2129
3.926 11.2679
3.956 11.3091
3.986 11.3126
4.015 11.2515
4.045 11.0668
4.075 10.7437
4.105 10.3273
4.134 9.80691
4.165 9.28519
4.195 8.79344
4.226 8.08047
4.256 7.49476
4.286 6.91633
4.316 6.41057
4.347 5.7748
4.376 5.12779
4.406 4.50722
4.436 3.86065
4.468 3.1738
4.498 2.59415
4.528 1.80806
4.559 0.631985
4.589 -0.345933
4.619 -1.43053
4.649 -2.51337
4.678 -3.54855
4.709 -4.58369
4.739 -4.99226
4.77 -5.88615
4.8 -7.05093
4.83 -8.23623
4.86 -9.41293
4.89 -10.6281
4.92 -12.2005
4.951 -12.9567
4.98 -14.2273
5.011 -15.3961
5.042 -16.0518
5.07 -16.7088
5.101 -16.9437
5.131 -17.176
5.162 -17.6294
5.192 -17.974
5.221 -18.372
5.251 -18.8388
5.281 -19.4577
5.311 -20.1674
5.341 -21.0841
5.372 -21.7422
5.402 -22.3281
5.433 -22.7849
5.463 -23.0676
5.493 -23.3309
5.523 -23.6563
5.553 -24.1694
5.583 -24.8056
5.613 -25.1981
5.643 -25.5217
5.673 -25.87
5.704 -26.2428
5.735 -26.5877
5.764 -26.7575
5.794 -26.8527
5.824 -26.8052
5.854 -26.7372
5.885 -26.7058
5.914 -26.6055
5.944 -26.4951
5.974 -26.3701
6.004 -26.3413
6.034 -26.3359
6.063 -26.5919
6.093 -26.4455
6.123 -26.2145
6.153 -25.833
6.183 -24.9239
6.213 -23.9537
6.243 -22.7824
6.273 -21.7038
6.303 -20.4136
6.333 -17.9976
6.363 -16.077
6.394 -14.6526
6.424 -12.1868
6.454 -9.88444
6.484 -7.50059
6.514 -5.15128
6.545 -2.7348
6.575 -0.332951
6.604 2.01028
6.634 3.90933
6.663 6.89279
6.693 8.1615
6.723 10.8121
6.753 14.2396
6.783 16.6153
6.814 18.9646
6.844 20.8618
6.874 23.0542
6.903 24.9853
6.933 26.5087
6.965 27.3283
6.995 27.8371
7.025 28.1129
7.054 28.0799
7.084 27.8067
7.114 27.0378
7.143 26.6121
7.173 25.8317
7.203 25.2288
7.233 24.2073
7.263 22.8407
7.293 21.2771
7.323 19.5548
7.353 17.7275
7.383 15.8292
7.413 13.8686
7.443 11.9096
7.474 10.252
7.503 8.07909
7.533 5.08021
7.563 2.76584
7.593 0.462647
7.623 -1.93205
7.654 -4.29266
7.683 -6.65236
7.713 -8.97188
7.743 -10.9096
7.773 -13.2299
7.804 -15.4923
7.834 -17.6282
7.864 -19.6025
7.895 -21.4657
7.926 -22.557
7.955 -23.1712
7.985 -23.3726
8.015 -23.3577
8.045 -23.2912
8.076 -22.9589
8.106 -22.4195
8.136 -21.965
8.166 -20.4598
8.196 -18.3877
8.226 -16.4617
8.256 -13.8878
8.286 -11.3413
8.316 -8.87979
8.346 -6.49695
8.378 -3.52369
8.408 -1.60638
8.439 -0.208779
8.469 0.899556
8.498 1.61477
8.528 1.8793
8.558 1.6081
8.589 1.33238
8.619 1.55445
8.649 0.0634021
8.678 -3.40934
8.708 -4.95849
8.739 -3.53709
8.769 -1.85377
8.8 -2.25233
8.83 -3.38054
8.86 -3.4942
8.889 -2.9007
8.919 -2.60213
8.949 -2.73527
8.979 -2.93918
9.009 -3.06722
9.039 -3.12115
9.069 -2.88053
9.099 -2.62315
9.129 -2.8398
9.159 -3.11369
9.189 -3.08621
9.219 -2.71978
9.25 -2.6586
9.28 -2.9253
9.31 -3.00414
9.341 -2.80591
9.371 -2.7314
9.402 -2.85707
9.433 -2.92762
9.463 -2.87431
9.492 -2.77724
9.523 -2.72338
9.553 -2.67676
9.583 -2.60738
9.614 -2.56766
9.644 -2.53109
9.674 -2.47559
9.705 -2.40954
9.734 -2.32437
9.764 -2.25023
9.793 -2.1773
9.823 -2.10871
9.853 -2.01321
9.883 -1.95595
9.913 -1.87469
9.944 -1.78894
9.974 -1.71983
10.004 -1.6592
10.034 -1.5676
10.064 -1.49533
10.094 -1.37771
10.125 -1.29506
10.156 -1.21716
10.187 -1.16158
10.217 -1.11068
10.247 -1.04196
10.277 -0.982259
10.307 -0.897142
10.337 -0.816722
10.367 -0.755244
10.397 -0.684467
10.427 -0.59753
10.457 -0.520574
10.487 -0.460132
10.517 -0.428327
10.547 -0.440497
10.577 -0.464237
10.608 -0.487217
10.638 -0.519727
10.668 -0.51771
10.698 -0.537514
10.729 -0.561172
10.759 -0.591205
10.79 -0.600204
10.82 -0.644319
10.851 -0.684362
10.881 -0.71741
10.91 -0.725187
10.94 -0.743195
10.969 -0.759448
10.999 -0.779586
11.03 -0.798461
11.059 -0.82727
11.089 -0.831053
11.119 -0.86534
11.15 -0.88228
11.179 -0.880078
11.21 -0.900136
11.24 -0.927893
11.269 -0.960797
11.3 -0.935839
11.329 -0.964405
11.36 -0.970793
11.39 -0.991337
11.419 -0.990362
11.449 -1.00031
11.479 -1.00857
11.509 -1.01466
11.539 -1.02268
11.569 -1.02377
11.599 -1.03805
11.629 -1.05082
11.659 -1.05538
11.688 -1.07016
11.719 -1.07165
11.749 -1.06374
11.779 -1.09543
11.809 -1.07928
11.841 -1.07413
11.871 -1.10766
11.901 -1.10445
11.932 -1.0913
11.962 -1.09757
11.992 -1.11926
12.022 -1.10557
12.052 -1.09757
12.082 -1.10684
12.113 -1.12377
12.143 -1.10554
12.172 -1.09016
12.202 -1.08514
12.233 -1.10096
12.262 -1.09343
12.293 -1.09328
12.323 -1.09752
12.354 -1.10899
12.384 -1.07816
12.414 -1.10115
12.444 -1.09526
12.474 -1.07441
12.503 -1.07398
12.534 -1.09129
12.564 -1.09552
12.595 -1.11592
12.625 -1.11798
12.654 -1.13013
12.685 -1.10625
12.716 -1.12826
12.746 -1.14108
12.776 -1.15926
12.807 -1.16812
12.836 -1.18914
12.866 -1.23319
12.897 -1.26835
12.928 -1.34099
12.958 -1.41393
12.988 -1.46595
13.018 -1.5215
13.047 -1.5525
13.078 -1.59545
13.109 -1.60598
13.138 -1.64378
13.169 -1.68962
13.199 -1.72309
13.229 -1.77456
13.258 -1.83216
13.289 -1.87039
13.319 -1.13172
13.35 0.378476
13.381 1.91928
13.411 3.74949
13.441 4.84632
13.471 6.39747
13.502 8.24993
13.532 10.2322
13.562 12.0306
13.592 13.5225
13.622 14.9184
13.652 16.4846
13.682 18.2397
13.712 19.9196
13.741 21.2481
13.771 22.3735
13.801 23.0077
13.831 23.5061
13.861 23.7793
13.891 23.8971
13.921 23.5919
13.951 22.958
13.981 22.0764
14.011 21.0045
14.041 19.7195
14.071 18.2881
14.101 16.6022
14.131 14.6896
14.161 11.9875
14.192 10.3169
14.221 8.29827
14.251 6.24439
14.282 4.20078
14.311 2.21887
14.342 0.276685
14.372 -1.56703
14.402 -3.25904
14.432 -4.54108
14.462 -6.21445
14.492 -7.28614
14.521 -8.44111
14.551 -9.96224
14.582 -10.9772
14.611 -11.7136
14.642 -12.4493
14.672 -12.9634
14.702 -13.2679
14.733 -13.3748
14.763 -13.3647
14.792 -13.2808
14.822 -13.14
14.853 -12.8944
14.883 -12.7586
14.913 -12.3015
14.942 -11.6752
14.972 -10.7627
15.002 -9.67718
15.033 -8.24383
15.062 -6.73573
15.093 -5.11411
15.123 -5.12062
15.153 -5.64251
15.183 -5.80432
15.213 -5.43501
15.243 -5.15764
15.274 -5.2801
15.304 -5.39909
15.334 -5.20624
15.366 -4.83391
15.396 -4.90545
15.426 -5.03396
15.456 -4.9244
15.486 -4.6793
15.516 -4.54041
15.546 -4.52199
15.576 -4.50662
15.607 -4.39837
15.637 -4.24951
15.667 -4.10853
15.697 -4.05082
15.727 -3.99078
15.757 -3.89451
15.787 -3.84016
15.817 -3.75168
15.847 -3.69201
15.877 -3.60997
15.907 -3.56904
15.937 -3.50575
15.967 -3.44689
15.999 -3.40869
16.029 -3.35749
16.06 -3.31476
16.09 -3.28482
16.12 -3.24777
16.15 -3.21797
16.182 -3.20272
16.212 -3.16897
16.242 -3.15608
16.273 -3.11966
16.303 -3.09813
16.333 -3.08253
16.364 -3.06348
16.394 -3.05368
16.424 -3.03231
16.454 -2.71208
16.484 -1.32025
16.514 -0.280985
16.544 0.960205
16.574 2.21322
16.604 2.99311
16.634 3.48267
16.664 3.88749
16.694 4.28677
16.724 3.94452
16.756 3.32821
16.786 2.59675
16.816 1.70268
16.846 0.679039
16.876 0.423817
16.906 -0.796435
16.936 -2.24133
16.966 -3.61468
16.997 -5.5859
17.027 -7.12064
17.057 -8.37361
17.086 -9.93223
17.116 -10.7769
17.145 -11.8136
17.176 -12.6643
17.206 -13.4577
17.235 -14.1153
17.265 -15.4214
17.294 -15.7594
17.324 -15.9156
17.354 -16.3027
17.384 -16.4796
17.414 -16.4344
17.443 -16.0379
17.474 -15.2044
17.505 -14.2346
17.535 -12.4837
17.566 -11.0312
17.596 -9.54818
17.627 -8.04336
17.658 -6.48055
17.688 -4.89662
17.718 -3.24664
17.748 -1.57836
17.778 -0.103598
17.808 1.00376
17.838 2.21568
17.868 3.15473
17.899 3.72799
17.929 2.89982
17.96 2.14082
17.99 1.73542
18.02 0.868378
18.05 -0.785321
18.079 -2.39576
18.109 -3.2525
18.139 -2.49747
18.171 -1.37889
18.2 -1.1909
18.23 -1.92207
18.26 -2.62822
18.29 -2.53479
18.32 -2.0121
18.351 -1.87467
18.38 -2.13782
18.41 -2.38887
18.441 -2.30057
18.471 -2.05327
18.502 -1.96041
18.532 -2.10582
18.563 -2.30502
18.592 -2.27857
18.622 -2.05092
18.652 -1.97606
18.682 -2.07141
18.712 -2.20451
18.742 -2.26995
18.772 -2.23358
18.802 -2.20216
18.833 -1.96047
18.863 -0.596137
18.893 0.676503
18.922 1.20351
18.952 2.51748
18.984 3.6484
19.014 4.66709
19.043 5.6542
19.074 6.30665
19.105 6.6318
19.135 6.58023
19.165 6.17508
19.194 5.38294
19.224 4.68072
19.255 2.87961
19.285 1.45032
19.314 -0.122577
19.344 -1.76828
19.374 -3.13257
19.404 -4.91198
19.434 -7.04719
19.464 -8.45282
19.494 -10.1872
19.524 -11.9461
19.554 -13.6905
19.584 -15.5348
19.614 -17.2553
19.645 -19.1019
19.675 -20.5265
19.705 -21.8517
19.734 -23.0832
19.764 -24.2556
19.794 -25.3673
19.824 -26.5489
19.854 -27.6518
19.883 -29.1646
19.913 -29.2417
19.943 -29.52
19.973 -29.6428
20.003 -29.4922
20.034 -29.1486
20.064 -28.6134
20.094 -27.8294
20.124 -26.4581
20.154 -25.3107
20.184 -23.9253
20.214 -22.9452
20.244 -21.2611
20.273 -19.2988
20.302 -17.4128
20.333 -15.7469
20.363 -13.3287
20.393 -11.6916
20.423 -9.86507
20.452 -8.04539
20.483 -5.94939
20.514 -3.79714
20.544 -2.05151
20.574 0.887388
20.604 3.01573
20.634 5.20368
20.665 7.38802
20.695 9.66237
20.726 11.7669
20.756 13.8657
20.786 15.5168
20.816 17.2801
20.846 18.7243
20.876 19.9575
20.906 21.5338
20.935 22.0757
20.966 22.722
20.996 23.306
21.026 23.6446
21.056 23.9158
21.086 23.982
21.116 24.1929
21.146 24.2417
21.175 24.1708
21.206 23.9717
21.235 23.7353
21.265 23.5104
21.295 23.1285
21.326 22.7838
21.356 22.2334
21.386 21.5378
21.416 20.3001
21.447 19.2137
21.477 17.6768
21.508 15.9534
21.538 14.0729
21.568 12.2128
21.598 10.4091
21.628 9.93795
21.658 8.38601
21.688 5.90192
21.718 3.64936
21.749 0.253627
21.779 -2.51487
21.809 -4.69597
21.839 -6.96196
21.869 -8.71332
21.899 -10.1604
21.929 -10.5706
21.96 -9.95279
21.991 -8.5586
22.02 -6.80564
22.05 -4.93549
22.081 -2.94588
22.112 -0.228037
22.142 1.95951
22.172 3.84097
22.201 6.1322
22.231 8.54199
22.261 10.6924
22.291 12.467
22.321 13.7509
22.351 14.5516
22.381 14.8911
22.412 15.0343
22.442 15.0072
22.472 14.9374
22.502 14.4462
22.531 13.4218
22.562 11.7433
22.592 10.2464
22.621 8.27078
22.651 6.03113
22.681 3.42331
22.711 0.599415
22.741 -3.35626
22.771 -5.8245
22.8 -8.80863
22.83 -11.8057
22.861 -14.6951
22.891 -17.2191
22.921 -19.4692
22.95 -21.3659
22.981 -22.6022
23.011 -23.7299
23.041 -24.4294
23.071 -24.7177
23.101 -24.1894
23.131 -22.8912
23.161 -21.0605
23.191 -19.0094
23.221 -16.8213
23.252 -14.2562
23.282 -12.2075
23.312 -10.3379
23.342 -8.56782
23.372 -7.0677
23.403 -5.30867
23.433 -3.71371
23.463 -1.73033
23.493 0.0804451
23.523 1.88488
23.553 3.64
23.583 5.24729
23.613 6.6496
23.643 7.86734
23.673 8.82093
23.703 9.30816
23.733 9.22224
23.763 8.07514
23.792 6.86377
23.823 5.87531
23.853 5.27604
23.883 3.68208
23.913 -0.851644
23.943 -4.43132
23.973 -3.98644
24.002 -1.35249
24.032 -0.0551036
24.062 -1.25618
24.093 -3.27698
24.122 -3.28973
24.152 -1.66792
24.182 -1.0092
24.212 -2.01694
24.242 -2.97731
24.272 -2.5402
24.303 -1.63802
24.333 -1.60535
24.364 -2.25365
24.393 -2.53116
24.424 -2.08136
24.454 -1.96232
24.483 -2.16369
24.514 -2.36676
24.544 -2.27794
24.577 -2.15631
24.607 -2.19526
24.637 -2.32656
24.668 -2.3941
24.698 -2.28282
24.727 -2.21926
24.758 -2.25475
24.789 -2.30181
24.818 -2.29319
24.848 -2.27121
24.878 -2.2318
24.908 -2.23621
24.938 -2.24822
24.967 -2.24149
24.997 -2.24715
25.027 -2.22877
25.057 -2.22513
25.086 -2.21894
25.116 -2.19635
25.147 -2.1916
25.177 -2.15897
25.207 -2.11393
25.238 -2.10768
25.268 -2.07195
25.298 -2.04395
25.328 -1.9855
25.357 -1.92745
25.388 -1.87343
25.418 -1.82288
25.448 -1.75742
25.478 -1.68492
25.508 -1.63707
25.538 -1.59339
25.568 -1.51858
25.598 -1.45882
25.627 -1.39649
25.657 -1.33109
25.687 -1.25933
25.718 -1.21068
25.75 -1.15218
25.78 -1.11631
25.811 -1.05807
25.841 -1.03664
25.871 -0.997247
25.901 -0.959428
25.932 -0.939299
25.963 -0.879601
25.993 -0.854789
26.022 -0.773416
26.052 -0.705828
26.082 -0.654646
26.112 -0.614053
26.142 -0.577369
26.171 -0.533479
26.201 -0.515276
26.231 -0.518332
26.263 -0.509879
26.293 -0.506426
26.324 -0.505796
26.354 -0.504476
26.384 -0.512684
26.415 -0.518723
26.445 -0.520583
26.475 -0.53072
26.505 -0.548183
26.534 -0.546195
26.564 -0.546147
26.595 -0.566936
26.626 -0.593134
26.656 -0.618081
26.686 -0.623974
26.716 -0.606649
26.747 -0.611227
26.777 -0.634118
26.807 -0.652731
26.836 -0.647527
26.866 -0.633853
26.897 -0.648287
26.928 -0.642146
26.959 -0.652554
26.989 -0.652705
27.019 -0.656501
27.05 -0.660069
27.079 -0.686861
27.109 -0.69098
27.139 -0.712502
27.169 -0.707981
27.199 -0.730973
27.229 -0.738383
27.259 -0.755578
27.29 -0.794725
27.319 -0.826949
27.349 -0.867193
27.379 -0.931232
27.409 -1.01629
27.439 -1.09916
27.469 -1.21882
27.499 -1.35163
27.53 -1.45637
27.56 -1.60353
27.59 -1.70422
27.62 -1.7893
27.65 -1.89006
27.68 -1.98554
27.71 -2.09999
27.74 -2.22561
27.771 -2.37917
27.801 -2.51654
27.833 -2.71205
27.863 -2.82494
27.893 -2.90298
27.922 -2.98386
27.952 -3.07109
27.982 -3.10579
28.012 -3.1562
28.042 -3.19754
28.072 -3.24109
28.102 -3.26193
28.132 -3.28247
28.162 -3.26953
28.191 -3.2731
28.222 -3.25435
28.251 -3.24765
28.282 -3.23785
28.311 -3.21663
28.342 -3.20259
28.371 -3.16449
28.401 -3.16389
28.432 -3.13372
28.462 -3.11235
28.491 -3.07611
28.522 -3.05525
28.552 -3.03204
28.582 -3.02451
28.612 -2.97811
28.642 -2.96431
28.672 -2.93367
28.701 -2.92417
28.731 -2.89217
28.761 -2.85645
28.792 -2.84339
28.823 -2.83485
28.853 -2.82832
28.884 -2.80055
28.914 -2.77935
28.945 -2.76766
28.975 -2.75317
29.006 -2.73446
29.036 -2.71822
29.066 -2.70413
29.095 -2.69139
29.126 -2.6816
29.155 -2.67692
29.186 -2.6495
29.216 -2.6434
29.246 -2.63571
29.277 -2.61813
29.308 -2.59783
29.337 -2.59605
29.368 -2.57887
29.399 -2.55687
29.429 -2.55871
29.459 -2.57111
29.489 -2.56268
29.518 -2.52375
29.549 -2.53781
29.579 -2.52821
29.609 -2.50757
29.639 -2.50826
29.669 -2.50686
29.699 -2.52373
29.729 -2.50938
29.76 -2.48512
29.79 -2.48877
29.819 -2.47845
29.85 -2.4806
29.879 -2.4686
29.909 -2.47765
29.939 -2.47125
29.969 -2.47648
29.999 -2.4873
30.029 -2.48284
30.059 -2.49634
30.089 -2.49907
30.119 -2.5009
30.149 -2.47763
30.179 -2.45916
30.209 -2.44495
30.239 -2.44675
30.269 -2.44138
30.299 -2.46855
30.329 -2.48285
30.359 -2.45458
30.389 -2.45983
30.419 -2.44025
30.448 -2.4698
30.478 -2.50071
30.508 -2.50495
30.538 -2.50441
30.568 -2.51912
30.599 -2.51567
30.629 -2.52294
30.659 -2.53941
30.689 -2.54129
30.721 -2.55204
30.751 -2.57128
30.781 -2.56828
30.812 -2.56383
30.842 -2.57331
30.872 -2.59349
30.903 -2.61764
30.932 -2.60729
30.963 -2.60194
30.993 -2.60996
31.024 -2.64037
31.054 -2.63234
31.084 -2.64672
31.114 -2.63514
31.144 -2.65623
31.174 -2.64557
31.204 -2.63122
31.235 -2.71146
31.264 -3.04838
31.294 -3.19039
31.324 -2.98341
31.355 -3.63194
31.385 -4.43127
31.415 -4.9651
31.445 -5.65064
31.476 -6.73796
31.506 -8.06406
31.536 -9.61621
31.566 -11.3294
31.596 -13.0278
31.627 -14.6039
31.657 -16.5
31.686 -18.5899
31.716 -20.3661
31.746 -22.5696
31.776 -24.4547
31.806 -26.9862
31.836 -29.2307
31.866 -31.4841
31.897 -34.4442
31.927 -36.2456
31.957 -38.3299
31.987 -40.3343
32.017 -41.8698
32.047 -43.406
32.076 -44.66
32.106 -45.4601
};
\addlegendentry{$x_\text{GT}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, red]
table {%
1.007 -2.71217
1.037 -2.62279
1.067 -2.60196
1.097 -2.51219
1.128 -2.48563
1.159 -2.36774
1.19 -2.62017
1.219 -2.28609
1.249 -2.54244
1.279 -2.94121
1.309 -3.14895
1.339 -3.35396
1.369 -3.26501
1.399 -3.68096
1.429 -3.81505
1.459 -3.81505
1.489 -3.16882
1.519 -2.22346
1.549 -3.13785
1.579 -2.41864
1.609 -2.59216
1.64 -1.97072
1.671 -2.29185
1.701 -2.09507
1.731 -2.13622
1.761 -0.495799
1.791 -0.111156
1.821 1.72062
1.851 0.968156
1.881 2.38964
1.911 2.25841
1.941 1.04956
1.972 1.04956
2.001 -1.73855
2.031 -1.9421
2.062 -2.29617
2.092 -3.18544
2.123 -3.61736
2.153 -3.90567
2.183 -3.86168
2.214 -4.07013
2.244 -5.13952
2.274 -6.72557
2.303 -8.09742
2.334 -8.53386
2.363 -8.67926
2.393 -8.028
2.423 -7.60175
2.453 -7.06891
2.483 -7.89025
2.514 -6.17796
2.543 -6.54859
2.575 -6.4533
2.604 -7.19498
2.635 -7.88432
2.665 -10.1246
2.695 -9.85744
2.725 -8.41029
2.756 -8.87283
2.786 -9.6165
2.816 -7.99268
2.846 -7.18215
2.876 -7.95477
2.906 -5.90303
2.936 -6.08467
2.966 -5.30183
2.996 -5.21803
3.026 -6.02964
3.056 -5.50833
3.086 -5.01363
3.116 -4.24188
3.146 -4.24499
3.176 -4.80394
3.206 -4.95902
3.236 -4.07695
3.265 -3.09543
3.296 -3.23402
3.326 -1.56767
3.356 -1.59502
3.386 -0.921148
3.416 0.33238
3.446 2.6269
3.476 3.19782
3.507 3.6512
3.537 3.46407
3.567 3.28738
3.597 4.87215
3.627 4.87215
3.657 5.86088
3.687 7.36391
3.717 7.71905
3.747 8.40335
3.777 8.96508
3.807 9.26564
3.837 9.35367
3.866 9.06947
3.896 10.3028
3.926 10.1043
3.956 10.832
3.986 11.5739
4.015 11.7496
4.045 12.2049
4.075 13.35
4.105 13.9193
4.134 13.2713
4.165 13.8922
4.195 12.8887
4.226 12.647
4.256 11.4492
4.286 9.94674
4.316 9.47981
4.347 8.53208
4.376 7.13534
4.406 7.75669
4.436 6.05297
4.468 6.3507
4.498 5.8945
4.528 5.48245
4.559 3.54823
4.589 1.88863
4.619 0.642906
4.649 -0.122777
4.678 -1.10475
4.709 -2.32994
4.739 -3.99699
4.77 -4.52277
4.8 -8.23807
4.83 -6.9672
4.86 -7.78362
4.89 -10.0149
4.92 -8.58132
4.951 -11.101
4.98 -12.5892
5.011 -13.0506
5.042 -15.6985
5.07 -15.201
5.101 -15.2808
5.131 -16.6705
5.162 -16.5243
5.192 -18.0525
5.221 -17.7008
5.251 -15.2593
5.281 -15.4608
5.311 -19.1045
5.341 -20.0896
5.372 -18.6969
5.402 -18.0082
5.433 -20.409
5.463 -20.8635
5.493 -21.7273
5.523 -19.6111
5.553 -23.3788
5.583 -26.0997
5.613 -25.5489
5.643 -25.0391
5.673 -26.3688
5.704 -27.781
5.735 -26.8119
5.764 -27.6425
5.794 -27.5889
5.824 -25.866
5.854 -26.2678
5.885 -28.3367
5.914 -27.0863
5.944 -26.9423
5.974 -27.3741
6.004 -26.6358
6.034 -24.8584
6.063 -23.4545
6.093 -22.0674
6.123 -22.9711
6.153 -23.0616
6.183 -25.7166
6.213 -27.1224
6.243 -24.1406
6.273 -23.2546
6.303 -17.8485
6.333 -19.6881
6.363 -15.0301
6.394 -15.9346
6.424 -11.4486
6.454 -10.2125
6.484 -8.60675
6.514 -7.42464
6.545 -4.82934
6.575 -1.43872
6.604 0.110835
6.634 -0.48491
6.663 -0.504054
6.693 4.64106
6.723 6.51485
6.753 14.0075
6.783 13.8264
6.814 17.0072
6.844 16.5002
6.874 16.9993
6.903 27.3514
6.933 28.8956
6.965 26.094
6.995 24.733
7.025 30.8463
7.054 28.0022
7.084 30.6832
7.114 30.3909
7.143 29.3114
7.173 26.6657
7.203 25.6052
7.233 26.9477
7.263 27.4786
7.293 26.9619
7.323 25.4926
7.353 23.7129
7.383 17.6896
7.413 13.9422
7.443 14.2178
7.474 15.118
7.503 11.7256
7.533 6.05791
7.563 -0.404807
7.593 -2.07331
7.623 -4.50499
7.654 -4.95445
7.683 -10.7593
7.713 -15.9125
7.743 -16.0602
7.773 -17.6294
7.804 -19.376
7.834 -18.4569
7.864 -25.6262
7.895 -31.2534
7.926 -26.995
7.955 -27.8028
7.985 -29.1946
8.015 -29.4514
8.045 -28.1712
8.076 -28.5439
8.106 -27.522
8.136 -31.5121
8.166 -30.7355
8.196 -29.5689
8.226 -24.7251
8.256 -21.7648
8.286 -19.0223
8.316 -16.728
8.346 -10.4476
8.378 -8.71054
8.408 -4.5642
8.439 -0.966687
8.469 0.70385
8.498 1.81734
8.528 0.896265
8.558 0.464415
8.589 -0.236351
8.619 0.334065
8.649 0.422701
8.678 0.0106986
8.708 -1.56757
8.739 -4.8235
8.769 -5.06008
8.8 -4.35341
8.83 -2.63819
8.86 -2.80212
8.889 -4.16973
8.919 -4.66752
8.949 -3.66369
8.979 -3.17718
9.009 -4.01603
9.039 -3.69555
9.069 -3.94948
9.099 -4.10059
9.129 -3.90132
9.159 -4.43564
9.189 -4.52812
9.219 -4.49204
9.25 -4.11861
9.28 -3.26667
9.31 -3.24097
9.341 -2.92297
9.371 -3.73531
9.402 -3.23916
9.433 -3.16588
9.463 -3.03461
9.492 -3.02263
9.523 -4.68896
9.553 -5.1361
9.583 -5.28195
9.614 -5.19437
9.644 -3.11049
9.674 -3.62834
9.705 -3.97155
9.734 -4.07443
9.764 -4.82194
9.793 -4.1184
9.823 -4.99653
9.853 -5.17762
9.883 -3.10582
9.913 -2.68276
9.944 -1.58651
9.974 -1.75341
10.004 -4.40472
10.034 -3.5388
10.064 -4.25037
10.094 -2.33248
10.125 -3.83885
10.156 -3.36649
10.187 -2.66953
10.217 -3.25651
10.247 -2.10134
10.277 -2.13193
10.307 -2.54253
10.337 -3.4333
10.367 -2.17468
10.397 -2.09183
10.427 -0.357784
10.457 -1.17473
10.487 -1.44505
10.517 -1.32287
10.547 -0.26829
10.577 -0.692775
10.608 -2.83725
10.638 -4.11132
10.668 -1.03972
10.698 -1.49083
10.729 -3.0755
10.759 -2.54222
10.79 -1.80745
10.82 -0.601727
10.851 -3.28651
10.881 -1.04635
10.91 -1.68886
10.94 -0.939187
10.969 -1.82509
10.999 -1.50028
11.03 -1.36774
11.059 -0.664437
11.089 -2.37976
11.119 -0.520432
11.15 -1.81354
11.179 -0.364247
11.21 -1.14208
11.24 -2.05603
11.269 -1.77989
11.3 -0.327796
11.329 -0.185011
11.36 -0.850106
11.39 -0.730637
11.419 -0.0617062
11.449 -0.24339
11.479 -1.03396
11.509 -3.1347
11.539 -1.70713
11.569 -2.15496
11.599 -1.50483
11.629 0.100027
11.659 -0.308395
11.688 0.241695
11.719 -0.125103
11.749 0.986786
11.779 0.0436174
11.809 0.640678
11.841 0.852315
11.871 -0.654735
11.901 2.96754
11.932 1.96685
11.962 -0.547042
11.992 0.390002
12.022 0.663027
12.052 0.532234
12.082 0.577821
12.113 0.327367
12.143 0.560002
12.172 0.105328
12.202 0.64138
12.233 1.56626
12.262 -0.213058
12.293 -0.970382
12.323 -0.886743
12.354 0.241495
12.384 -0.659719
12.414 -0.874753
12.444 -0.255207
12.474 -1.75446
12.503 -1.85631
12.534 -1.83476
12.564 -0.824863
12.595 -2.14837
12.625 -1.96955
12.654 -0.727209
12.685 -2.42091
12.716 -3.73707
12.746 -2.4771
12.776 -2.00755
12.807 -1.61077
12.836 -1.6437
12.866 -0.459618
12.897 -2.5364
12.928 -1.2823
12.958 -0.871896
12.988 -2.69259
13.018 -1.80213
13.047 -2.23853
13.078 -3.64955
13.109 -2.16309
13.138 -3.02962
13.169 -3.54196
13.199 -2.27797
13.229 -1.73608
13.258 -3.49847
13.289 -4.52285
13.319 -1.70773
13.35 -1.44937
13.381 -1.44937
13.411 0.83748
13.441 3.36483
13.471 3.2016
13.502 4.37307
13.532 5.50532
13.562 5.21836
13.592 6.24402
13.622 9.034
13.652 10.565
13.682 11.5638
13.712 9.89841
13.741 9.86275
13.771 13.1684
13.801 16.3648
13.831 16.4447
13.861 17.1257
13.891 17.763
13.921 16.573
13.951 19.8734
13.981 20.6144
14.011 20.7114
14.041 18.1377
14.071 14.7053
14.101 17.3249
14.131 15.7509
14.161 15.6696
14.192 11.2274
14.221 12.6091
14.251 9.47855
14.282 5.29409
14.311 6.38332
14.342 5.12909
14.372 2.58637
14.402 -1.4581
14.432 -0.352754
14.462 -4.49007
14.492 -4.56701
14.521 -8.71901
14.551 -8.70697
14.582 -5.96554
14.611 -7.90618
14.642 -8.77634
14.672 -9.60707
14.702 -10.847
14.733 -12.3442
14.763 -14.648
14.792 -14.7614
14.822 -15.1517
14.853 -14.0435
14.883 -12.36
14.913 -12.1575
14.942 -12.6942
14.972 -10.8948
15.002 -11.6306
15.033 -10.6028
15.062 -9.67137
15.093 -9.55784
15.123 -6.517
15.153 -6.27214
15.183 -5.19508
15.213 -6.56326
15.243 -5.92665
15.274 -5.4807
15.304 -5.05235
15.334 -4.89384
15.366 -5.10133
15.396 -4.58083
15.426 -5.14595
15.456 -3.86365
15.486 -5.38231
15.516 -4.11586
15.546 -4.9218
15.576 -3.45382
15.607 -3.90753
15.637 -4.71641
15.667 -4.97436
15.697 -4.25061
15.727 -3.69824
15.757 -4.79956
15.787 -4.81112
15.817 -3.95013
15.847 -3.71717
15.877 -3.75655
15.907 -4.09186
15.937 -4.39361
15.967 -3.87413
15.999 -4.22308
16.029 -4.32001
16.06 -4.25968
16.09 -3.59103
16.12 -4.48128
16.15 -3.39645
16.182 -3.7278
16.212 -2.67883
16.242 -4.45645
16.273 -3.77601
16.303 -3.44368
16.333 -3.81054
16.364 -2.75473
16.394 -2.83357
16.424 -3.88121
16.454 -2.98282
16.484 -3.57409
16.514 -3.74768
16.544 -2.24236
16.574 -1.34004
16.604 -0.326218
16.634 0.958028
16.664 1.56233
16.694 2.40775
16.724 1.89877
16.756 2.6652
16.786 4.16232
16.816 1.89082
16.846 2.2441
16.876 4.20917
16.906 1.76141
16.936 -2.76858
16.966 -5.49458
16.997 -6.63744
17.027 -7.8175
17.057 -8.50337
17.086 -7.83916
17.116 -8.88504
17.145 -9.22701
17.176 -10.9664
17.206 -11.1219
17.235 -12.1118
17.265 -13.2645
17.294 -13.5566
17.324 -14.8643
17.354 -13.5934
17.384 -15.2019
17.414 -16.3477
17.443 -15.7792
17.474 -16.379
17.505 -13.8869
17.535 -15.5977
17.566 -12.8254
17.596 -8.4265
17.627 -7.23294
17.658 -8.00788
17.688 -6.59885
17.718 -4.18515
17.748 -1.09778
17.778 -2.34787
17.808 -0.411168
17.838 0.0245533
17.868 -0.528275
17.899 -0.336641
17.929 -1.1887
17.96 0.683647
17.99 4.02993
18.02 2.99609
18.05 1.30893
18.079 0.616519
18.109 -1.1678
18.139 -3.67113
18.171 -3.76345
18.2 -2.19055
18.23 -0.562597
18.26 -0.83864
18.29 -1.79863
18.32 -1.66712
18.351 -1.58255
18.38 -1.59718
18.41 -1.7437
18.441 -2.12167
18.471 -1.85173
18.502 -1.7261
18.532 -2.03942
18.563 -1.07271
18.592 -1.4072
18.622 -2.39875
18.652 -2.6498
18.682 -1.9859
18.712 -2.87277
18.742 -2.8651
18.772 -2.33695
18.802 -3.05599
18.833 -2.36192
18.863 -2.67383
18.893 -2.80392
18.922 -0.92172
18.952 -0.266303
18.984 1.33783
19.014 2.17544
19.043 2.70474
19.074 4.3722
19.105 5.71894
19.135 6.32077
19.165 6.89885
19.194 7.10297
19.224 7.24302
19.255 7.51629
19.285 4.55264
19.314 5.52484
19.344 2.77505
19.374 1.81392
19.404 0.180942
19.434 -2.75459
19.464 -4.76582
19.494 -6.43135
19.524 -6.20391
19.554 -6.47118
19.584 -9.00643
19.614 -13.2131
19.645 -15.6533
19.675 -15.7311
19.705 -15.9302
19.734 -21.1156
19.764 -22.1457
19.794 -24.3014
19.824 -24.4377
19.854 -24.6714
19.883 -26.2024
19.913 -26.5684
19.943 -25.2386
19.973 -25.8308
20.003 -26.8753
20.034 -28.6511
20.064 -28.9333
20.094 -30.8312
20.124 -23.5458
20.154 -23.5626
20.184 -23.9301
20.214 -20.0859
20.244 -16.6889
20.273 -14.9132
20.302 -13.4629
20.333 -15.621
20.363 -12.3273
20.393 -8.66256
20.423 -8.74663
20.452 -8.3599
20.483 -10.0822
20.514 -5.92418
20.544 -2.16208
20.574 0.746765
20.604 2.23874
20.634 1.90601
20.665 2.07855
20.695 3.96019
20.726 6.29324
20.756 7.78082
20.786 8.16918
20.816 6.53392
20.846 9.8999
20.876 11.3368
20.906 16.8799
20.935 19.9205
20.966 22.63
20.996 23.6426
21.026 23.7492
21.056 23.1338
21.086 22.0041
21.116 22.2679
21.146 24.0413
21.175 25.0874
21.206 21.3044
21.235 23.0371
21.265 23.2802
21.295 23.6029
21.326 23.0168
21.356 22.3262
21.386 26.127
21.416 25.5317
21.447 22.4883
21.477 20.2908
21.508 17.6214
21.538 18.1099
21.568 16.2528
21.598 17.0339
21.628 11.8592
21.658 9.1506
21.688 4.66397
21.718 1.92628
21.749 1.50422
21.779 -3.20807
21.809 -6.14967
21.839 -11.5473
21.869 -10.3393
21.899 -8.1306
21.929 -7.15053
21.96 -10.2203
21.991 -11.8548
22.02 -10.7819
22.05 -6.69025
22.081 -8.29292
22.112 -6.80114
22.142 -3.77414
22.172 0.0745513
22.201 0.361242
22.231 2.34247
22.261 4.12739
22.291 4.12739
22.321 10.1042
22.351 16.6492
22.381 15.6252
22.412 15.8185
22.442 13.701
22.472 14.861
22.502 15.9917
22.531 13.8964
22.562 15.6679
22.592 13.9086
22.621 12.1679
22.651 13.0534
22.681 12.3159
22.711 9.86609
22.741 1.12449
22.771 0.57066
22.8 -5.11853
22.83 -5.85723
22.861 -7.07632
22.891 -14.1128
22.921 -19.5331
22.95 -19.9767
22.981 -21.8856
23.011 -23.4536
23.041 -22.2181
23.071 -25.5232
23.101 -26.1007
23.131 -25.1644
23.161 -21.7928
23.191 -18.9802
23.221 -19.175
23.252 -17.7633
23.282 -17.5065
23.312 -15.6735
23.342 -13.6095
23.372 -13.0386
23.403 -6.49226
23.433 -6.96143
23.463 -4.67996
23.493 -2.78653
23.523 2.50273
23.553 0.598215
23.583 3.21158
23.613 3.83622
23.643 7.00055
23.673 8.06876
23.703 7.82078
23.733 10.8264
23.763 11.8446
23.792 10.14
23.823 8.48947
23.853 7.12441
23.883 7.7005
23.913 5.8401
23.943 5.4629
23.973 4.10802
24.002 -2.24121
24.032 -4.63104
24.062 -2.59526
24.093 -0.402745
24.122 -0.540578
24.152 -2.54436
24.182 -4.47152
24.212 -3.73798
24.242 -2.27668
24.272 -2.43986
24.303 -2.65193
24.333 -3.03638
24.364 -2.28433
24.393 -1.84758
24.424 -2.94954
24.454 -2.29133
24.483 -2.24467
24.514 -1.93152
24.544 -2.37232
24.577 -3.05557
24.607 -3.37166
24.637 -2.78241
24.668 -2.48565
24.698 -3.08844
24.727 -2.15492
24.758 -2.74566
24.789 -2.23825
24.818 -2.54026
24.848 -2.54714
24.878 -2.55166
24.908 -2.03759
24.938 -2.78333
24.967 -3.07269
24.997 -1.96461
25.027 -2.04178
25.057 -3.6354
25.086 -3.03328
25.116 -3.04929
25.147 -2.60622
25.177 -1.77193
25.207 -2.45744
25.238 -2.47484
25.268 -2.70594
25.298 -2.91719
25.328 -1.14609
25.357 -4.06004
25.388 -2.65177
25.418 -2.37034
25.448 -3.45729
25.478 -3.31432
25.508 -3.02207
25.538 -5.00193
25.568 -2.71851
25.598 -1.50668
25.627 -2.33235
25.657 -1.29792
25.687 -1.38465
25.718 -1.02668
25.75 -2.0262
25.78 -0.947864
25.811 -2.00194
25.841 -1.19577
25.871 -1.30982
25.901 -2.29788
25.932 -1.08587
25.963 -0.940971
25.993 -1.4008
26.022 -0.639487
26.052 -1.67353
26.082 -1.59768
26.112 -1.84239
26.142 -1.58468
26.171 -1.38657
26.201 -1.88741
26.231 -1.5046
26.263 -1.35931
26.293 -0.39748
26.324 -1.20526
26.354 -0.779383
26.384 -3.10479
26.415 -2.46445
26.445 -1.65043
26.475 -1.41702
26.505 -2.46038
26.534 -2.11437
26.564 -1.59329
26.595 -1.755
26.626 -2.06869
26.656 -1.32368
26.686 -1.41674
26.716 -1.7562
26.747 -1.83844
26.777 -1.87846
26.807 -1.79905
26.836 -2.57756
26.866 -0.774177
26.897 -2.28356
26.928 -2.22325
26.959 -2.44835
26.989 -0.914809
27.019 -2.10811
27.05 -1.37919
27.079 -1.65045
27.109 -2.17338
27.139 -1.60518
27.169 -2.09529
27.199 -1.52915
27.229 -1.43726
27.259 -0.388223
27.29 0.513688
27.319 -1.3119
27.349 -2.11734
27.379 -2.68454
27.409 -1.80528
27.439 -1.12768
27.469 -1.48654
27.499 -2.91672
27.53 -2.42509
27.56 -3.19101
27.59 -1.60063
27.62 -2.41531
27.65 -2.53187
27.68 -2.0123
27.71 -1.82848
27.74 -0.987117
27.771 -3.65087
27.801 -2.81206
27.833 -2.32032
27.863 -4.13744
27.893 -2.53831
27.922 -2.53831
27.952 -2.57603
27.982 -5.48045
28.012 -4.14409
28.042 -3.09138
28.072 -3.66039
28.102 -3.86802
28.132 -2.88905
28.162 -4.22507
28.191 -2.72109
28.222 -2.94297
28.251 -3.62159
28.282 -4.42784
28.311 -2.81599
28.342 -3.22849
28.371 -3.87418
28.401 -2.76492
28.432 -2.94205
28.462 -3.39451
28.491 -1.84503
28.522 -3.03696
28.552 -2.56928
28.582 -2.43833
28.612 -2.87855
28.642 -3.52876
28.672 -3.14399
28.701 -1.37881
28.731 -3.26397
28.761 -2.4861
28.792 -2.86323
28.823 -2.67403
28.853 -2.00999
28.884 -3.00219
28.914 -3.2451
28.945 -3.85864
28.975 -2.29191
29.006 -3.00453
29.036 -2.24903
29.066 -1.85339
29.095 -2.97912
29.126 -2.86894
29.155 -3.26305
29.186 -3.00892
29.216 -1.08361
29.246 -3.14195
29.277 -1.60805
29.308 -3.04867
29.337 -3.14605
29.368 -2.31564
29.399 -2.86506
29.429 -2.56878
29.459 -3.09087
29.489 -2.52274
29.518 -2.90653
29.549 -3.05075
29.579 -3.3795
29.609 -1.95404
29.639 -2.94827
29.669 -2.93711
29.699 -2.23834
29.729 -2.62365
29.76 -2.54409
29.79 -2.39896
29.819 -2.38115
29.85 -3.31964
29.879 -3.18025
29.909 -3.12656
29.939 -3.06969
29.969 -2.73576
29.999 -2.99935
30.029 -2.63562
30.059 -2.84221
30.089 -2.67336
30.119 -1.96855
30.149 -2.75318
30.179 -3.1118
30.209 -2.80254
30.239 -2.43088
30.269 -2.26848
30.299 -3.04934
30.329 -3.57049
30.359 -3.31875
30.389 -1.93128
30.419 -2.61469
30.448 -2.99518
30.478 -2.44322
30.508 -3.48415
30.538 -3.63849
30.568 -2.73147
30.599 -2.73772
30.629 -3.0832
30.659 -2.9957
30.689 -2.29183
30.721 -3.204
30.751 -2.41346
30.781 -2.77725
30.812 -2.90724
30.842 -2.94693
30.872 -3.17921
30.903 -2.09174
30.932 -2.08403
30.963 -1.94851
30.993 -3.04118
31.024 -3.24964
31.054 -3.00087
31.084 -3.65742
31.114 -3.09
31.144 -2.28417
31.174 -2.53809
31.204 -2.79017
31.235 -3.40239
31.264 -2.08156
31.294 -3.34665
31.324 -2.80584
31.355 -3.59956
31.385 -4.14339
31.415 -3.04772
31.445 -4.42358
31.476 -5.7432
31.506 -6.02709
31.536 -7.79803
31.566 -9.00277
31.596 -9.09826
31.627 -11.5329
31.657 -10.3557
31.686 -14.7359
31.716 -11.7491
31.746 -12.5763
31.776 -16.3167
31.806 -23.5737
31.836 -24.9209
31.866 -27.867
31.897 -32.6733
31.927 -29.8646
31.957 -34.1878
31.987 -36.2756
32.017 -37.05
32.047 -38.0302
32.076 -42.5124
32.106 -43.5388
};
\addlegendentry{$x_\text{CM}$}
\end{axis}
%Position rmse_x = 2.773 [mm] 

\end{tikzpicture}

==> img/V3RTpredy.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.75,0.97)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xticklabels={,,},
xmajorgrids,
xmin=0.0, xmax=30,
xtick={0,5,...,30},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$y$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=-40, ymax=40,
ytick style={color=black},
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, black]
table {%
1.007 -0.430063
1.037 -0.189344
1.067 0.0954717
1.097 0.28069
1.128 0.512605
1.159 0.525031
1.19 0.386206
1.219 0.257483
1.249 0.113455
1.279 0.0331482
1.309 0.032964
1.339 0.0620789
1.369 0.0539429
1.399 -0.00583156
1.429 -0.109766
1.459 -0.250939
1.489 -0.423106
1.519 -0.533093
1.549 -0.548829
1.579 -0.670171
1.609 -1.0549
1.64 -1.42754
1.671 -1.63069
1.701 -1.89057
1.731 -2.34481
1.761 -2.74425
1.791 -3.46337
1.821 -4.38571
1.851 -5.12231
1.881 -5.79342
1.911 -6.3999
1.941 -6.86232
1.972 -7.31663
2.001 -7.79723
2.031 -7.87496
2.062 -8.30413
2.092 -8.63497
2.123 -8.72232
2.153 -8.49678
2.183 -8.13432
2.214 -8.22503
2.244 -7.71981
2.274 -6.84088
2.303 -6.21945
2.334 -6.09065
2.363 -5.26522
2.393 -4.41256
2.423 -3.50921
2.453 -2.50799
2.483 -1.66567
2.514 -0.832304
2.543 -0.0489887
2.575 0.772778
2.604 1.5249
2.635 2.19223
2.665 2.60211
2.695 3.26738
2.725 3.69795
2.756 4.16247
2.786 4.50368
2.816 4.77929
2.846 5.03371
2.876 5.36263
2.906 5.69287
2.936 6.21274
2.966 6.712
2.996 7.20154
3.026 7.69295
3.056 8.64054
3.086 9.20622
3.116 9.59831
3.146 10.2163
3.176 10.6649
3.206 10.7508
3.236 10.6293
3.265 10.2791
3.296 9.82837
3.326 9.39942
3.356 8.75406
3.386 8.11866
3.416 7.72553
3.446 7.49157
3.476 7.21107
3.507 6.83398
3.537 6.42437
3.567 5.50371
3.597 4.68048
3.627 4.04872
3.657 3.37818
3.687 2.80536
3.717 2.44352
3.747 2.17597
3.777 1.89658
3.807 1.46644
3.837 0.96898
3.866 0.484976
3.896 -0.143016
3.926 -0.894641
3.956 -1.62198
3.986 -2.21449
4.015 -2.91752
4.045 -3.6998
4.075 -4.41821
4.105 -5.03851
4.134 -5.87957
4.165 -6.39209
4.195 -7.10297
4.226 -8.03333
4.256 -8.70509
4.286 -9.32925
4.316 -9.88045
4.347 -10.4889
4.376 -11.0075
4.406 -11.367
4.436 -11.6114
4.468 -11.857
4.498 -12.1737
4.528 -12.5825
4.559 -13.1528
4.589 -13.5461
4.619 -13.8529
4.649 -14.1083
4.678 -14.1487
4.709 -14.1055
4.739 -13.4181
4.77 -13.5351
4.8 -13.7918
4.83 -13.9062
4.86 -13.821
4.89 -13.5117
4.92 -12.7631
4.951 -12.2745
4.98 -11.7465
5.011 -10.4888
5.042 -9.71647
5.07 -8.75755
5.101 -7.82577
5.131 -7.34784
5.162 -6.58463
5.192 -5.99349
5.221 -5.25629
5.251 -4.38282
5.281 -3.43627
5.311 -2.16981
5.341 0.126355
5.372 1.70566
5.402 3.12708
5.433 4.39391
5.463 5.43274
5.493 6.42506
5.523 8.17079
5.553 9.55821
5.583 10.5253
5.613 11.8684
5.643 12.9019
5.673 13.3216
5.704 13.4564
5.735 13.877
5.764 13.9217
5.794 12.9971
5.824 11.469
5.854 9.86432
5.885 8.64228
5.914 6.86042
5.944 4.81542
5.974 2.67527
6.004 0.58097
6.034 -1.43717
6.063 -3.53782
6.093 -5.85855
6.123 -7.88542
6.153 -9.42891
6.183 -11.9418
6.213 -13.7588
6.243 -15.4884
6.273 -17.3869
6.303 -18.6212
6.333 -19.9144
6.363 -21.4709
6.394 -22.5975
6.424 -23.8914
6.454 -25.1056
6.484 -26.236
6.514 -27.063
6.545 -27.7956
6.575 -28.2986
6.604 -28.4904
6.634 -28.3744
6.663 -27.5054
6.693 -27.5968
6.723 -26.5418
6.753 -24.8716
6.783 -23.2101
6.814 -21.2659
6.844 -19.5191
6.874 -17.5261
6.903 -15.4396
6.933 -13.2784
6.965 -10.9314
6.995 -8.16622
7.025 -4.23903
7.054 -2.25378
7.084 1.20012
7.114 4.25997
7.143 7.96694
7.173 11.7096
7.203 13.3217
7.233 15.3545
7.263 17.695
7.293 19.9832
7.323 22.1067
7.353 23.8357
7.383 25.3419
7.413 26.7005
7.443 27.8289
7.474 28.49
7.503 28.9715
7.533 29.0647
7.563 28.8897
7.593 28.705
7.623 28.5457
7.654 28.3352
7.683 28.1041
7.713 27.7351
7.743 27.3781
7.773 26.9495
7.804 26.4587
7.834 25.8777
7.864 24.9436
7.895 23.3417
7.926 21.198
7.955 18.3268
7.985 15.082
8.015 11.871
8.045 8.86425
8.076 6.31502
8.106 4.28454
8.136 2.67324
8.166 0.528206
8.196 -1.40484
8.226 -2.93087
8.256 -4.39969
8.286 -5.4413
8.316 -6.09175
8.346 -6.38958
8.378 -6.22654
8.408 -5.75855
8.439 -4.93391
8.469 -3.89883
8.498 -2.75386
8.528 -1.82764
8.558 -0.606974
8.589 0.376232
8.619 0.862916
8.649 1.06389
8.678 1.11897
8.708 0.716937
8.739 0.584969
8.769 1.1414
8.8 1.75268
8.83 1.34226
8.86 0.642037
8.889 0.818784
8.919 1.53312
8.949 1.69267
8.979 1.15085
9.009 0.860681
9.039 1.16074
9.069 1.5443
9.099 1.45968
9.129 1.14411
9.159 1.17976
9.189 1.39375
9.219 1.43682
9.25 1.37113
9.28 1.35706
9.31 1.38727
9.341 1.37763
9.371 1.42344
9.402 1.48374
9.433 1.43961
9.463 1.42178
9.492 1.49596
9.523 1.65968
9.553 1.7687
9.583 1.81279
9.614 1.88799
9.644 1.96553
9.674 2.05719
9.705 2.1136
9.734 2.1606
9.764 2.20206
9.793 2.22817
9.823 2.27407
9.853 2.29185
9.883 2.30892
9.913 2.3145
9.944 2.32062
9.974 2.31532
10.004 2.30562
10.034 2.31051
10.064 2.3203
10.094 2.30606
10.125 2.31957
10.156 2.31751
10.187 2.31413
10.217 2.3168
10.247 2.30498
10.277 2.31853
10.307 2.34529
10.337 2.31687
10.367 2.33845
10.397 2.34402
10.427 2.36039
10.457 2.39588
10.487 2.39448
10.517 2.39501
10.547 2.38899
10.577 2.3811
10.608 2.35096
10.638 2.34641
10.668 2.3538
10.698 2.35086
10.729 2.34612
10.759 2.34573
10.79 2.34565
10.82 2.33128
10.851 2.32349
10.881 2.31616
10.91 2.31608
10.94 2.32691
10.969 2.31871
10.999 2.33778
11.03 2.33375
11.059 2.34861
11.089 2.34406
11.119 2.33922
11.15 2.34158
11.179 2.34712
11.21 2.34416
11.24 2.34207
11.269 2.35679
11.3 2.36581
11.329 2.36288
11.36 2.37816
11.39 2.37407
11.419 2.38842
11.449 2.38716
11.479 2.38669
11.509 2.40106
11.539 2.38672
11.569 2.40753
11.599 2.39874
11.629 2.40159
11.659 2.4214
11.688 2.43597
11.719 2.42187
11.749 2.42695
11.779 2.42929
11.809 2.45285
11.841 2.43833
11.871 2.46223
11.901 2.43893
11.932 2.47434
11.962 2.46998
11.992 2.45638
12.022 2.48872
12.052 2.4527
12.082 2.45434
12.113 2.46416
12.143 2.45498
12.172 2.44463
12.202 2.42003
12.233 2.3974
12.262 2.39179
12.293 2.39854
12.323 2.38355
12.354 2.35212
12.384 2.35158
12.414 2.34229
12.444 2.33226
12.474 2.30055
12.503 2.29562
12.534 2.29363
12.564 2.27629
12.595 2.25753
12.625 2.23682
12.654 2.23681
12.685 2.23903
12.716 2.21761
12.746 2.20931
12.776 2.1931
12.807 2.17507
12.836 2.16902
12.866 2.15547
12.897 2.13754
12.928 2.11297
12.958 2.09198
12.988 2.03703
13.018 2.05118
13.047 2.0267
13.078 2.03137
13.109 2.02782
13.138 2.00115
13.169 1.99977
13.199 1.97826
13.229 1.95938
13.258 1.93362
13.289 1.90191
13.319 1.88658
13.35 1.76809
13.381 1.60059
13.411 1.80907
13.441 1.99668
13.471 2.5067
13.502 3.0228
13.532 3.41592
13.562 3.68615
13.592 3.67516
13.622 3.4418
13.652 3.00803
13.682 2.30676
13.712 1.30756
13.741 0.284323
13.771 -0.772942
13.801 -1.69017
13.831 -2.89348
13.861 -4.15723
13.891 -5.53038
13.921 -6.99788
13.951 -8.54318
13.981 -10.0977
14.011 -11.6775
14.041 -13.5825
14.071 -15.2738
14.101 -16.7401
14.131 -18.1163
14.161 -19.9732
14.192 -20.8738
14.221 -21.6049
14.251 -21.7753
14.282 -21.3949
14.311 -20.8325
14.342 -19.8994
14.372 -18.6004
14.402 -17.1747
14.432 -15.97
14.462 -14.1542
14.492 -12.6975
14.521 -10.9428
14.551 -8.71717
14.582 -7.00213
14.611 -5.70729
14.642 -3.91059
14.672 -1.85447
14.702 -0.126735
14.733 1.27809
14.763 2.80751
14.792 4.3978
14.822 6.04884
14.853 7.58072
14.883 8.78013
14.913 9.13249
14.942 8.42202
14.972 6.42479
15.002 4.41326
15.033 2.42369
15.062 1.34008
15.093 0.432523
15.123 0.748579
15.153 1.04267
15.183 0.773092
15.213 0.474914
15.243 0.387514
15.274 0.461669
15.304 0.770021
15.334 0.74105
15.366 0.467038
15.396 0.497583
15.426 0.568343
15.456 0.628378
15.486 0.561739
15.516 0.474824
15.546 0.514222
15.576 0.543308
15.607 0.527646
15.637 0.471599
15.667 0.424031
15.697 0.441264
15.727 0.452393
15.757 0.441382
15.787 0.408459
15.817 0.375075
15.847 0.346447
15.877 0.318553
15.907 0.336471
15.937 0.296996
15.967 0.28232
15.999 0.256205
16.029 0.255336
16.06 0.236675
16.09 0.237999
16.12 0.204702
16.15 0.193088
16.182 0.196566
16.212 0.176264
16.242 0.178792
16.273 0.202315
16.303 0.197475
16.333 0.179118
16.364 0.164418
16.394 0.142331
16.424 0.111195
16.454 -0.0421035
16.484 -0.628414
16.514 -0.683833
16.544 -0.800501
16.574 -1.24398
16.604 -2.09698
16.634 -2.94527
16.664 -4.03574
16.694 -5.59918
16.724 -6.92255
16.756 -7.90768
16.786 -9.49061
16.816 -11.3094
16.846 -13.0263
16.876 -13.8893
16.906 -14.9049
16.936 -15.1227
16.966 -15.4949
16.997 -15.6772
17.027 -15.4931
17.057 -15.1905
17.086 -14.3507
17.116 -13.6924
17.145 -12.7742
17.176 -11.6584
17.206 -10.2665
17.235 -8.92181
17.265 -7.45438
17.294 -5.24939
17.324 -2.85881
17.354 -0.697011
17.384 1.3601
17.414 3.23728
17.443 4.9674
17.474 6.67027
17.505 7.83445
17.535 8.76191
17.566 9.97742
17.596 11.1364
17.627 11.7882
17.658 11.9563
17.688 11.7961
17.718 11.3274
17.748 10.6067
17.778 9.73667
17.808 8.98633
17.838 8.00608
17.868 6.80864
17.899 5.03601
17.929 4.5028
17.96 3.46155
17.99 2.92337
18.02 2.30495
18.05 1.71289
18.079 1.40349
18.109 1.12377
18.139 0.987462
18.171 1.01459
18.2 1.19395
18.23 1.24367
18.26 1.19806
18.29 1.13921
18.32 0.935286
18.351 0.829409
18.38 0.861338
18.41 0.89032
18.441 0.996214
18.471 1.01799
18.502 0.915294
18.532 0.841315
18.563 0.795576
18.592 0.840005
18.622 0.956666
18.652 1.00289
18.682 0.992053
18.712 0.93453
18.742 0.857286
18.772 0.821798
18.802 0.78032
18.833 0.144703
18.863 -1.37158
18.893 -2.9612
18.922 -3.80192
18.952 -5.52443
18.984 -7.62302
19.014 -8.77525
19.043 -10.2542
19.074 -11.8861
19.105 -13.0871
19.135 -14.0194
19.165 -14.6841
19.194 -15.3069
19.224 -15.7013
19.255 -16.1286
19.285 -16.676
19.314 -17.0596
19.344 -17.3583
19.374 -17.7114
19.404 -17.6071
19.434 -17.7407
19.464 -17.9539
19.494 -17.8127
19.524 -17.481
19.554 -17.2007
19.584 -16.7547
19.614 -16.0404
19.645 -15.0614
19.675 -14.178
19.705 -13.2885
19.734 -12.3065
19.764 -11.1027
19.794 -9.60562
19.824 -8.05637
19.854 -6.39085
19.883 -4.57755
19.913 -1.84877
19.943 0.229104
19.973 2.09866
20.003 3.96318
20.034 6.03689
20.064 7.8383
20.094 9.25428
20.124 11.176
20.154 12.9858
20.184 14.8589
20.214 16.1548
20.244 18.1123
20.273 19.5016
20.302 20.9644
20.333 21.8797
20.363 23.0967
20.393 23.8132
20.423 24.4527
20.452 24.6485
20.483 24.5378
20.514 24.2416
20.544 23.8974
20.574 23.3666
20.604 22.9536
20.634 22.8108
20.665 22.5786
20.695 22.2671
20.726 21.856
20.756 21.3423
20.786 20.8171
20.816 19.9826
20.846 19.2367
20.876 18.3411
20.906 16.458
20.935 15.0309
20.966 13.526
20.996 11.6006
21.026 9.50979
21.056 7.16757
21.086 4.73534
21.116 2.02157
21.146 -0.479244
21.175 -2.7788
21.206 -4.78427
21.235 -6.62614
21.265 -8.02068
21.295 -9.71623
21.326 -10.9944
21.356 -12.5966
21.386 -14.2625
21.416 -16.7899
21.447 -18.0554
21.477 -19.4659
21.508 -20.7796
21.538 -22.0394
21.568 -23.2764
21.598 -24.554
21.628 -25.2612
21.658 -26.3656
21.688 -26.2688
21.718 -26.1958
21.749 -24.961
21.779 -23.4187
21.809 -22.0508
21.839 -20.6118
21.869 -19.2768
21.899 -18.1944
21.929 -17.6083
21.96 -17.4499
21.991 -17.6624
22.02 -17.9437
22.05 -18.1597
22.081 -18.2752
22.112 -18.1496
22.142 -17.9561
22.172 -17.7753
22.201 -18.1629
22.231 -17.0338
22.261 -15.2697
22.291 -13.0184
22.321 -10.4635
22.351 -7.5591
22.381 -4.53818
22.412 -1.42159
22.442 1.09817
22.472 2.66486
22.502 4.15065
22.531 5.69437
22.562 7.38512
22.592 8.45983
22.621 9.6447
22.651 10.5517
22.681 11.2317
22.711 11.9424
22.741 12.7452
22.771 12.9784
22.8 12.9544
22.83 12.7224
22.861 12.4922
22.891 12.1774
22.921 11.4046
22.95 10.2342
22.981 9.28869
23.011 7.76606
23.041 6.54815
23.071 4.54599
23.101 2.23455
23.131 -0.402028
23.161 -2.83827
23.191 -4.92343
23.221 -6.5986
23.252 -8.20697
23.282 -9.52507
23.312 -10.6387
23.342 -11.4179
23.372 -12.1268
23.403 -12.2547
23.433 -12.1705
23.463 -11.9142
23.493 -11.4372
23.523 -10.8049
23.553 -10.1733
23.583 -9.76696
23.613 -9.42586
23.643 -8.9906
23.673 -8.3578
23.703 -7.62227
23.733 -6.88546
23.763 -6.03641
23.792 -4.96226
23.823 -3.75464
23.853 -3.98288
23.883 -3.39646
23.913 -1.98164
23.943 -1.09965
23.973 -0.815872
24.002 -0.981828
24.032 -1.43582
24.062 -1.62251
24.093 -1.11754
24.122 -0.933285
24.152 -1.13915
24.182 -1.13988
24.212 -1.13655
24.242 -0.985167
24.272 -1.06375
24.303 -1.16847
24.333 -1.03361
24.364 -0.838257
24.393 -0.798441
24.424 -1.00733
24.454 -1.00992
24.483 -0.797611
24.514 -0.599538
24.544 -0.611047
24.577 -0.716714
24.607 -0.665806
24.637 -0.525269
24.668 -0.387901
24.698 -0.342969
24.727 -0.293414
24.758 -0.200572
24.789 -0.0748054
24.818 0.0349942
24.848 0.107333
24.878 0.158798
24.908 0.224773
24.938 0.302777
24.967 0.404117
24.997 0.479702
25.027 0.515529
25.057 0.566957
25.086 0.641328
25.116 0.682047
25.147 0.740676
25.177 0.825726
25.207 0.863719
25.238 0.921157
25.268 0.952055
25.298 1.00497
25.328 1.08123
25.357 1.11985
25.388 1.1499
25.418 1.20684
25.448 1.26499
25.478 1.30906
25.508 1.37205
25.538 1.40207
25.568 1.45028
25.598 1.48181
25.627 1.49341
25.657 1.55194
25.687 1.57393
25.718 1.58926
25.75 1.61213
25.78 1.65167
25.811 1.67162
25.841 1.68628
25.871 1.69195
25.901 1.71591
25.932 1.74372
25.963 1.74332
25.993 1.76973
26.022 1.7921
26.052 1.81774
26.082 1.84999
26.112 1.86651
26.142 1.89644
26.171 1.91198
26.201 1.91217
26.231 1.93722
26.263 1.95587
26.293 1.96462
26.324 1.95748
26.354 1.98121
26.384 1.98202
26.415 1.98623
26.445 2.00774
26.475 2.00524
26.505 2.00388
26.534 2.0101
26.564 2.03497
26.595 2.01968
26.626 2.01906
26.656 2.03889
26.686 2.02604
26.716 2.02056
26.747 2.03363
26.777 2.03459
26.807 2.02375
26.836 2.0311
26.866 2.00833
26.897 2.0268
26.928 1.99663
26.959 1.9885
26.989 1.98654
27.019 1.96404
27.05 1.96011
27.079 1.986
27.109 1.95123
27.139 1.93607
27.169 1.92817
27.199 1.91142
27.229 1.91298
27.259 1.87768
27.29 1.86872
27.319 1.86341
27.349 1.83879
27.379 1.81268
27.409 1.76888
27.439 1.74899
27.469 1.70514
27.499 1.66783
27.53 1.63496
27.56 1.56804
27.59 1.58014
27.62 1.55499
27.65 1.52365
27.68 1.51553
27.71 1.50127
27.74 1.44847
27.771 1.4096
27.801 1.37266
27.833 1.30711
27.863 1.26479
27.893 1.2224
27.922 1.21571
27.952 1.1832
27.982 1.15055
28.012 1.14563
28.042 1.10928
28.072 1.11153
28.102 1.0935
28.132 1.08183
28.162 1.04672
28.191 1.03965
28.222 1.02342
28.251 1.02101
28.282 1.0002
28.311 0.992432
28.342 0.979078
28.371 0.941858
28.401 0.947485
28.432 0.931606
28.462 0.890943
28.491 0.876614
28.522 0.860766
28.552 0.828871
28.582 0.795455
28.612 0.781513
28.642 0.755026
28.672 0.736981
28.701 0.713268
28.731 0.676105
28.761 0.645984
28.792 0.631603
28.823 0.597407
28.853 0.595928
28.884 0.553182
28.914 0.520089
28.945 0.504556
28.975 0.480209
29.006 0.457686
29.036 0.421855
29.066 0.404458
29.095 0.37675
29.126 0.357776
29.155 0.341706
29.186 0.319008
29.216 0.288795
29.246 0.277466
29.277 0.254776
29.308 0.224171
29.337 0.207361
29.368 0.193031
29.399 0.18681
29.429 0.155297
29.459 0.144905
29.489 0.141696
29.518 0.0969147
29.549 0.068211
29.579 0.0666575
29.609 0.0718108
29.639 0.0735505
29.669 0.0336796
29.699 0.0213483
29.729 -0.00692159
29.76 -0.000389717
29.79 -0.00809319
29.819 -0.0262184
29.85 -0.0340155
29.879 -0.0528856
29.909 -0.0612544
29.939 -0.0668882
29.969 -0.0639901
29.999 -0.075506
30.029 -0.0668107
30.059 -0.0850813
30.089 -0.0623541
30.119 -0.0475843
30.149 -0.0602132
30.179 -0.0588001
30.209 -0.0499774
30.239 -0.0196781
30.269 -0.00512989
30.299 0.00961385
30.329 0.0430041
30.359 0.0907355
30.389 0.106357
30.419 0.11608
30.448 0.148697
30.478 0.170867
30.508 0.192685
30.538 0.222715
30.568 0.264675
30.599 0.276293
30.629 0.312312
30.659 0.337859
30.689 0.368946
30.721 0.394743
30.751 0.43556
30.781 0.463613
30.812 0.490414
30.842 0.513261
30.872 0.55273
30.903 0.577912
30.932 0.592631
30.963 0.631029
30.993 0.656932
31.024 0.691085
31.054 0.709031
31.084 0.729101
31.114 0.760415
31.144 0.788726
31.174 0.802725
31.204 0.768637
31.235 0.373831
31.264 0.196962
31.294 0.29967
31.324 0.475157
31.355 -0.0615412
31.385 -1.13391
31.415 -2.32134
31.445 -3.74511
31.476 -5.21971
31.506 -6.90232
31.536 -8.50898
31.566 -9.97803
31.596 -11.1642
31.627 -12.0579
31.657 -12.9432
31.686 -13.7303
31.716 -14.199
31.746 -14.3768
31.776 -14.478
31.806 -14.2366
31.836 -13.4948
31.866 -12.329
31.897 -10.3792
31.927 -8.57787
31.957 -6.72965
31.987 -4.68017
32.017 -2.62982
32.047 -0.131461
32.076 2.37388
32.106 4.71526
};
\addlegendentry{$y_\text{GT}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, red]
table {%
1.007 -0.476428
1.037 -0.451429
1.067 -0.401707
1.097 -0.304263
1.128 -0.0105828
1.159 0.236773
1.19 0.29179
1.219 0.412127
1.249 0.376071
1.279 0.376692
1.309 0.399537
1.339 0.428495
1.369 0.365208
1.399 0.488167
1.429 0.22861
1.459 0.22861
1.489 0.160921
1.519 -0.386693
1.549 -0.360328
1.579 -0.845067
1.609 -0.575621
1.64 -0.616005
1.671 -1.28977
1.701 -3.61777
1.731 -3.00681
1.761 -4.0263
1.791 -5.32043
1.821 -5.46271
1.851 -5.77717
1.881 -7.00102
1.911 -7.13481
1.941 -6.22318
1.972 -6.22318
2.001 -6.2092
2.031 -5.6418
2.062 -6.68977
2.092 -7.51432
2.123 -6.96897
2.153 -7.06101
2.183 -7.80195
2.214 -5.337
2.244 -5.14444
2.274 -3.39142
2.303 -3.1466
2.334 -2.90997
2.363 -3.52258
2.393 -4.17652
2.423 -4.78681
2.453 -4.22247
2.483 -3.6646
2.514 -3.6825
2.543 -3.00771
2.575 -2.74174
2.604 0.1152
2.635 1.86113
2.665 2.94855
2.695 3.59529
2.725 4.27929
2.756 3.95234
2.786 4.11507
2.816 5.03742
2.846 5.05051
2.876 5.43769
2.906 4.46635
2.936 4.80966
2.966 4.71274
2.996 5.32772
3.026 6.13791
3.056 6.16516
3.086 5.98249
3.116 7.87723
3.146 9.59662
3.176 9.54486
3.206 9.22514
3.236 11.0376
3.265 11.7887
3.296 10.8728
3.326 10.7977
3.356 9.84379
3.386 9.48794
3.416 9.19744
3.446 9.24319
3.476 8.31208
3.507 8.33894
3.537 8.06579
3.567 8.12529
3.597 8.84276
3.627 8.84276
3.657 6.37175
3.687 4.49535
3.717 2.56608
3.747 3.71925
3.777 2.3016
3.807 2.83884
3.837 3.41944
3.866 1.8497
3.896 1.67356
3.926 0.982464
3.956 0.403115
3.986 -0.989773
4.015 -0.30409
4.045 -1.9077
4.075 -0.473662
4.105 -3.9954
4.134 -4.80024
4.165 -4.96452
4.195 -5.4789
4.226 -6.07406
4.256 -7.08111
4.286 -9.98778
4.316 -10.0938
4.347 -10.6114
4.376 -11.8935
4.406 -10.9269
4.436 -12.876
4.468 -12.9759
4.498 -12.2399
4.528 -13.8425
4.559 -14.1693
4.589 -14.2655
4.619 -14.6433
4.649 -14.7634
4.678 -13.0602
4.709 -14.4685
4.739 -13.3412
4.77 -14.6671
4.8 -14.5448
4.83 -14.7334
4.86 -15.3833
4.89 -14.3842
4.92 -14.6572
4.951 -14.65
4.98 -11.6124
5.011 -7.1966
5.042 -8.77339
5.07 -10.2449
5.101 -8.09089
5.131 -8.58985
5.162 -3.59496
5.192 -3.5548
5.221 -3.10425
5.251 -2.80689
5.281 -0.59451
5.311 -4.47757
5.341 -0.298849
5.372 3.70533
5.402 0.217053
5.433 3.26749
5.463 6.18216
5.493 7.28037
5.523 7.17153
5.553 6.58216
5.583 9.70291
5.613 11.0436
5.643 13.2618
5.673 9.91869
5.704 8.35101
5.735 9.13456
5.764 10.3713
5.794 10.4161
5.824 10.5455
5.854 9.40812
5.885 8.21137
5.914 4.01369
5.944 4.11145
5.974 0.296865
6.004 -2.75429
6.034 -0.814886
6.063 -2.55038
6.093 -3.09114
6.123 -7.92317
6.153 -6.60133
6.183 -11.5158
6.213 -11.128
6.243 -13.3402
6.273 -14.3102
6.303 -18.7542
6.333 -20.3112
6.363 -20.456
6.394 -23.5855
6.424 -22.3513
6.454 -24.4184
6.484 -23.4907
6.514 -25.3101
6.545 -26.4674
6.575 -27.3644
6.604 -27.3114
6.634 -27.6487
6.663 -28.4943
6.693 -26.0039
6.723 -24.9948
6.753 -23.8198
6.783 -23.9454
6.814 -22.4805
6.844 -20.7945
6.874 -18.0321
6.903 -12.5283
6.933 -12.4317
6.965 -9.6939
6.995 -7.55624
7.025 -8.54879
7.054 -3.70783
7.084 -1.45216
7.114 1.04655
7.143 3.27784
7.173 7.73711
7.203 9.45098
7.233 9.33404
7.263 11.6784
7.293 13.7548
7.323 16.9433
7.353 17.6404
7.383 23.2004
7.413 25.5881
7.443 27.5301
7.474 27.792
7.503 28.9509
7.533 29.3284
7.563 27.8626
7.593 26.6523
7.623 28.2068
7.654 26.6391
7.683 26.5202
7.713 25.8504
7.743 24.8714
7.773 24.5994
7.804 22.9563
7.834 21.0915
7.864 17.6665
7.895 18.2102
7.926 19.5053
7.955 17.3849
7.985 14.1473
8.015 10.5023
8.045 6.85493
8.076 5.79983
8.106 3.97501
8.136 0.662808
8.166 -0.905089
8.196 -3.8572
8.226 -1.18868
8.256 -4.23632
8.286 -4.65829
8.316 -4.9109
8.346 -5.06792
8.378 -7.05347
8.408 -8.22587
8.439 -8.30219
8.469 -6.48024
8.498 -7.89789
8.528 -5.20339
8.558 -4.03387
8.589 -4.06578
8.619 -1.61379
8.649 -0.392187
8.678 1.14752
8.708 0.85318
8.739 0.790639
8.769 1.12897
8.8 0.749421
8.83 1.30271
8.86 2.90049
8.889 1.18383
8.919 1.1645
8.949 0.727568
8.979 1.96315
9.009 1.98572
9.039 1.28422
9.069 0.608361
9.099 1.17265
9.129 1.72264
9.159 1.54433
9.189 1.3358
9.219 1.27069
9.25 1.08208
9.28 1.87335
9.31 2.02556
9.341 1.35549
9.371 2.18143
9.402 1.35722
9.433 1.548
9.463 1.27038
9.492 1.71654
9.523 0.656534
9.553 1.78073
9.583 0.201673
9.614 1.86152
9.644 2.62889
9.674 2.53886
9.705 2.73012
9.734 1.68453
9.764 2.15592
9.793 3.66844
9.823 3.61902
9.853 2.3071
9.883 1.92619
9.913 3.05852
9.944 2.53885
9.974 2.86509
10.004 2.70269
10.034 3.006
10.064 2.60662
10.094 1.38021
10.125 1.37671
10.156 3.53922
10.187 2.03511
10.217 2.02478
10.247 2.5068
10.277 3.46744
10.307 3.44975
10.337 1.64749
10.367 1.7635
10.397 2.83751
10.427 3.49443
10.457 3.64435
10.487 3.57755
10.517 2.41624
10.547 3.09234
10.577 2.94756
10.608 2.75063
10.638 2.49137
10.668 2.80948
10.698 2.93177
10.729 2.84439
10.759 2.63098
10.79 2.44518
10.82 3.4256
10.851 1.74114
10.881 2.32439
10.91 2.04726
10.94 2.21121
10.969 1.88829
10.999 3.24457
11.03 3.20459
11.059 2.28753
11.089 2.07005
11.119 3.0005
11.15 2.51446
11.179 1.31585
11.21 2.46232
11.24 0.552282
11.269 1.13539
11.3 1.656
11.329 1.486
11.36 1.93835
11.39 1.33974
11.419 3.54766
11.449 3.12231
11.479 3.08375
11.509 2.07422
11.539 1.32271
11.569 2.20324
11.599 2.82451
11.629 2.55523
11.659 2.0912
11.688 2.23365
11.719 1.81571
11.749 1.99877
11.779 1.79795
11.809 1.52936
11.841 3.14062
11.871 2.78906
11.901 3.00204
11.932 2.02581
11.962 3.28085
11.992 2.09573
12.022 3.14175
12.052 2.87508
12.082 2.27405
12.113 3.0005
12.143 2.91275
12.172 3.61563
12.202 2.42819
12.233 2.39235
12.262 2.61693
12.293 2.75521
12.323 2.36145
12.354 2.81436
12.384 2.25487
12.414 1.2966
12.444 2.70564
12.474 2.99623
12.503 2.16472
12.534 1.74284
12.564 1.63217
12.595 2.02263
12.625 2.42525
12.654 2.32789
12.685 2.15119
12.716 1.25042
12.746 1.79461
12.776 2.45683
12.807 2.5148
12.836 1.33068
12.866 2.62393
12.897 1.36847
12.928 2.47757
12.958 0.931642
12.988 1.86534
13.018 3.10733
13.047 3.10906
13.078 1.44737
13.109 3.26606
13.138 1.88759
13.169 2.32302
13.199 3.3783
13.229 3.83485
13.258 1.54072
13.289 3.42109
13.319 3.97817
13.35 2.84722
13.381 2.84722
13.411 2.90613
13.441 0.787673
13.471 1.71257
13.502 1.83448
13.532 2.90199
13.562 3.39847
13.592 4.21981
13.622 3.07519
13.652 2.36216
13.682 1.9004
13.712 2.26102
13.741 -3.016
13.771 -2.47531
13.801 -3.10375
13.831 -1.81501
13.861 -6.51444
13.891 -7.13727
13.921 -7.56062
13.951 -8.97634
13.981 -10.3246
14.011 -11.491
14.041 -12.6613
14.071 -14.813
14.101 -15.1075
14.131 -16.5077
14.161 -16.6007
14.192 -19.5172
14.221 -17.1535
14.251 -19.1795
14.282 -19.8237
14.311 -19.8349
14.342 -19.4923
14.372 -17.8976
14.402 -18.9062
14.432 -15.884
14.462 -15.1084
14.492 -13.4058
14.521 -12.319
14.551 -12.8377
14.582 -11.5918
14.611 -9.45339
14.642 -8.35887
14.672 -5.82338
14.702 -3.22918
14.733 -2.5718
14.763 -1.98513
14.792 -0.361333
14.822 -1.57842
14.853 2.09254
14.883 1.02381
14.913 4.80797
14.942 4.80587
14.972 7.90554
15.002 5.53629
15.033 2.49977
15.062 1.76478
15.093 0.509838
15.123 0.453153
15.153 -0.174258
15.183 0.282001
15.213 1.44824
15.243 -0.0257164
15.274 -0.29702
15.304 -0.275703
15.334 -1.23753
15.366 -1.29026
15.396 -0.191997
15.426 -0.0853934
15.456 -0.00447367
15.486 -0.228605
15.516 0.503004
15.546 -0.331379
15.576 -0.595429
15.607 -0.981132
15.637 -0.788858
15.667 -0.674831
15.697 -0.756185
15.727 -1.28519
15.757 -1.07466
15.787 0.310901
15.817 -0.104938
15.847 -0.210554
15.877 0.142959
15.907 0.123113
15.937 -0.841106
15.967 0.120111
15.999 0.235089
16.029 0.220332
16.06 0.490689
16.09 0.529212
16.12 -0.0607309
16.15 0.596443
16.182 0.0717214
16.212 -0.245918
16.242 -0.435613
16.273 0.851107
16.303 0.466757
16.333 -0.316957
16.364 0.202555
16.394 0.0390714
16.424 0.782769
16.454 0.263638
16.484 -0.324329
16.514 -0.170589
16.544 0.347697
16.574 -0.26268
16.604 -0.296603
16.634 -1.79673
16.664 -2.69891
16.694 -4.23474
16.724 -4.05934
16.756 -7.29524
16.786 -7.06843
16.816 -8.93687
16.846 -10.7927
16.876 -12.4572
16.906 -14.6363
16.936 -17.5566
16.966 -18.0411
16.997 -17.2346
17.027 -18.393
17.057 -16.461
17.086 -16.0046
17.116 -16.0557
17.145 -14.7743
17.176 -14.2805
17.206 -13.7141
17.235 -10.8657
17.265 -6.4429
17.294 -4.73617
17.324 -3.4527
17.354 0.12217
17.384 0.778398
17.414 5.18779
17.443 5.18424
17.474 9.21378
17.505 7.78023
17.535 6.79317
17.566 7.56193
17.596 12.127
17.627 12.9209
17.658 11.0602
17.688 11.0435
17.718 10.4217
17.748 11.0141
17.778 10.1475
17.808 10.0045
17.838 6.69205
17.868 6.31588
17.899 5.74024
17.929 5.21238
17.96 4.43334
17.99 3.21713
18.02 2.43516
18.05 2.99467
18.079 1.30655
18.109 0.259765
18.139 -0.305761
18.171 0.108606
18.2 0.628167
18.23 0.430039
18.26 1.34542
18.29 1.08188
18.32 0.672224
18.351 1.33843
18.38 0.566784
18.41 0.84273
18.441 0.848304
18.471 0.991192
18.502 0.661047
18.532 0.807003
18.563 0.937813
18.592 1.10193
18.622 0.219959
18.652 -0.601002
18.682 0.44581
18.712 0.51489
18.742 0.337812
18.772 0.645885
18.802 1.04801
18.833 1.9108
18.863 1.18629
18.893 0.98195
18.922 -0.536154
18.952 -4.02851
18.984 -2.64504
19.014 -7.04002
19.043 -8.68616
19.074 -10.0969
19.105 -9.4802
19.135 -13.8712
19.165 -14.4921
19.194 -15.9302
19.224 -15.0453
19.255 -16.8913
19.285 -17.1671
19.314 -16.9362
19.344 -16.5245
19.374 -16.0338
19.404 -15.3578
19.434 -14.6411
19.464 -18.1241
19.494 -18.9407
19.524 -18.5689
19.554 -19.1213
19.584 -18.3692
19.614 -16.3732
19.645 -13.7033
19.675 -14.4214
19.705 -14.4568
19.734 -14.252
19.764 -8.60205
19.794 -7.94283
19.824 -5.12778
19.854 -3.66151
19.883 -4.47385
19.913 -1.69472
19.943 -2.21077
19.973 3.20572
20.003 3.59436
20.034 4.08388
20.064 5.07828
20.094 9.45456
20.124 12.5568
20.154 16.6584
20.184 16.9701
20.214 18.0208
20.244 17.9645
20.273 19.3977
20.302 19.2489
20.333 17.2805
20.363 20.6125
20.393 21.423
20.423 26.0317
20.452 21.3499
20.483 22.3035
20.514 24.9924
20.544 25.1885
20.574 24.1944
20.604 23.8345
20.634 23.2093
20.665 22.1049
20.695 23.1074
20.726 23.5732
20.756 23.0241
20.786 23.0227
20.816 23.2444
20.846 21.0163
20.876 19.4043
20.906 19.74
20.935 18.0236
20.966 14.0298
20.996 10.9661
21.026 10.2449
21.056 9.27408
21.086 9.23868
21.116 7.15858
21.146 2.59115
21.175 -0.405403
21.206 -2.34392
21.235 -7.99416
21.265 -8.5386
21.295 -10.1174
21.326 -12.5507
21.356 -13.3422
21.386 -12.7661
21.416 -12.8214
21.447 -15.4875
21.477 -17.4905
21.508 -19.4893
21.538 -19.3669
21.568 -20.0465
21.598 -21.9898
21.628 -23.9185
21.658 -25.2529
21.688 -26.4437
21.718 -27.1091
21.749 -25.651
21.779 -24.7018
21.809 -24.2274
21.839 -22.2237
21.869 -19.8907
21.899 -18.6218
21.929 -19.0965
21.96 -19.3291
21.991 -18.4805
22.02 -16.688
22.05 -16.0487
22.081 -15.0844
22.112 -15.9144
22.142 -14.3614
22.172 -14.0926
22.201 -13.9563
22.231 -13.5715
22.261 -14.5789
22.291 -14.5789
22.321 -13.4605
22.351 -9.03422
22.381 -7.83259
22.412 -4.45723
22.442 2.03877
22.472 2.53192
22.502 3.91332
22.531 6.40376
22.562 7.79367
22.592 7.24932
22.621 6.1851
22.651 6.94156
22.681 7.32921
22.711 8.60653
22.741 10.7946
22.771 12.2021
22.8 13.9738
22.83 13.5628
22.861 14.492
22.891 12.4875
22.921 11.3729
22.95 8.78028
22.981 6.29438
23.011 7.68676
23.041 7.59122
23.071 6.30029
23.101 2.09092
23.131 1.15457
23.161 -2.65967
23.191 -4.85528
23.221 -3.91601
23.252 -9.56995
23.282 -10.1334
23.312 -10.3277
23.342 -9.49171
23.372 -8.61524
23.403 -13.0306
23.433 -14.4987
23.463 -12.1295
23.493 -12.1051
23.523 -11.562
23.553 -11.7875
23.583 -10.4369
23.613 -10.0556
23.643 -8.47924
23.673 -7.07018
23.703 -7.39978
23.733 -6.05764
23.763 -5.55681
23.792 -5.01234
23.823 -5.54007
23.853 -4.19248
23.883 -3.28113
23.913 -2.342
23.943 -2.93939
23.973 -2.4878
24.002 -1.49174
24.032 -1.09821
24.062 -1.15187
24.093 -0.285712
24.122 -0.124873
24.152 -0.525863
24.182 -0.359667
24.212 -0.307028
24.242 0.119961
24.272 -0.380025
24.303 0.0968769
24.333 -0.0125363
24.364 -0.247989
24.393 -0.407376
24.424 0.130425
24.454 0.733213
24.483 0.0959539
24.514 -0.231691
24.544 -0.517512
24.577 -0.114518
24.607 0.176803
24.637 -1.04333
24.668 -0.959465
24.698 -0.261029
24.727 -0.300199
24.758 -0.00522382
24.789 0.458316
24.818 0.00589046
24.848 -0.0379217
24.878 0.171592
24.908 0.180872
24.938 0.662743
24.967 0.213676
24.997 1.42761
25.027 1.57226
25.057 -0.0445624
25.086 1.23982
25.116 0.899341
25.147 0.768186
25.177 1.68127
25.207 1.42506
25.238 1.65138
25.268 1.5855
25.298 1.93272
25.328 2.68016
25.357 -0.60035
25.388 1.24609
25.418 1.43778
25.448 0.952959
25.478 2.35597
25.508 1.09949
25.538 1.82442
25.568 1.36318
25.598 1.75582
25.627 1.32199
25.657 1.57536
25.687 1.9381
25.718 2.0589
25.75 1.47255
25.78 1.47385
25.811 1.66003
25.841 1.30935
25.871 1.84651
25.901 2.26551
25.932 3.16327
25.963 2.18243
25.993 1.7001
26.022 2.58478
26.052 0.97736
26.082 1.2689
26.112 2.90976
26.142 2.23627
26.171 2.19594
26.201 2.07945
26.231 2.48627
26.263 2.92087
26.293 1.86805
26.324 2.3711
26.354 2.9932
26.384 1.20065
26.415 2.79657
26.445 3.44726
26.475 1.38848
26.505 2.92545
26.534 2.00926
26.564 2.62759
26.595 3.26438
26.626 3.03797
26.656 2.22794
26.686 2.27416
26.716 3.58792
26.747 2.00129
26.777 2.1335
26.807 2.51797
26.836 2.55908
26.866 3.04656
26.897 3.51602
26.928 3.33718
26.959 2.45551
26.989 2.53352
27.019 1.96963
27.05 2.68458
27.079 2.17402
27.109 2.63127
27.139 1.24199
27.169 2.00366
27.199 1.85703
27.229 2.0099
27.259 2.37537
27.29 2.96159
27.319 2.9206
27.349 2.39249
27.379 2.97531
27.409 1.83945
27.439 2.55068
27.469 3.03601
27.499 2.68076
27.53 2.65848
27.56 2.36587
27.59 3.4626
27.62 2.30149
27.65 2.65468
27.68 1.89128
27.71 1.15356
27.74 2.82505
27.771 1.46492
27.801 2.1706
27.833 2.45013
27.863 2.98033
27.893 2.16417
27.922 2.16417
27.952 2.05924
27.982 1.44307
28.012 0.614204
28.042 1.4004
28.072 1.71946
28.102 1.42718
28.132 2.15674
28.162 1.72757
28.191 1.83066
28.222 0.961022
28.251 2.03925
28.282 0.807231
28.311 0.770225
28.342 1.05125
28.371 1.89702
28.401 0.999193
28.432 2.11307
28.462 0.952563
28.491 0.571025
28.522 0.677473
28.552 -0.0509802
28.582 0.683001
28.612 0.55828
28.642 0.86459
28.672 0.782678
28.701 1.12064
28.731 0.425842
28.761 0.695431
28.792 0.534989
28.823 0.953666
28.853 1.00352
28.884 -0.0263126
28.914 0.839004
28.945 0.265943
28.975 -0.34276
29.006 0.297317
29.036 0.696854
29.066 0.73133
29.095 -0.51441
29.126 1.38137
29.155 1.06519
29.186 0.761902
29.216 0.833289
29.246 0.685732
29.277 0.910533
29.308 -0.134759
29.337 0.0952503
29.368 0.336091
29.399 -0.409027
29.429 -0.046249
29.459 0.112631
29.489 -0.0809202
29.518 -0.311849
29.549 0.0305507
29.579 0.313633
29.609 0.337788
29.639 0.783106
29.669 0.761584
29.699 0.72176
29.729 1.14302
29.76 0.338251
29.79 0.918843
29.819 -0.317785
29.85 0.330352
29.879 0.0899345
29.909 0.0120516
29.939 0.477961
29.969 0.329897
29.999 0.67748
30.029 0.239094
30.059 0.686651
30.089 -0.3486
30.119 0.250845
30.149 0.537947
30.179 0.799038
30.209 0.139102
30.239 0.485001
30.269 -0.092131
30.299 -0.229718
30.329 0.39499
30.359 -0.175484
30.389 0.018829
30.419 -0.198737
30.448 0.851539
30.478 -0.456557
30.508 0.291962
30.538 0.509512
30.568 0.11997
30.599 -0.30347
30.629 -0.392463
30.659 -0.166832
30.689 0.275642
30.721 0.460232
30.751 0.154345
30.781 0.854817
30.812 -0.148372
30.842 0.537387
30.872 0.823978
30.903 1.30455
30.932 0.466531
30.963 0.606215
30.993 0.736952
31.024 -0.0389416
31.054 0.913227
31.084 -0.038283
31.114 1.2955
31.144 0.36476
31.174 1.8219
31.204 1.02144
31.235 0.438293
31.264 0.945102
31.294 0.795714
31.324 1.02388
31.355 -0.310169
31.385 0.0765596
31.415 0.592255
31.445 0.207822
31.476 -2.78152
31.506 -3.93758
31.536 -5.7409
31.566 -7.40108
31.596 -10.5259
31.627 -12.122
31.657 -19.0575
31.686 -14.9808
31.716 -16.3101
31.746 -16.9379
31.776 -16.3055
31.806 -16.3249
31.836 -14.1311
31.866 -12.3479
31.897 -12.5247
31.927 -13.41
31.957 -11.2889
31.987 -5.26077
32.017 -4.69204
32.047 -6.5396
32.076 -3.63731
32.106 -1.08341
};
\addlegendentry{$y_\text{CM}$}

\end{axis}
%rmse_y = 1.646 [mm]
\end{tikzpicture}

==> img/V3RTpredz.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\hspace*{0.16 cm}\begin{tikzpicture}

\begin{axis}[
width=7 cm,
height=2.4 cm,
scale only axis,
axis x line* =bottom,
axis y line* = left,
legend cell align={left},
legend style={at={(0.53,0.97)}, anchor=north west, draw=black},
tick align=outside,
tick align=inside,
tick pos=left,
x grid style={dotted,gray},
xlabel={Time [s]},
xmajorgrids,
xmin=0.0, xmax=30,
xtick={0,5,...,30},
xtick style={color=black},
y grid style={dotted,gray},
ylabel={$z$ [mm]},
ylabel near ticks,
ymajorgrids,
ymin=0, ymax=150,
ytick style={color=black},
]
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, black]
table {%
1.007 14.838
1.037 15.364
1.067 15.891
1.097 16.3736
1.128 17.0725
1.159 17.5389
1.19 17.9251
1.219 18.2613
1.249 18.6009
1.279 19.0286
1.309 19.4504
1.339 19.8877
1.369 20.2645
1.399 20.6818
1.429 21.0656
1.459 21.4607
1.489 21.8294
1.519 22.2008
1.549 22.2536
1.579 22.4153
1.609 22.6342
1.64 23.0073
1.671 23.5634
1.701 23.9003
1.731 24.1772
1.761 24.4937
1.791 25.4327
1.821 25.5597
1.851 25.6649
1.881 25.9144
1.911 26.2699
1.941 26.5518
1.972 26.8446
2.001 27.2606
2.031 27.5671
2.062 27.8971
2.092 28.0922
2.123 28.097
2.153 27.9383
2.183 27.6999
2.214 28.7617
2.244 28.9177
2.274 27.7957
2.303 28.1324
2.334 30.1629
2.363 30.3738
2.393 30.6362
2.423 30.934
2.453 30.6882
2.483 31.2205
2.514 31.7303
2.543 32.1569
2.575 32.2436
2.604 32.6836
2.635 33.1106
2.665 33.5952
2.695 33.99
2.725 34.2966
2.756 34.6338
2.786 34.9087
2.816 35.1979
2.846 35.5407
2.876 35.9515
2.906 36.3608
2.936 36.7014
2.966 37.0343
2.996 37.3365
3.026 37.5989
3.056 38.0472
3.086 38.2353
3.116 38.5353
3.146 38.7863
3.176 39.0222
3.206 39.2777
3.236 39.5104
3.265 39.7004
3.296 39.8243
3.326 39.991
3.356 40.1477
3.386 40.3196
3.416 40.4807
3.446 40.6043
3.476 40.7647
3.507 40.8791
3.537 41.0533
3.567 41.1825
3.597 41.3341
3.627 42.4814
3.657 42.3607
3.687 42.3157
3.717 42.4101
3.747 42.5169
3.777 42.7233
3.807 42.8525
3.837 42.9292
3.866 42.9111
3.896 42.9107
3.926 42.8914
3.956 42.8763
3.986 42.8313
4.015 42.8322
4.045 42.7857
4.075 42.745
4.105 42.8203
4.134 43.7255
4.165 44.0225
4.195 44.2579
4.226 44.456
4.256 44.6368
4.286 44.8672
4.316 45.159
4.347 45.58
4.376 46.0258
4.406 46.6209
4.436 47.1013
4.468 47.576
4.498 47.9861
4.528 48.5228
4.559 49.1885
4.589 49.7294
4.619 50.2381
4.649 50.7316
4.678 51.27
4.709 51.7822
4.739 51.0486
4.77 51.3075
4.8 51.5881
4.83 51.8421
4.86 52.1962
4.89 52.6016
4.92 53.1257
4.951 53.4429
4.98 54.6059
5.011 55.1842
5.042 55.5183
5.07 56.0121
5.101 55.9364
5.131 56.4885
5.162 56.9161
5.192 57.3863
5.221 57.9628
5.251 58.5317
5.281 58.9205
5.311 59.2547
5.341 59.7329
5.372 60.1103
5.402 60.4708
5.433 60.8928
5.463 61.2368
5.493 60.9793
5.523 61.2519
5.553 61.5196
5.583 61.6598
5.613 61.8827
5.643 62.1684
5.673 62.5281
5.704 62.8468
5.735 63.2481
5.764 63.6331
5.794 64.0743
5.824 64.6641
5.854 65.289
5.885 65.8379
5.914 66.3154
5.944 66.7778
5.974 67.1714
6.004 67.5345
6.034 67.7872
6.063 68.2018
6.093 68.1835
6.123 68.1681
6.153 68.2597
6.183 68.551
6.213 68.945
6.243 69.2744
6.273 70.3142
6.303 70.6759
6.333 70.6853
6.363 70.7067
6.394 70.0707
6.424 69.5875
6.454 69.9612
6.484 70.3333
6.514 70.7141
6.545 71.0473
6.575 71.2936
6.604 71.4287
6.634 71.5122
6.663 71.6634
6.693 73.0409
6.723 73.6006
6.753 74.2526
6.783 74.6949
6.814 75.1369
6.844 75.6155
6.874 76.197
6.903 76.6857
6.933 77.1949
6.965 77.869
6.995 78.7037
7.025 80.1491
7.054 80.8067
7.084 81.7889
7.114 83.3008
7.143 83.7052
7.173 84.7321
7.203 83.2418
7.233 83.542
7.263 83.8453
7.293 84.1655
7.323 84.4468
7.353 84.6734
7.383 84.9005
7.413 85.1448
7.443 85.3969
7.474 85.6571
7.503 85.9961
7.533 86.4726
7.563 86.8522
7.593 87.1868
7.623 87.4095
7.654 87.5766
7.683 87.6777
7.713 87.7775
7.743 87.817
7.773 87.7951
7.804 87.7051
7.834 87.6596
7.864 87.6215
7.895 87.781
7.926 88.1384
7.955 88.6176
7.985 89.1604
8.015 89.6228
8.045 89.8943
8.076 90.1345
8.106 90.4824
8.136 91.8801
8.166 92.1318
8.196 92.1938
8.226 92.6142
8.256 93.1348
8.286 93.5755
8.316 93.8544
8.346 94.1602
8.378 94.5549
8.408 94.8303
8.439 95.0303
8.469 95.3111
8.498 95.6433
8.528 96.0567
8.558 96.3819
8.589 96.6989
8.619 96.9036
8.649 97.028
8.678 97.0613
8.708 96.9724
8.739 97.0967
8.769 97.2874
8.8 97.4475
8.83 97.4717
8.86 97.4775
8.889 97.6257
8.919 97.7991
8.949 97.9229
8.979 97.9211
9.009 97.9545
9.039 98.0508
9.069 98.158
9.099 98.2545
9.129 98.3234
9.159 98.3912
9.189 98.4731
9.219 98.5824
9.25 98.6449
9.28 98.6927
9.31 98.7834
9.341 98.8386
9.371 98.9328
9.402 99.0324
9.433 99.2603
9.463 99.5856
9.492 100.029
9.523 100.559
9.553 101.151
9.583 101.815
9.614 102.463
9.644 103.161
9.674 103.98
9.705 104.762
9.734 105.612
9.764 106.516
9.793 107.31
9.823 108.244
9.853 109.177
9.883 110.151
9.913 111.143
9.944 112.111
9.974 113.068
10.004 114.047
10.034 115.032
10.064 116.059
10.094 117.274
10.125 118.318
10.156 119.419
10.187 120.482
10.217 121.557
10.247 122.617
10.277 123.665
10.307 124.679
10.337 125.654
10.367 126.626
10.397 127.572
10.427 128.506
10.457 129.272
10.487 130.132
10.517 131.008
10.547 132.073
10.577 132.826
10.608 133.427
10.638 134.128
10.668 134.789
10.698 135.428
10.729 136.024
10.759 136.592
10.79 137.131
10.82 137.639
10.851 138.121
10.881 138.708
10.91 139.075
10.94 139.491
10.969 139.868
10.999 140.229
11.03 140.568
11.059 140.875
11.089 141.17
11.119 141.455
11.15 141.718
11.179 141.941
11.21 142.181
11.24 142.396
11.269 142.604
11.3 142.826
11.329 143.003
11.36 143.235
11.39 143.401
11.419 143.567
11.449 143.744
11.479 143.892
11.509 144.046
11.539 144.17
11.569 144.315
11.599 144.442
11.629 144.549
11.659 144.675
11.688 144.756
11.719 144.862
11.749 144.962
11.779 145.054
11.809 145.146
11.841 145.237
11.871 145.337
11.901 145.429
11.932 145.527
11.962 145.594
11.992 145.655
12.022 145.753
12.052 145.731
12.082 145.633
12.113 145.465
12.143 145.117
12.172 144.835
12.202 144.513
12.233 144.093
12.262 143.66
12.293 143.3
12.323 142.818
12.354 142.322
12.384 141.887
12.414 141.431
12.444 141.055
12.474 140.629
12.503 140.149
12.534 139.527
12.564 138.994
12.595 138.374
12.625 137.741
12.654 137.05
12.685 136.341
12.716 135.526
12.746 134.656
12.776 133.682
12.807 132.609
12.836 131.674
12.866 130.338
12.897 129.381
12.928 127.93
12.958 126.887
12.988 125.87
13.018 124.885
13.047 123.907
13.078 122.985
13.109 122.098
13.138 121.238
13.169 120.513
13.199 119.7
13.229 118.889
13.258 118.083
13.289 117.305
13.319 116.452
13.35 115.7
13.381 114.946
13.411 113.959
13.441 113.332
13.471 112.654
13.502 111.97
13.532 111.209
13.562 110.381
13.592 109.587
13.622 108.732
13.652 107.887
13.682 106.92
13.712 105.943
13.741 104.912
13.771 104.018
13.801 103.33
13.831 102.479
13.861 101.503
13.891 100.565
13.921 99.6722
13.951 98.8312
13.981 98.2159
14.011 97.5935
14.041 97.6778
14.071 96.795
14.101 96.0207
14.131 95.3219
14.161 94.4118
14.192 93.8702
14.221 93.2709
14.251 92.811
14.282 92.506
14.311 92.2797
14.342 92.0641
14.372 91.9
14.402 91.7569
14.432 91.6411
14.462 91.399
14.492 91.2582
14.521 91.1253
14.551 90.914
14.582 90.8111
14.611 90.6784
14.642 90.4743
14.672 90.2643
14.702 89.9632
14.733 89.5584
14.763 89.1683
14.792 88.8553
14.822 88.6043
14.853 88.371
14.883 88.6806
14.913 88.552
14.942 88.3602
14.972 88.0976
15.002 87.8667
15.033 87.7204
15.062 87.6666
15.093 87.439
15.123 87.2526
15.153 87.0352
15.183 86.8074
15.213 86.5966
15.243 86.3152
15.274 86.163
15.304 85.9794
15.334 85.8369
15.366 85.5343
15.396 85.3353
15.426 85.1202
15.456 84.8348
15.486 84.4349
15.516 84.0015
15.546 83.489
15.576 82.9857
15.607 82.4425
15.637 81.8608
15.667 81.2321
15.697 80.5954
15.727 79.9422
15.757 79.3344
15.787 78.7718
15.817 78.1289
15.847 77.5267
15.877 76.6857
15.907 76.0445
15.937 75.4497
15.967 74.851
15.999 74.3598
16.029 73.7763
16.06 73.1833
16.09 72.6114
16.12 71.8361
16.15 71.3703
16.182 70.8196
16.212 70.2662
16.242 69.7401
16.273 69.2224
16.303 68.7008
16.333 68.1722
16.364 67.6592
16.394 67.1298
16.424 66.591
16.454 65.7967
16.484 65.1901
16.514 64.6391
16.544 64.1621
16.574 63.5916
16.604 62.9225
16.634 62.2081
16.664 61.4635
16.694 60.6513
16.724 59.6148
16.756 58.9177
16.786 58.0821
16.816 57.2273
16.846 56.3847
16.876 54.7876
16.906 53.8909
16.936 51.3529
16.966 50.8271
16.997 50.0217
17.027 49.4215
17.057 48.9751
17.086 48.2978
17.116 48.2096
17.145 47.9731
17.176 48.0008
17.206 47.9948
17.235 47.9886
17.265 49.3192
17.294 49.1245
17.324 48.1685
17.354 47.9856
17.384 47.7929
17.414 47.6881
17.443 47.6235
17.474 47.6172
17.505 47.5961
17.535 46.8734
17.566 46.7559
17.596 46.6253
17.627 46.3331
17.658 46.0784
17.688 45.8251
17.718 45.615
17.748 45.3979
17.778 45.2631
17.808 45.1433
17.838 44.9633
17.868 44.6585
17.899 44.3946
17.929 45.6182
17.96 45.1476
17.99 44.8383
18.02 44.3851
18.05 43.47
18.079 43.01
18.109 42.5801
18.139 42.4395
18.171 42.3387
18.2 42.1509
18.23 41.8434
18.26 41.514
18.29 41.3132
18.32 41.1188
18.351 40.9721
18.38 40.8235
18.41 40.7374
18.441 40.774
18.471 40.8806
18.502 41.0511
18.532 41.2673
18.563 41.6086
18.592 42.0706
18.622 42.7648
18.652 43.2734
18.682 43.7642
18.712 44.2476
18.742 44.7065
18.772 45.2152
18.802 45.6057
18.833 45.6299
18.863 45.3781
18.893 45.2957
18.922 45.2454
18.952 44.832
18.984 45.2945
19.014 45.055
19.043 45.0006
19.074 44.9779
19.105 44.9195
19.135 44.9566
19.165 45.1834
19.194 45.4213
19.224 45.6978
19.255 45.2428
19.285 45.3656
19.314 45.5744
19.344 45.7681
19.374 45.9851
19.404 44.8222
19.434 44.8261
19.464 45.2943
19.494 45.4333
19.524 45.5139
19.554 45.6641
19.584 45.8155
19.614 45.9247
19.645 46.0932
19.675 46.256
19.705 46.4605
19.734 46.7565
19.764 47.0632
19.794 47.3153
19.824 47.423
19.854 47.4424
19.883 48.6569
19.913 48.1871
19.943 48.5513
19.973 49.0587
20.003 49.5708
20.034 50.0634
20.064 50.5722
20.094 50.992
20.124 51.7892
20.154 52.4494
20.184 53.2
20.214 53.6688
20.244 54.3523
20.273 54.4789
20.302 54.9254
20.333 55.2792
20.363 55.8756
20.393 56.3838
20.423 56.9612
20.452 57.4717
20.483 57.8324
20.514 58.184
20.544 58.4805
20.574 58.9224
20.604 59.1952
20.634 59.3627
20.665 59.4839
20.695 59.5251
20.726 59.5928
20.756 59.6084
20.786 59.5146
20.816 59.4233
20.846 59.4828
20.876 59.6035
20.906 59.7448
20.935 60.7397
20.966 60.7771
20.996 60.8829
21.026 61.0584
21.056 61.0585
21.086 61.0755
21.116 60.6916
21.146 60.5015
21.175 60.2726
21.206 60.1296
21.235 59.9497
21.265 59.8283
21.295 59.696
21.326 59.5894
21.356 59.4289
21.386 59.2089
21.416 59.7159
21.447 59.7392
21.477 59.7159
21.508 59.751
21.538 59.6911
21.568 59.7066
21.598 59.711
21.628 59.3846
21.658 59.7829
21.688 58.7164
21.718 58.7859
21.749 59.1402
21.779 59.3776
21.809 60.006
21.839 60.1936
21.869 59.5953
21.899 59.4455
21.929 59.3972
21.96 59.5282
21.991 59.6292
22.02 59.6285
22.05 59.6584
22.081 59.8073
22.112 59.844
22.142 59.8613
22.172 59.8136
22.201 61.8065
22.231 61.9989
22.261 62.2366
22.291 62.6726
22.321 63.2507
22.351 63.9381
22.381 64.6992
22.412 65.6362
22.442 66.5905
22.472 66.7301
22.502 66.8838
22.531 67.4595
22.562 67.9572
22.592 68.241
22.621 68.5056
22.651 68.7322
22.681 68.9622
22.711 68.9509
22.741 68.9078
22.771 68.9162
22.8 68.7997
22.83 68.4788
22.861 67.968
22.891 67.4547
22.921 66.966
22.95 66.582
22.981 66.274
23.011 65.9801
23.041 66.187
23.071 65.978
23.101 66.0113
23.131 66.2644
23.161 66.6334
23.191 66.827
23.221 67.0588
23.252 67.3052
23.282 67.5151
23.312 67.5654
23.342 67.5867
23.372 68.3982
23.403 68.607
23.433 68.7779
23.463 68.9209
23.493 69.1057
23.523 69.2203
23.553 69.4332
23.583 69.5734
23.613 69.6292
23.643 69.7274
23.673 69.7731
23.703 69.8436
23.733 70.1551
23.763 70.8196
23.792 71.5061
23.823 72.4669
23.853 72.7542
23.883 72.6748
23.913 73.1494
23.943 73.2039
23.973 73.2769
24.002 73.6235
24.032 73.5953
24.062 73.704
24.093 73.7403
24.122 73.877
24.152 74.0817
24.182 74.2906
24.212 74.479
24.242 74.6569
24.272 74.9194
24.303 75.1799
24.333 75.4148
24.364 75.6797
24.393 75.9777
24.424 76.4122
24.454 76.7845
24.483 77.1599
24.514 77.6045
24.544 78.0873
24.577 78.5322
24.607 79.0825
24.637 79.6959
24.668 80.3429
24.698 81.3375
24.727 82.0772
24.758 82.7357
24.789 83.5593
24.818 84.3901
24.848 85.229
24.878 86.059
24.908 86.9159
24.938 87.7823
24.967 88.6727
24.997 89.594
25.027 90.558
25.057 91.3973
25.086 92.4202
25.116 93.4507
25.147 94.4823
25.177 95.8998
25.207 96.9606
25.238 98.0862
25.268 99.0091
25.298 100.138
25.328 101.277
25.357 102.428
25.388 103.598
25.418 104.774
25.448 105.976
25.478 107.113
25.508 108.282
25.538 109.448
25.568 110.609
25.598 111.709
25.627 112.793
25.657 113.89
25.687 114.761
25.718 115.799
25.75 117.137
25.78 118.124
25.811 119.072
25.841 119.984
25.871 120.886
25.901 121.612
25.932 122.455
25.963 123.247
25.993 124.034
26.022 125.043
26.052 125.764
26.082 126.446
26.112 127.105
26.142 127.766
26.171 128.367
26.201 128.838
26.231 129.409
26.263 129.96
26.293 130.446
26.324 130.948
26.354 131.418
26.384 131.918
26.415 132.354
26.445 132.744
26.475 133.132
26.505 133.486
26.534 133.866
26.564 134.177
26.595 134.49
26.626 134.785
26.656 135.051
26.686 135.278
26.716 135.442
26.747 135.575
26.777 135.646
26.807 135.652
26.836 135.651
26.866 135.57
26.897 135.424
26.928 135.114
26.959 134.797
26.989 134.473
27.019 134.165
27.05 133.744
27.079 133.314
27.109 132.805
27.139 132.316
27.169 131.722
27.199 131.106
27.229 130.415
27.259 129.642
27.29 128.452
27.319 127.663
27.349 126.76
27.379 125.616
27.409 124.182
27.439 122.89
27.469 121.571
27.499 120.233
27.53 119.124
27.56 117.571
27.59 116.483
27.62 115.186
27.65 113.873
27.68 112.576
27.71 111.289
27.74 109.994
27.771 108.723
27.801 107.484
27.833 105.852
27.863 104.605
27.893 103.602
27.922 102.43
27.952 101.217
27.982 100.08
28.012 99.1137
28.042 97.9793
28.072 96.8663
28.102 95.4126
28.132 94.3061
28.162 93.2463
28.191 92.1458
28.222 91.1171
28.251 90.2245
28.282 89.1483
28.311 88.0822
28.342 87.0418
28.371 86.0097
28.401 84.9662
28.432 83.9744
28.462 82.9685
28.491 81.9935
28.522 81.0298
28.552 80.0427
28.582 79.097
28.612 78.3343
28.642 77.3956
28.672 76.5003
28.701 75.5603
28.731 74.6889
28.761 73.5213
28.792 72.8089
28.823 71.9588
28.853 71.1218
28.884 70.2958
28.914 69.4813
28.945 68.6748
28.975 67.6167
29.006 67.0225
29.036 66.2382
29.066 65.4472
29.095 64.6533
29.126 63.9253
29.155 63.3015
29.186 62.6045
29.216 61.9144
29.246 61.2242
29.277 60.5583
29.308 59.9329
29.337 59.3783
29.368 58.7449
29.399 57.914
29.429 57.2998
29.459 56.6582
29.489 56.0886
29.518 55.5313
29.549 54.9126
29.579 54.42
29.609 53.9069
29.639 53.3566
29.669 52.7843
29.699 52.2348
29.729 51.7428
29.76 51.1704
29.79 50.6698
29.819 50.1926
29.85 49.7433
29.879 49.3449
29.909 48.9221
29.939 48.6459
29.969 48.3451
29.999 48.1218
30.029 47.9356
30.059 47.8628
30.089 47.9
30.119 48.1029
30.149 48.4449
30.179 48.9111
30.209 49.4931
30.239 50.1202
30.269 50.7892
30.299 51.5078
30.329 52.2512
30.359 53.1339
30.389 53.9523
30.419 54.6602
30.448 55.5087
30.478 56.3391
30.508 57.1999
30.538 58.0232
30.568 58.8858
30.599 59.7087
30.629 60.5218
30.659 61.336
30.689 62.1429
30.721 62.9308
30.751 63.9967
30.781 64.6431
30.812 65.397
30.842 66.1548
30.872 66.913
30.903 67.6357
30.932 68.3904
30.963 68.9979
30.993 69.9447
31.024 70.6208
31.054 71.3455
31.084 72.0353
31.114 72.7107
31.144 73.3603
31.174 73.9449
31.204 74.5367
31.235 75.192
31.264 75.7519
31.294 76.3851
31.324 77.011
31.355 77.8663
31.385 78.0773
31.415 78.354
31.445 78.6609
31.476 78.8728
31.506 78.9321
31.536 78.7626
31.566 78.5768
31.596 78.6864
31.627 78.1463
31.657 78.0229
31.686 77.8809
31.716 77.7239
31.746 77.5407
31.776 77.54
31.806 78.2847
31.836 78.1955
31.866 78.0324
31.897 77.7158
31.927 76.8435
31.957 76.5732
31.987 76.3316
32.017 76.1589
32.047 76.042
32.076 76.0343
32.106 76.0643
};
\addlegendentry{$z_\text{GT}$}
\addplot [x filter/.code={\pgfmathparse{\pgfmathresult-1.007}},very thin, red]
table {%
1.007 16.7369
1.037 17.5573
1.067 17.1549
1.097 19.1473
1.128 19.002
1.159 21.0113
1.19 22.188
1.219 22.223
1.249 21.5468
1.279 21.7335
1.309 21.7851
1.339 23.1397
1.369 23.4015
1.399 23.8751
1.429 24.9016
1.459 24.9016
1.489 24.5385
1.519 23.2202
1.549 25.3841
1.579 24.755
1.609 25.4313
1.64 26.1496
1.671 26.4311
1.701 26.9768
1.731 25.7903
1.761 26.6492
1.791 25.3307
1.821 25.1466
1.851 25.2904
1.881 24.8893
1.911 25.0934
1.941 28.0193
1.972 28.0193
2.001 30.9692
2.031 30.3952
2.062 30.5744
2.092 31.0877
2.123 30.7081
2.153 30.4501
2.183 29.9822
2.214 29.5277
2.244 30.1022
2.274 32.414
2.303 33.0638
2.334 33.1394
2.363 32.0979
2.393 31.3758
2.423 31.0655
2.453 29.4491
2.483 30.929
2.514 32.5315
2.543 32.3057
2.575 33.6165
2.604 34.8502
2.635 36.2079
2.665 35.2877
2.695 35.8428
2.725 36.601
2.756 36.6681
2.786 36.9842
2.816 37.3627
2.846 38.3952
2.876 38.1502
2.906 38.2448
2.936 38.8663
2.966 39.9769
2.996 40.964
3.026 40.9597
3.056 41.5905
3.086 41.734
3.116 40.7731
3.146 41.9476
3.176 42.0942
3.206 44.0033
3.236 43.0606
3.265 43.0957
3.296 44.5199
3.326 44.6436
3.356 44.3373
3.386 43.9304
3.416 42.9043
3.446 43.2695
3.476 43.0664
3.507 43.1213
3.537 43.6952
3.567 44.6057
3.597 44.1702
3.627 44.1702
3.657 44.7192
3.687 44.5902
3.717 44.3914
3.747 43.9712
3.777 43.8719
3.807 44.678
3.837 45.0275
3.866 44.003
3.896 44.5199
3.926 44.4251
3.956 44.9769
3.986 44.5278
4.015 44.2711
4.045 44.0474
4.075 43.848
4.105 45.1829
4.134 44.765
4.165 45.1154
4.195 45.3752
4.226 44.9596
4.256 45.589
4.286 45.3234
4.316 45.9431
4.347 45.206
4.376 45.84
4.406 46.7685
4.436 46.0667
4.468 46.3937
4.498 47.5428
4.528 47.7999
4.559 48.1593
4.589 47.7831
4.619 48.7988
4.649 49.0772
4.678 48.7466
4.709 49.4139
4.739 51.9038
4.77 52.7802
4.8 52.0951
4.83 52.5272
4.86 52.1801
4.89 52.9987
4.92 52.8201
4.951 54.0819
4.98 54.5915
5.011 56.932
5.042 55.8391
5.07 56.8937
5.101 56.7965
5.131 57.5423
5.162 58.5285
5.192 59.4363
5.221 59.7484
5.251 59.7945
5.281 60.0216
5.311 60.6137
5.341 61.8158
5.372 62.2464
5.402 61.6543
5.433 62.6366
5.463 63.3755
5.493 64.351
5.523 64.599
5.553 64.0943
5.583 64.328
5.613 64.0412
5.643 64.3944
5.673 65.8113
5.704 64.8199
5.735 66.3684
5.764 65.9396
5.794 67.1295
5.824 67.3416
5.854 68.1067
5.885 67.5114
5.914 67.2689
5.944 69.3167
5.974 69.6337
6.004 70.4466
6.034 71.4482
6.063 70.346
6.093 71.7036
6.123 72.2191
6.153 71.5082
6.183 71.1924
6.213 70.7405
6.243 70.3623
6.273 69.2904
6.303 71.3299
6.333 71.027
6.363 70.7953
6.394 69.9916
6.424 72.2004
6.454 72.4241
6.484 74.0774
6.514 75.2623
6.545 74.3604
6.575 75.5486
6.604 74.4783
6.634 75.1119
6.663 75.8683
6.693 75.4187
6.723 77.4856
6.753 75.9511
6.783 75.7313
6.814 76.2942
6.844 75.7323
6.874 76.4095
6.903 78.9333
6.933 78.9167
6.965 79.1159
6.995 79.0495
7.025 79.0972
7.054 80.9403
7.084 80.9622
7.114 80.3386
7.143 81.4807
7.173 81.3357
7.203 82.2895
7.233 83.0883
7.263 84.4595
7.293 84.8415
7.323 84.9272
7.353 85.9016
7.383 86.7772
7.413 86.3177
7.443 85.6111
7.474 85.8817
7.503 85.4523
7.533 86.0214
7.563 86.6541
7.593 87.2209
7.623 88.5731
7.654 89.7116
7.683 90.0911
7.713 90.2531
7.743 89.5933
7.773 89.2679
7.804 89.4684
7.834 89.2277
7.864 89.2808
7.895 88.7471
7.926 87.6726
7.955 87.834
7.985 87.6154
8.015 89.0836
8.045 88.8696
8.076 89.3013
8.106 90.0172
8.136 89.9662
8.166 91.2203
8.196 92.1093
8.226 93.5409
8.256 93.0874
8.286 93.06
8.316 94.4559
8.346 95.5431
8.378 95.3716
8.408 95.7026
8.439 96.6615
8.469 95.8293
8.498 96.7155
8.528 97.6015
8.558 97.7356
8.589 98.6824
8.619 99.6076
8.649 99.9543
8.678 100.115
8.708 99.8487
8.739 100.004
8.769 100.285
8.8 99.5803
8.83 100.35
8.86 101.073
8.889 100.847
8.919 100.095
8.949 100.353
8.979 100.478
9.009 100.807
9.039 100.836
9.069 100.931
9.099 101.189
9.129 100.708
9.159 101.106
9.189 101.901
9.219 101.546
9.25 100.859
9.28 101.127
9.31 101.331
9.341 101.824
9.371 102.056
9.402 101.272
9.433 101.282
9.463 101.765
9.492 102.016
9.523 102.839
9.553 103.162
9.583 103.281
9.614 104.502
9.644 104.363
9.674 105.572
9.705 106.514
9.734 107.891
9.764 108.387
9.793 110.159
9.823 110.941
9.853 111.002
9.883 113.097
9.913 114.28
9.944 114.64
9.974 114.91
10.004 114.538
10.034 115.707
10.064 118.193
10.094 118.022
10.125 119.279
10.156 120.088
10.187 120.101
10.217 121.762
10.247 122.845
10.277 123.825
10.307 124.693
10.337 125.116
10.367 125.262
10.397 127.936
10.427 129.238
10.457 128.877
10.487 131.335
10.517 130.997
10.547 132.756
10.577 134.701
10.608 133.703
10.638 133.567
10.668 136.013
10.698 135.02
10.729 136.148
10.759 136.19
10.79 137.351
10.82 139.898
10.851 139.523
10.881 139.094
10.91 139.81
10.94 140.039
10.969 140.331
10.999 141.852
11.03 142.141
11.059 143.303
11.089 142.743
11.119 143.24
11.15 143.7
11.179 144.409
11.21 144.206
11.24 141.015
11.269 143.264
11.3 144.481
11.329 141.912
11.36 144.798
11.39 145.473
11.419 142.256
11.449 148.003
11.479 142.47
11.509 147.526
11.539 146.284
11.569 144.328
11.599 146.355
11.629 147.537
11.659 142.863
11.688 143.869
11.719 145.969
11.749 145.209
11.779 145.859
11.809 146.718
11.841 149.433
11.871 147.818
11.901 144.972
11.932 144.627
11.962 145.021
11.992 145.208
12.022 149.492
12.052 145.264
12.082 148.688
12.113 148.923
12.143 146.365
12.172 143.582
12.202 148.983
12.233 143.642
12.262 147.645
12.293 147.163
12.323 146.84
12.354 141.636
12.384 144.37
12.414 141.385
12.444 140.243
12.474 140.692
12.503 142.003
12.534 142.862
12.564 143.188
12.595 140.614
12.625 139.111
12.654 140.603
12.685 137.246
12.716 137.019
12.746 137.058
12.776 136.015
12.807 135.961
12.836 134.575
12.866 134.56
12.897 132.432
12.928 130.192
12.958 129.224
12.988 129.321
13.018 128.569
13.047 127.073
13.078 125.299
13.109 125.133
13.138 123.737
13.169 123.566
13.199 123.217
13.229 122.553
13.258 120.702
13.289 120.693
13.319 120.729
13.35 118.982
13.381 118.982
13.411 117.48
13.441 117.425
13.471 115.272
13.502 114.616
13.532 113.814
13.562 112.632
13.592 111.668
13.622 111.98
13.652 111.089
13.682 109.424
13.712 107.751
13.741 107.329
13.771 105.777
13.801 105.212
13.831 104.345
13.861 104.835
13.891 103.321
13.921 102.237
13.951 102.129
13.981 100.99
14.011 99.8456
14.041 98.9474
14.071 97.9374
14.101 97.1592
14.131 96.863
14.161 97.3468
14.192 96.8698
14.221 94.7039
14.251 94.9872
14.282 92.7417
14.311 92.7814
14.342 92.771
14.372 91.875
14.402 91.2653
14.432 91.142
14.462 92.027
14.492 91.9077
14.521 92.1236
14.551 91.7819
14.582 92.0505
14.611 92.2807
14.642 91.723
14.672 92.7449
14.702 92.1934
14.733 91.8959
14.763 90.5212
14.792 90.0224
14.822 89.6315
14.853 89.9284
14.883 89.2338
14.913 89.479
14.942 89.0126
14.972 88.3988
15.002 88.5176
15.033 87.3939
15.062 87.3206
15.093 87.6623
15.123 88.4321
15.153 88.4926
15.183 87.6321
15.213 86.9621
15.243 87.1873
15.274 87.2216
15.304 86.9322
15.334 87.3662
15.366 86.4767
15.396 85.858
15.426 86.5324
15.456 86.1716
15.486 86.3824
15.516 85.5968
15.546 84.5501
15.576 84.5053
15.607 84.0835
15.637 83.9995
15.667 82.6813
15.697 82.7588
15.727 81.7378
15.757 81.8224
15.787 80.5999
15.817 80.6591
15.847 79.0826
15.877 78.5623
15.907 78.8842
15.937 78.3138
15.967 77.6724
15.999 75.9962
16.029 75.6483
16.06 75.2728
16.09 74.1966
16.12 72.978
16.15 72.5298
16.182 72.7648
16.212 72.7193
16.242 71.5005
16.273 71.1014
16.303 70.7693
16.333 71.0978
16.364 70.1401
16.394 69.0649
16.424 69.5903
16.454 68.6407
16.484 67.146
16.514 66.7744
16.544 67.4322
16.574 67.0787
16.604 66.4102
16.634 64.6859
16.664 63.7063
16.694 62.1217
16.724 62.5183
16.756 59.9997
16.786 60.0439
16.816 59.2084
16.846 57.5925
16.876 57.0309
16.906 57.3707
16.936 56.101
16.966 55.9216
16.997 55.1301
17.027 54.9731
17.057 53.1384
17.086 52.4848
17.116 51.3592
17.145 51.877
17.176 51.5258
17.206 51.6142
17.235 51.8728
17.265 51.2876
17.294 50.7827
17.324 50.454
17.354 50.6803
17.384 50.3629
17.414 49.0139
17.443 48.1677
17.474 48.1225
17.505 48.6112
17.535 47.8596
17.566 48.7698
17.596 48.6915
17.627 49.2281
17.658 48.7041
17.688 49.5148
17.718 49.268
17.748 50.4564
17.778 49.0653
17.808 48.9747
17.838 48.5124
17.868 47.4068
17.899 46.8044
17.929 46.9132
17.96 46.6266
17.99 45.5292
18.02 46.5702
18.05 44.669
18.079 45.495
18.109 44.9972
18.139 44.9186
18.171 43.8594
18.2 43.7986
18.23 44.6513
18.26 43.4328
18.29 43.3778
18.32 43.0048
18.351 42.8911
18.38 42.4907
18.41 41.9377
18.441 41.7436
18.471 42.4279
18.502 42.0513
18.532 41.8696
18.563 42.4394
18.592 42.4332
18.622 43.297
18.652 44.4442
18.682 44.7332
18.712 44.4404
18.742 45.366
18.772 46.2147
18.802 47.3637
18.833 47.8037
18.863 48.1235
18.893 47.6636
18.922 49.3998
18.952 47.4386
18.984 48.2376
19.014 48.1166
19.043 47.7251
19.074 46.423
19.105 46.5462
19.135 46.5829
19.165 45.8285
19.194 46.657
19.224 46.8595
19.255 46.5483
19.285 47.2464
19.314 47.2192
19.344 47.3668
19.374 47.987
19.404 47.3109
19.434 47.6797
19.464 46.7484
19.494 46.8725
19.524 48.0806
19.554 47.8994
19.584 48.1062
19.614 48.5501
19.645 50.4667
19.675 51.5031
19.705 51.1037
19.734 51.2497
19.764 50.5729
19.794 49.7894
19.824 50.7204
19.854 50.4774
19.883 51.796
19.913 52.4573
19.943 53.2281
19.973 53.9139
20.003 53.3443
20.034 52.853
20.064 52.6281
20.094 53.4107
20.124 53.5987
20.154 53.7816
20.184 53.9899
20.214 55.5671
20.244 57.097
20.273 57.4874
20.302 59.1969
20.333 59.1914
20.363 58.4472
20.393 59.3419
20.423 58.9587
20.452 59.9477
20.483 60.2134
20.514 59.478
20.544 60.8576
20.574 59.8609
20.604 60.4073
20.634 60.4875
20.665 60.4251
20.695 61.5202
20.726 61.5073
20.756 62.1327
20.786 62.1686
20.816 63.1809
20.846 62.3295
20.876 61.1532
20.906 61.2229
20.935 62.4634
20.966 64.0681
20.996 63.4067
21.026 64.8785
21.056 64.3067
21.086 65.2553
21.116 66.1916
21.146 66.2563
21.175 65.8393
21.206 64.437
21.235 63.5551
21.265 61.9407
21.295 62.3563
21.326 62.3496
21.356 62.2498
21.386 61.6268
21.416 61.734
21.447 60.9304
21.477 60.9654
21.508 61.9015
21.538 60.5143
21.568 61.2119
21.598 61.5292
21.628 61.7897
21.658 62.8574
21.688 62.8337
21.718 61.8469
21.749 62.3513
21.779 62.9497
21.809 62.877
21.839 63.2875
21.869 63.0127
21.899 63.276
21.929 63.3642
21.96 64.6858
21.991 63.6636
22.02 63.7416
22.05 63.8418
22.081 62.8967
22.112 63.4585
22.142 63.7335
22.172 63.4246
22.201 63.6412
22.231 64.3051
22.261 64.7605
22.291 64.7605
22.321 65.6615
22.351 66.3313
22.381 66.7934
22.412 67.2273
22.442 67.3738
22.472 68.3745
22.502 68.2116
22.531 69.0057
22.562 69.5996
22.592 68.8889
22.621 71.2268
22.651 70.2986
22.681 71.4897
22.711 71.3174
22.741 72.6361
22.771 71.7323
22.8 72.4893
22.83 72.6123
22.861 73.6017
22.891 70.0866
22.921 68.6167
22.95 68.4822
22.981 66.5506
23.011 66.3087
23.041 66.4655
23.071 66.9151
23.101 67.0835
23.131 67.2658
23.161 68.4387
23.191 68.3215
23.221 68.7105
23.252 68.7147
23.282 68.3229
23.312 69.4165
23.342 68.4089
23.372 68.3807
23.403 68.3823
23.433 68.2398
23.463 69.1932
23.493 69.5433
23.523 69.492
23.553 69.9313
23.583 70.4251
23.613 71.5286
23.643 71.2429
23.673 70.7797
23.703 71.4313
23.733 72.1731
23.763 72.5792
23.792 73.0786
23.823 72.6831
23.853 72.1602
23.883 75.027
23.913 75.2169
23.943 75.5075
23.973 75.7735
24.002 74.193
24.032 74.6262
24.062 74.5249
24.093 75.4985
24.122 74.8512
24.152 75.3247
24.182 75.8607
24.212 75.5182
24.242 76.0783
24.272 77.0748
24.303 77.1657
24.333 76.7775
24.364 77.0008
24.393 76.8982
24.424 77.4184
24.454 77.7583
24.483 78.1157
24.514 78.6503
24.544 79.2802
24.577 79.2875
24.607 80.4579
24.637 79.8796
24.668 81.4204
24.698 81.9308
24.727 81.9037
24.758 83.8986
24.789 84.1762
24.818 85.2534
24.848 85.5162
24.878 86.3196
24.908 86.6428
24.938 87.4067
24.967 88.567
24.997 89.1303
25.027 90.6023
25.057 90.5361
25.086 91.8594
25.116 93.2153
25.147 92.976
25.177 95.6695
25.207 96.3845
25.238 97.0999
25.268 98.6845
25.298 100.317
25.328 101.38
25.357 102.678
25.388 103.891
25.418 105.339
25.448 106.788
25.478 107.913
25.508 108.765
25.538 110.47
25.568 110.973
25.598 113.315
25.627 113.345
25.657 113.336
25.687 115.305
25.718 115.197
25.75 116.859
25.78 119.165
25.811 118.297
25.841 120.656
25.871 121.114
25.901 121.128
25.932 124.064
25.963 123.694
25.993 123.8
26.022 125.053
26.052 124.578
26.082 125.962
26.112 127.832
26.142 127.147
26.171 128.176
26.201 128.677
26.231 129.291
26.263 129.701
26.293 130.694
26.324 131.156
26.354 131.634
26.384 131.739
26.415 133.481
26.445 132.008
26.475 133.132
26.505 134.603
26.534 134.164
26.564 135.27
26.595 135.94
26.626 135.84
26.656 135.151
26.686 134.519
26.716 134.695
26.747 136.579
26.777 135.772
26.807 137.031
26.836 136.762
26.866 137.274
26.897 136.836
26.928 136.846
26.959 136.381
26.989 135.445
27.019 135.454
27.05 136.223
27.079 134.897
27.109 134.047
27.139 134.189
27.169 132.654
27.199 132.285
27.229 133.486
27.259 132.606
27.29 130.993
27.319 130.774
27.349 128.573
27.379 129.461
27.409 127.218
27.439 126.592
27.469 125.195
27.499 124.594
27.53 122.729
27.56 122.007
27.59 121.175
27.62 118.648
27.65 116.708
27.68 116.119
27.71 114.677
27.74 113.068
27.771 112.236
27.801 112.046
27.833 111.128
27.863 110.663
27.893 107.089
27.922 107.089
27.952 105.392
27.982 104.705
28.012 103.385
28.042 101.316
28.072 100.623
28.102 99.1485
28.132 98.5723
28.162 97.2364
28.191 96.3733
28.222 94.7118
28.251 93.6977
28.282 93.3106
28.311 91.7646
28.342 91.5162
28.371 90.3717
28.401 88.0062
28.432 88.0709
28.462 87.0882
28.491 86.4527
28.522 85.5169
28.552 83.3878
28.582 82.4464
28.612 82.0509
28.642 80.6897
28.672 80.091
28.701 79.5192
28.731 78.5269
28.761 76.5437
28.792 76.0166
28.823 74.56
28.853 74.7279
28.884 72.5887
28.914 72.6283
28.945 71.5682
28.975 71.4256
29.006 70.1988
29.036 69.0627
29.066 69.1332
29.095 67.2994
29.126 66.7901
29.155 66.7249
29.186 66.5836
29.216 64.9884
29.246 65.3594
29.277 64.4729
29.308 63.3781
29.337 62.3369
29.368 62.0489
29.399 60.4671
29.429 60.5125
29.459 59.3448
29.489 58.7793
29.518 57.8188
29.549 57.5504
29.579 56.5387
29.609 56.1571
29.639 56.1173
29.669 54.9504
29.699 54.6496
29.729 54.2761
29.76 53.939
29.79 53.5372
29.819 52.3633
29.85 52.1463
29.879 51.3066
29.909 50.6137
29.939 50.8836
29.969 50.6378
29.999 50.4697
30.029 50.0035
30.059 49.3123
30.089 49.0252
30.119 49.2645
30.149 49.1276
30.179 48.9508
30.209 49.5678
30.239 50.3587
30.269 50.7186
30.299 51.537
30.329 51.9329
30.359 52.5578
30.389 53.3841
30.419 54.0402
30.448 54.7984
30.478 55.9358
30.508 56.3223
30.538 57.2676
30.568 57.5719
30.599 58.4668
30.629 60.0869
30.659 60.653
30.689 62.7155
30.721 63.3563
30.751 64.164
30.781 64.6512
30.812 65.3512
30.842 66.0757
30.872 67.3021
30.903 67.3831
30.932 68.2711
30.963 69.6522
30.993 70.8017
31.024 70.612
31.054 71.962
31.084 71.9807
31.114 72.7958
31.144 73.4586
31.174 73.6551
31.204 74.8534
31.235 75.8774
31.264 75.613
31.294 77.3295
31.324 77.0105
31.355 78.1811
31.385 78.1311
31.415 78.6628
31.445 79.9974
31.476 80.212
31.506 81.2691
31.536 81.4853
31.566 81.5902
31.596 80.5097
31.627 80.079
31.657 79.8154
31.686 79.7731
31.716 80.9305
31.746 80.1158
31.776 79.8114
31.806 79.1656
31.836 79.8546
31.866 80.4245
31.897 78.3322
31.927 79.3304
31.957 77.9695
31.987 78.3127
32.017 79.0339
32.047 77.9789
32.076 78.5892
32.106 78.4811
};
\addlegendentry{$z_\text{CM}$}
\end{axis}
%rmse_z = 2.332 [mm]
\end{tikzpicture}
